COIN-GP: Cooperative Online Learning in Networked Distributed Systems with Partial Measurements via Gaussian Process Regression

In this paper, we tackle the problem of jointly estimating the system states and partially unknown dynamics within distributed sensor-equipped networks, particularly in scenarios where only partial state observations are available. To address this issue, we propose an observer-based dynamic cooperative learning framework incorporating online distributed Gaussian Process (GP) regression, which enables accurate estimation despite incomplete in measurements and deficient GP models. In addition, a novel data collection strategy is introduced, with theoretical conditions ensuring feasible data acquisition. Moreover, we also derive an error upper bound encompassing state estimation and model estimation, leveraging the deterministic error bounds of GPs. Empirical simulations demonstrate the superiority of our approach compared to existing distributed GP-based methods.

==> fig/Observation_Error_Time.txt <==
t_set_Obs mean_ErrorObs_DoCoL_NoDis hi_ErrorObs_DoCoL_NoDis lo_ErrorObs_DoCoL_NoDis mean_ErrorObs_DoPOE_NoDis hi_ErrorObs_DoPOE_NoDis lo_ErrorObs_DoPOE_NoDis mean_ErrorObs_DoMOE_NoDis hi_ErrorObs_DoMOE_NoDis lo_ErrorObs_DoMOE_NoDis mean_ErrorObs_NoCoL_NoDis hi_ErrorObs_NoCoL_NoDis lo_ErrorObs_NoCoL_NoDis mean_ErrorObs_DoGPOE_NoDis hi_ErrorObs_DoGPOE_NoDis lo_ErrorObs_DoGPOE_NoDis mean_ErrorObs_DoBCM_NoDis hi_ErrorObs_DoBCM_NoDis lo_ErrorObs_DoBCM_NoDis mean_ErrorObs_DoRBCM_NoDis hi_ErrorObs_DoRBCM_NoDis lo_ErrorObs_DoRBCM_NoDis mean_ErrorObs_DoNN_NoDis hi_ErrorObs_DoNN_NoDis lo_ErrorObs_DoNN_NoDis mean_ErrorObs_NoNN_NoDis hi_ErrorObs_NoNN_NoDis lo_ErrorObs_NoNN_NoDis
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000048e-04 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000048e-04 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000048e-04 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000048e-04 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000048e-04 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000048e-04 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000048e-04 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000048e-04 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000048e-04
1.000000000000000000e+00 2.169942065102163642e-02 3.106708572743456520e-02 1.233175557460870764e-02 2.169942065102163642e-02 3.106708572743456520e-02 1.233175557460870764e-02 2.169942065102163642e-02 3.106708572743456520e-02 1.233175557460870764e-02 2.169942065102163642e-02 3.106708572743456520e-02 1.233175557460870764e-02 2.169942065102163642e-02 3.106708572743456520e-02 1.233175557460870764e-02 2.169942065102163642e-02 3.106708572743456520e-02 1.233175557460870764e-02 2.169942065102163642e-02 3.106708572743456520e-02 1.233175557460870764e-02 2.166688927969181999e-02 3.103016253993485379e-02 1.230361601944878445e-02 2.166688927969181999e-02 3.103016253993485379e-02 1.230361601944878445e-02
2.000000000000000000e+00 3.866228446797598250e-02 5.522889592527292779e-02 2.209567301067903722e-02 3.866228446797598250e-02 5.522889592527292779e-02 2.209567301067903722e-02 3.866228446797598250e-02 5.522889592527292779e-02 2.209567301067903722e-02 3.866228446797598250e-02 5.522889592527292779e-02 2.209567301067903722e-02 3.866228446797598250e-02 5.522889592527292779e-02 2.209567301067903722e-02 3.866228446797598250e-02 5.522889592527292779e-02 2.209567301067903722e-02 3.866228446797598250e-02 5.522889592527292779e-02 2.209567301067903722e-02 3.865288658518705595e-02 5.522749593868749030e-02 2.207827723168662160e-02 3.865288658518705595e-02 5.522749593868749030e-02 2.207827723168662160e-02
3.000000000000000000e+00 5.581152790124230267e-02 7.951426383196676106e-02 3.210879197051784428e-02 4.606714576415684576e-02 6.699101380354016699e-02 2.514327772477352452e-02 4.923615776532242611e-02 7.087702343465084043e-02 2.759529209599401525e-02 5.581152790124230267e-02 7.951426383196676106e-02 3.210879197051784428e-02 4.270510713363090405e-02 6.206248687973259931e-02 2.334772738752920879e-02 4.225859796505940930e-02 6.136159429474002253e-02 2.315560163537879607e-02 4.013305129530547743e-02 5.785911032473041449e-02 2.240699226588053691e-02 5.579254689279594670e-02 7.947151553055287199e-02 3.211357825503901448e-02 5.579254689279594670e-02 7.947151553055287199e-02 3.211357825503901448e-02
4.000000000000000000e+00 7.073215559242684858e-02 1.012967332715650620e-01 4.016757791328863514e-02 5.285343686226479099e-02 7.790878486492619492e-02 2.779808885960339052e-02 6.102107216834361941e-02 8.836207238698434718e-02 3.368007194970289164e-02 6.859491608668183416e-02 9.818956720290004936e-02 3.900026497046361895e-02 4.670854983886214840e-02 6.886820553426503677e-02 2.454889414345925308e-02 4.639263364875177709e-02 6.845346534257076843e-02 2.433180195493278228e-02 4.372432044254481037e-02 6.360316472764876439e-02 2.384547615744084942e-02 6.972282804783548615e-02 9.929057508578388591e-02 4.015508100988708640e-02 6.895556619153980771e-02 9.825033067474073234e-02 3.966080170833888308e-02
5.000000000000000000e+00 7.636871926152259682e-02 1.110731947097237798e-01 4.166424381332141380e-02 5.830110039360274221e-02 8.581139621746815271e-02 3.079080456973732824e-02 7.279366462362203694e-02 1.051651647078410967e-01 4.042216453940298410e-02 7.731486838608839229e-02 1.108134543054954679e-01 4.381628246668131665e-02 4.954064069527716607e-02 7.334629930618695448e-02 2.573498208436738113e-02 4.923888285188557368e-02 7.297442074095035480e-02 2.550334496282079602e-02 4.601207214543431845e-02 6.703885507315612835e-02 2.498528921771250855e-02 7.870981157872365686e-02 1.121940068547038066e-01 4.522561630274350708e-02 7.739836192037627405e-02 1.103294124522053998e-01 4.446731138854714827e-02
6.000000000000000000e+00 7.741860487547352898e-02 1.118402894819501558e-01 4.299692026899689518e-02 6.293783914552684988e-02 9.115774302067120027e-02 3.471793527038249255e-02 8.400579150053900934e-02 1.202209332900552041e-01 4.779064971102281456e-02 8.423835961749703838e-02 1.204820977768369800e-01 4.799462145815709679e-02 5.195499589986514455e-02 7.649229098812161676e-02 2.741770081160867581e-02 5.170150320023074453e-02 7.620408211646004237e-02 2.719892428400144321e-02 4.854633801468457438e-02 7.096203565371422828e-02 2.613064037565492395e-02 8.387999125213470297e-02 1.189189716622162940e-01 4.884101084205310500e-02 8.231264401613400117e-02 1.165499527625499521e-01 4.807533526971805721e-02
7.000000000000000000e+00 7.338442063528766157e-02 1.027967586612671819e-01 4.397208260930814128e-02 6.820192022639227913e-02 9.907374272045750552e-02 3.733009773232705275e-02 9.477459443026763075e-02 1.350466445330775200e-01 5.450254432745775535e-02 9.007574075669461111e-02 1.282995869373237952e-01 5.185189457606541319e-02 5.601172611262615619e-02 8.420098984226634387e-02 2.782246238298597546e-02 5.582627622937166856e-02 8.402026597262132745e-02 2.763228648612201313e-02 5.228140281251583005e-02 7.807550445825885144e-02 2.648730116677281213e-02 8.877999525212457166e-02 1.251154946372045884e-01 5.244449586704454797e-02 8.685758208146060477e-02 1.220452435003156894e-01 5.166992066260552019e-02
8.000000000000000000e+00 6.802917417521273102e-02 9.304926448474340472e-02 4.300908386568205038e-02 7.148307234209141936e-02 1.026024199739205556e-01 4.036372471026228315e-02 1.032005336393746892e-01 1.452532998242392903e-01 6.114776745451009493e-02 9.492428752986144247e-02 1.345388238856604357e-01 5.530975117406244923e-02 5.872512931011313053e-02 8.897549197135981580e-02 2.847476664886644179e-02 5.861730232431035942e-02 8.888467500833109602e-02 2.834992964028961934e-02 5.579431861163888784e-02 8.535240972632336665e-02 2.623622749695440556e-02 9.346596780636053092e-02 1.308325072783333709e-01 5.609942833438769094e-02 9.123155860675241646e-02 1.270850087295905539e-01 5.537810848391429286e-02
9.000000000000000000e+00 6.161007412255079668e-02 8.188063809038637064e-02 4.133951015471522966e-02 7.348802774624045575e-02 1.039085925886375078e-01 4.306746290384340370e-02 1.097659476002395412e-01 1.520923974607081564e-01 6.743949773977092610e-02 9.871597218520436479e-02 1.389321868501302570e-01 5.849975752027847253e-02 6.101162506395744339e-02 9.206725511238625370e-02 2.995599501552863309e-02 6.096422871990651859e-02 9.203468251023964875e-02 2.989377492957339191e-02 5.813105014789704539e-02 8.780570910719411037e-02 2.845639118859998040e-02 9.750428707316385890e-02 1.356041943692835872e-01 5.940437977704413758e-02 9.466934796461674850e-02 1.309024966761704878e-01 5.843619925306302310e-02
1.000000000000000000e+01 5.505542390433202510e-02 7.160184444611075727e-02 3.850900336255329293e-02 7.522307026580313249e-02 1.053782114367895484e-01 4.506792909481672355e-02 1.149290868513238584e-01 1.572127025055295724e-01 7.264547119711814438e-02 1.013613240597311810e-01 1.412826443109494734e-01 6.144000380851289550e-02 6.363525053505431073e-02 9.558341401551961880e-02 3.168708705458899572e-02 6.362839317889819324e-02 9.557986377715449455e-02 3.167692258064188499e-02 7.158717487542110014e-02 1.642635436730250087e-01 1.000000000000000048e-04 1.000927243077316814e-01 1.377079812629078692e-01 6.247746735255549355e-02 9.667898785267031725e-02 1.321430103450453863e-01 6.121496536029523428e-02
1.100000000000000000e+01 4.916670835290661706e-02 6.330329111111011875e-02 3.503012559470311538e-02 7.562124138763716419e-02 1.057750504142624393e-01 4.546743236101188912e-02 1.176795496764158483e-01 1.588746156132111176e-01 7.648448373962057900e-02 1.026627613264532168e-01 1.414051418646910252e-01 6.392038078821540847e-02 6.546430080571292998e-02 9.851149559931884903e-02 3.241710601210701093e-02 6.548474494136304058e-02 9.852108781757494549e-02 3.244840206515113568e-02 6.793026574661248373e-02 1.153108209719893584e-01 2.054971052123560904e-02 1.018425761397152296e-01 1.386930204633082253e-01 6.499213181612223389e-02 9.781375395977889853e-02 1.324059345847318214e-01 6.322157333482597563e-02
1.200000000000000000e+01 4.436344372251628532e-02 5.872303086430432500e-02 3.000385658072824563e-02 7.556446617868615989e-02 1.039634749112044870e-01 4.716545744616783276e-02 1.186286505389968909e-01 1.574680758286240989e-01 7.978922524936968297e-02 1.026018984194127931e-01 1.395202290576519066e-01 6.568356778117367956e-02 6.696185831206617756e-02 9.856411732904929446e-02 3.535959929508306065e-02 6.698671757814626815e-02 9.857369251435116331e-02 3.539974264194137299e-02 7.556004372184314810e-02 1.708089057849676851e-01 1.000000000000000048e-04 1.017892178503087275e-01 1.373705555781170595e-01 6.620788012250040933e-02 9.732557953523751637e-02 1.305851107720900905e-01 6.406604829838494219e-02
1.300000000000000000e+01 4.053873774858295087e-02 5.537236205580753357e-02 2.570511344135836471e-02 7.312347766715396324e-02 9.770604411011615809e-02 4.854091122419176840e-02 1.165558218162331267e-01 1.515550252387140584e-01 8.155661839375219491e-02 1.011741085653970473e-01 1.358383453684485764e-01 6.650987176234550435e-02 6.613364472342884992e-02 9.442488663020939810e-02 3.784240281664830174e-02 6.615942880959325978e-02 9.443495297525900112e-02 3.788390464392751150e-02 6.841291151909290047e-02 1.126533809287237065e-01 2.417244210946208754e-02 1.001265215955344373e-01 1.341203037165007994e-01 6.613273947456807522e-02 9.597794473610168908e-02 1.281806674208636754e-01 6.377522205133970279e-02
1.400000000000000000e+01 3.708961874187270691e-02 5.088203640734599575e-02 2.329720107639941806e-02 7.096443280358476213e-02 9.437489856205116823e-02 4.755396704511834910e-02 1.135349698860561030e-01 1.467642364828141699e-01 8.030570328929804991e-02 9.843778597059328617e-02 1.307809260243250615e-01 6.609464591686151080e-02 6.565798796861613273e-02 9.274007614277605949e-02 3.857589979445620598e-02 6.567831243597421764e-02 9.275076402330559300e-02 3.860586084864284923e-02 7.035667487000962783e-02 1.176275060244408865e-01 2.308584371557836912e-02 9.679514754784779296e-02 1.292190788024357162e-01 6.437121629325986971e-02 9.342336697999582829e-02 1.247585304220886759e-01 6.208820353790298757e-02
1.500000000000000000e+01 3.459856479476200453e-02 4.767846230310678057e-02 2.151866728641722501e-02 6.733427598315477880e-02 8.838939434841591725e-02 4.627915761789364035e-02 1.081176502046938409e-01 1.391258357955002523e-01 7.710946461388742956e-02 9.452383886242891886e-02 1.247946705783852944e-01 6.425300714647254330e-02 6.338333297381529285e-02 8.816770263194692592e-02 3.859896331568365979e-02 6.339892836926226682e-02 8.817388533785222582e-02 3.862397140067230089e-02 7.056425519418531300e-02 1.253314327711511356e-01 1.579707761721949044e-02 9.197375937216223374e-02 1.231177949341586281e-01 6.082972381016583940e-02 9.004687810129410885e-02 1.207758436625635812e-01 5.931791254002463654e-02
1.600000000000000000e+01 3.360485300120379104e-02 4.762980398085346623e-02 1.957990202155411585e-02 6.398122445274513626e-02 8.406138337950636030e-02 4.390106552598391221e-02 1.016060779838881545e-01 1.320774073321877851e-01 7.113474863558852390e-02 8.979872093693817836e-02 1.184031584506730350e-01 6.119428342320332170e-02 6.147352153560943500e-02 8.473977017000930423e-02 3.820727290120955882e-02 6.148226854689484155e-02 8.474661608833067294e-02 3.821792100545900323e-02 7.034630377189060590e-02 1.186346422174348603e-01 2.205796532634634460e-02 8.569125296047822027e-02 1.160556387690000468e-01 5.532686715195639371e-02 8.574621412004557186e-02 1.159124283815838596e-01 5.557999985850727714e-02
1.700000000000000000e+01 3.530083490161048387e-02 5.462790616547628930e-02 1.597376363774467845e-02 6.081241496800963986e-02 7.936566406009895602e-02 4.225916587592033064e-02 9.361122974416011266e-02 1.240918016533429091e-01 6.313065783497731620e-02 8.470131433449033798e-02 1.118087249432681424e-01 5.759390372571253358e-02 5.944626681080491387e-02 8.081001683536215285e-02 3.808251678624767489e-02 5.945005557788357597e-02 8.081710255323540371e-02 3.808300860253174824e-02 6.423172658533714274e-02 9.373186073740180646e-02 3.473159243327248596e-02 7.908915532888384503e-02 1.089224281889149271e-01 4.925588246885276300e-02 8.133327151955110912e-02 1.104703374077690287e-01 5.219620563133318958e-02
1.800000000000000000e+01 3.942808825580794430e-02 6.543497753923063764e-02 1.342119897238524748e-02 5.814986167397675348e-02 7.556291801572785627e-02 4.073680533222565070e-02 8.471821109410621053e-02 1.172612312659041950e-01 5.217519092230822608e-02 7.953564405957140593e-02 1.051205273765004750e-01 5.395076074264233690e-02 5.783559507479006656e-02 7.735943448508178499e-02 3.831175566449834813e-02 5.783854345805698738e-02 7.736525028820631644e-02 3.831183662790765831e-02 6.090791087455599273e-02 8.332616714302551464e-02 3.848965460608647082e-02 7.263799089264716402e-02 1.012808102559203949e-01 4.399517152937393316e-02 7.766953311171227725e-02 1.052652048555018788e-01 5.007386136792267572e-02
1.900000000000000000e+01 4.483843535718078782e-02 7.582929632461689329e-02 1.384757438974468235e-02 5.468441264958392306e-02 7.005480187586685115e-02 3.931402342330099497e-02 7.536351331509461016e-02 1.081571087334448900e-01 4.256991789674433729e-02 7.454164439296506739e-02 9.836533422141885419e-02 5.071795456451128059e-02 5.530195810258351635e-02 7.229913071234383981e-02 3.830478549282319289e-02 5.529965800984561197e-02 7.229699889724136574e-02 3.830231712244986514e-02 5.756970095349071836e-02 7.654437169899531990e-02 3.859503020798611683e-02 6.752880920976073176e-02 9.417754818502160896e-02 4.088007023449985455e-02 7.495146218733200749e-02 1.009513885122086674e-01 4.895153586245534760e-02
2.000000000000000000e+01 5.030958079992957355e-02 8.490641123921841005e-02 1.571275036064074399e-02 5.130268249635900474e-02 6.595310750892488527e-02 3.665225748379312420e-02 6.751778485071223412e-02 9.981767121951307109e-02 3.521789848191139716e-02 6.979218093878107598e-02 9.187032725961247204e-02 4.771403461794967993e-02 5.263716832019661729e-02 6.850727611550591623e-02 3.676706052488732529e-02 5.261449268184593270e-02 6.848102764111693719e-02 3.674795772257492821e-02 5.419703768073002442e-02 7.118174774498273183e-02 3.721232761647731008e-02 6.385697801619615033e-02 8.874136155054021535e-02 3.897259448185208530e-02 7.338738290327929958e-02 9.835975989242659590e-02 4.841500591413201021e-02
2.100000000000000000e+01 5.535297329170863617e-02 9.223907590744599705e-02 1.846687067597127530e-02 4.763285663463456138e-02 6.196788912590722731e-02 3.329782414336189544e-02 6.072917622898769963e-02 9.068764515995396402e-02 3.077070729802143176e-02 6.567656865889417994e-02 8.680458171366234321e-02 4.454855560412601667e-02 4.969649659102413214e-02 6.478221897659880435e-02 3.461077420544946687e-02 4.964020058436189459e-02 6.472260675245153361e-02 3.455779441627225557e-02 5.033583233099916954e-02 6.564805246466293154e-02 3.502361219733540754e-02 6.165519024969366713e-02 8.609578090621658464e-02 3.721459959317074961e-02 7.285858014988859377e-02 9.741642538130880491e-02 4.830073491846838263e-02
2.200000000000000000e+01 6.020022078783584391e-02 1.001269630065447780e-01 2.027347856912691676e-02 4.550858660325052957e-02 6.172901450985464333e-02 2.928815869664641233e-02 5.663988187663018120e-02 8.622407290792219459e-02 2.705569084533816088e-02 6.272127785384765120e-02 8.496298286075956718e-02 4.047957284693572827e-02 4.777106795799161698e-02 6.421987826756983542e-02 3.132225764841339855e-02 4.764302157216026429e-02 6.403048509976932978e-02 3.125555804455119185e-02 4.825960105187945826e-02 6.496213097847371165e-02 3.155707112528520486e-02 6.062264003468911117e-02 8.598448898673259622e-02 3.526079108264562612e-02 7.308004320724205416e-02 9.820168807821264001e-02 4.795839833627146831e-02
2.300000000000000000e+01 6.530649374786259842e-02 1.081537174823366254e-01 2.245927001338857837e-02 4.509180881893572190e-02 6.551485540997237234e-02 2.466876222789907147e-02 5.555122735680306789e-02 8.660446379351380286e-02 2.449799092009232598e-02 6.170521817612769494e-02 8.805320573452707356e-02 3.535723061772831632e-02 4.657855697255061656e-02 6.531475238352101031e-02 2.784236156158021933e-02 4.640621251166521938e-02 6.499324086749802554e-02 2.781918415583241669e-02 4.666247108262482762e-02 6.557888018953224318e-02 2.774606197571741553e-02 6.145399103064333457e-02 9.085537451807117193e-02 3.205260754321549721e-02 7.420441236177431621e-02 1.017578024254185975e-01 4.665102229813003487e-02
2.400000000000000000e+01 7.024605813789738806e-02 1.167230499489660955e-01 2.376906632682868753e-02 4.635397827756745220e-02 7.460324750138901118e-02 1.810470905374589670e-02 5.712570050753526529e-02 9.363042438008453705e-02 2.062097663498600048e-02 6.308120658011651116e-02 9.783192614402921872e-02 2.833048701620379667e-02 4.632468944390687876e-02 7.069000461695179593e-02 2.195937427086196506e-02 4.614017487333007400e-02 7.033916060355462074e-02 2.194118914310552379e-02 4.587225502535689781e-02 6.949308492980933727e-02 2.225142512090445487e-02 6.422797895223016085e-02 1.007373418592871217e-01 2.771861604517319999e-02 7.607525311966503723e-02 1.079560419500392165e-01 4.419446428929085791e-02
2.500000000000000000e+01 7.571668675889010880e-02 1.251521999454493772e-01 2.628117357233084733e-02 5.120564987435611420e-02 9.298913864243119054e-02 9.422161106281030929e-03 6.229767666573281931e-02 1.090491350237664248e-01 1.554621830769921387e-02 6.719006438096504497e-02 1.140292826610024429e-01 2.035084610092764701e-02 4.911378446456068914e-02 8.354299102351381290e-02 1.468457790560755843e-02 4.897488602845195826e-02 8.338741809086765155e-02 1.456235396603626497e-02 4.884449455879605329e-02 8.298412432924318072e-02 1.470486478834891891e-02 6.965789498984881201e-02 1.182231647239294081e-01 2.109262525576822284e-02 7.968437836691369403e-02 1.194621418003263269e-01 3.990661493350106115e-02
2.600000000000000000e+01 8.200403447162950277e-02 1.353294176461811715e-01 2.867865129707784094e-02 5.581998355190494199e-02 1.065183432372483752e-01 5.121623866561501870e-03 6.903425470202276260e-02 1.273909356629592260e-01 1.067757374108629920e-02 7.155229140685065437e-02 1.262111266512531416e-01 1.689345616244816023e-02 5.482916979569071869e-02 1.053879192130406373e-01 4.270420378340807066e-03 5.465345908887381254e-02 1.050324253230565108e-01 4.274492854691121224e-03 5.469122112516831835e-02 1.067293790118027941e-01 2.653063238533842627e-03 7.622966426613533852e-02 1.348195159084868422e-01 1.763981262378384873e-02 8.538778335999695768e-02 1.364148434678293387e-01 3.436072325216458362e-02
2.700000000000000000e+01 8.805477085811883042e-02 1.441854434470886126e-01 3.192409826914903437e-02 6.172619747076815711e-02 1.184278750267159092e-01 5.024519914820405053e-03 7.704272868760750348e-02 1.448919710903548985e-01 9.193486284860122315e-03 7.892061788433588077e-02 1.431385788752477239e-01 1.470265689342402371e-02 5.938998636642880968e-02 1.143641236401956862e-01 4.415849092661926212e-03 5.942329830223098963e-02 1.146886354723374302e-01 4.157961132124556036e-03 6.367104525254373149e-02 1.397970946623622035e-01 1.000000000000000048e-04 8.356392240345959788e-02 1.500620403461144226e-01 1.706580446080477320e-02 9.182909534131550311e-02 1.528736251017801528e-01 3.078456558085084643e-02
2.800000000000000000e+01 9.416948367172628398e-02 1.522654784816347417e-01 3.607348886181783315e-02 6.988086729886175408e-02 1.324984467060697779e-01 7.263287891653730233e-03 8.663606159389918016e-02 1.629100648564680287e-01 1.036205833133033161e-02 8.780102969813034786e-02 1.607325284750985572e-01 1.486953092116212460e-02 6.661408143470079479e-02 1.263110537478550344e-01 6.917109121546555217e-03 6.669465416148352699e-02 1.266567118183288820e-01 6.732596504638185819e-03 6.937274939311670330e-02 1.385788695391463599e-01 1.666292470870467390e-04 9.244938983741192440e-02 1.677260691198071418e-01 1.717271055501669308e-02 9.845136339151400184e-02 1.673269443316910410e-01 2.957578245133697659e-02
2.900000000000000000e+01 9.923859461534208226e-02 1.569530380237182110e-01 4.152415120696594658e-02 7.899662347998943901e-02 1.470712842650032381e-01 1.092196269497563987e-02 9.751828443155492743e-02 1.822953067877569056e-01 1.274126207535293542e-02 9.678321100643511032e-02 1.762783888759707485e-01 1.728803313689947219e-02 7.731972718897126007e-02 1.453096628874771812e-01 9.329791490465338955e-03 7.745229094659805691e-02 1.457419868155536702e-01 9.162595077642429753e-03 8.845417838349350914e-02 1.830249750518538332e-01 1.000000000000000048e-04 1.027140102251312415e-01 1.863148360522345892e-01 1.911318439802790758e-02 1.060387884325394714e-01 1.814600360544473268e-01 3.061754081063161603e-02
3.000000000000000000e+01 1.055657855543265106e-01 1.639773303609809441e-01 4.715424074767206319e-02 8.662149529887543109e-02 1.565781114706709665e-01 1.666487912707989572e-02 1.080512222375653170e-01 1.985565484699676753e-01 1.754589600516297254e-02 1.065163113079042739e-01 1.910359480373106100e-01 2.199667457849792396e-02 8.505381851313302544e-02 1.551239414889287460e-01 1.498369553733730486e-02 8.528000691375753339e-02 1.556247748775467510e-01 1.493523894996831580e-02 9.759886212002180650e-02 1.988782686817521239e-01 1.000000000000000048e-04 1.127903881951180104e-01 2.019289005783639346e-01 2.365187581187208621e-02 1.150550998330201052e-01 1.973271294753433103e-01 3.278307019069690020e-02
3.100000000000000000e+01 1.106154140294006716e-01 1.687017029040487892e-01 5.252912515475254007e-02 9.284151568052718961e-02 1.621838526573911865e-01 2.349917870366319272e-02 1.188494729962526891e-01 2.138280108750621467e-01 2.387093511744321772e-02 1.160562766354789888e-01 2.038679300583296217e-01 2.824462321262835585e-02 9.141611006943474449e-02 1.603634369985273700e-01 2.246878314034211899e-02 9.173801955369430272e-02 1.609549706376138811e-01 2.252106846977471044e-02 9.825124209686894594e-02 1.791150775704942744e-01 1.738740662324360364e-02 1.237434113076258529e-01 2.180043569230365463e-01 2.948246569221515956e-02 1.247382698311723104e-01 2.126739409389002966e-01 3.680259872344432415e-02
3.200000000000000000e+01 1.137207118622906715e-01 1.679652532618877148e-01 5.947617046269364216e-02 9.968649615174703105e-02 1.684183061705248896e-01 3.095468613296915861e-02 1.297083076535179014e-01 2.278964999425557858e-01 3.152011536448001694e-02 1.257979874677929433e-01 2.155018736513936717e-01 3.609410128419221486e-02 9.757832315436208714e-02 1.646806508721993800e-01 3.047599543652479426e-02 9.790503779594100786e-02 1.652399302478338994e-01 3.057014534404811634e-02 1.081962908548339541e-01 1.968407376370032713e-01 1.955184407266465085e-02 1.330669868136351019e-01 2.299130931072648487e-01 3.622088052000535519e-02 1.343425216850898107e-01 2.266471875568595862e-01 4.203785581332002141e-02
3.300000000000000000e+01 1.151855315006474478e-01 1.645930856805415676e-01 6.577797732075332804e-02 1.059538650368094942e-01 1.743583918753095485e-01 3.754933819830943986e-02 1.407918961309843064e-01 2.410724179895160635e-01 4.051137427245254941e-02 1.354747995596685406e-01 2.251437481984513989e-01 4.580585092088568233e-02 1.049045543109083656e-01 1.716839729288854866e-01 3.812513569293123072e-02 1.052287181161704194e-01 1.721777262250399620e-01 3.827971000730087670e-02 1.185992477910012832e-01 2.137611626764543138e-01 2.343733290554825266e-02 1.428727470489890017e-01 2.412309971043679058e-01 4.451449699361009760e-02 1.428590626778586115e-01 2.373678893205098950e-01 4.835023603520732793e-02
3.400000000000000000e+01 1.166707135529454209e-01 1.630719101027559570e-01 7.026951700313489868e-02 1.124839797375588868e-01 1.793052950424198211e-01 4.566266443269795250e-02 1.513434116429928367e-01 2.520904214210053507e-01 5.059640186498030878e-02 1.446683823016875481e-01 2.331005406351422393e-01 5.623622396823285685e-02 1.113810737955366892e-01 1.759178555577978753e-01 4.684429203327551694e-02 1.116940196094165366e-01 1.763301257002274358e-01 4.705791351860562355e-02 1.370906916543941922e-01 2.641193208959811134e-01 1.006206241280727109e-02 1.523124295235860903e-01 2.504594040906667485e-01 5.416545495650543218e-02 1.510781302525242564e-01 2.462749844353605555e-01 5.588127606968795735e-02
3.500000000000000000e+01 1.184282233914152604e-01 1.628201623581703728e-01 7.403628442466016202e-02 1.164467197164893025e-01 1.795726114526452477e-01 5.332082798033337123e-02 1.603930529320337639e-01 2.597824874911485171e-01 6.100361837291898293e-02 1.524876190574071810e-01 2.386012172974491807e-01 6.637402081736518134e-02 1.160355989126285736e-01 1.761292215562160757e-01 5.594197626904108545e-02 1.163876447292274824e-01 1.765176111554591365e-01 5.625767830299583522e-02 1.517118908618841910e-01 3.257605103749471320e-01 1.000000000000000048e-04 1.610877977850156684e-01 2.581126240365382296e-01 6.406297153349307938e-02 1.595903815252329716e-01 2.542866440770102932e-01 6.489411897345563618e-02
3.600000000000000000e+01 1.175402186401723059e-01 1.573544384244663918e-01 7.772599885587822000e-02 1.227485102466913669e-01 1.849749781624512035e-01 6.052204233093153030e-02 1.695748492109330485e-01 2.673030944530296327e-01 7.184660396883646438e-02 1.598723995531599884e-01 2.425580715892123873e-01 7.718672751710760338e-02 1.220001317478527636e-01 1.809867038381124393e-01 6.301355965759308786e-02 1.223362974828972882e-01 1.813063900427363262e-01 6.336620492305825025e-02 1.721238561591426353e-01 3.767632019046380787e-01 1.000000000000000048e-04 1.683222441709214534e-01 2.621844093655559815e-01 7.446007897628689753e-02 1.669221213045629371e-01 2.599390896918595262e-01 7.390515291726637570e-02
3.700000000000000000e+01 1.162028819433306853e-01 1.541629476287171285e-01 7.824281625794422823e-02 1.254235049732507212e-01 1.838144465215154066e-01 6.703256342498603582e-02 1.762538721879683412e-01 2.698192002434445791e-01 8.268854413249210333e-02 1.656082816427950355e-01 2.443026823652523771e-01 8.691388092033770774e-02 1.249397372276796342e-01 1.801774578666823501e-01 6.970201658867691830e-02 1.252637251872771307e-01 1.804557331322839964e-01 7.007171724227026499e-02 2.127418194631667259e-01 6.793717207585685536e-01 1.000000000000000048e-04 1.754701798570352245e-01 2.657641121121244177e-01 8.517624760194604516e-02 1.729834828317237672e-01 2.629210917699867922e-01 8.304587389346074211e-02
3.800000000000000000e+01 1.123580232879947127e-01 1.485089570652306512e-01 7.620708951075877424e-02 1.278200160188034951e-01 1.813905662159758236e-01 7.424946582163116648e-02 1.819034527949439373e-01 2.698762914057044604e-01 9.393061418418342801e-02 1.705678014381034335e-01 2.445410138452268622e-01 9.659458903098000482e-02 1.265996783126700775e-01 1.773616688610632486e-01 7.583768776427692038e-02 1.268680527823788651e-01 1.775486162682777258e-01 7.618748929648000434e-02 2.067906920385945702e-01 6.145148270066851381e-01 1.000000000000000048e-04 1.804475522854615821e-01 2.668408685838488115e-01 9.405423598707436661e-02 1.792253140866246763e-01 2.655128864292481961e-01 9.293774174400115662e-02
3.900000000000000000e+01 1.053414081655387746e-01 1.388637071008725354e-01 7.181910923020501381e-02 1.302607429360693458e-01 1.801840767123507603e-01 8.033740915978794528e-02 1.878009638085618715e-01 2.714588755820420696e-01 1.041430520350816735e-01 1.740188415076612816e-01 2.433864736029827114e-01 1.046512094123398656e-01 1.293414510819000940e-01 1.763270896399879439e-01 8.235581252381223016e-02 1.296166920845149007e-01 1.764858152171054351e-01 8.274756895192438011e-02 2.993276256060843354e-01 1.130331282745955290e+00 1.000000000000000048e-04 1.849490322397080444e-01 2.663385392449659217e-01 1.035595252344501810e-01 1.833587999545837066e-01 2.657842305919990711e-01 1.009333693171683283e-01
4.000000000000000000e+01 9.958615618121634261e-02 1.326538634807385431e-01 6.651844888169412828e-02 1.314895050975843638e-01 1.782596771023891580e-01 8.471933309277958346e-02 1.915552952642398665e-01 2.702654012481290335e-01 1.128451892803507273e-01 1.759967205420157055e-01 2.409631092949529041e-01 1.110303317890785207e-01 1.310610015349655544e-01 1.754106070601148815e-01 8.671139600981622730e-02 1.313006363161765555e-01 1.755328053466803095e-01 8.706846728567280147e-02 2.813987201281815120e-01 7.366910875805267045e-01 1.000000000000000048e-04 1.878797795221682498e-01 2.631402432679231795e-01 1.126193157764133201e-01 1.864221880625508976e-01 2.639814671554135406e-01 1.088629089696882685e-01
4.100000000000000000e+01 9.630459207325502147e-02 1.286426330164347487e-01 6.396655113007529425e-02 1.292780854134717161e-01 1.713174456028247472e-01 8.723872522411868502e-02 1.931004911359960052e-01 2.660928184845109401e-01 1.201081637874810565e-01 1.770632802390853244e-01 2.375526756007136642e-01 1.165738848774569847e-01 1.281104527565333218e-01 1.682372571778212034e-01 8.798364833524544015e-02 1.282851725289028688e-01 1.683166457437558494e-01 8.825369931404988821e-02 3.296292512717347578e-01 1.065144557186679775e+00 1.000000000000000048e-04 1.906850297290782204e-01 2.600291206367993935e-01 1.213409388213570750e-01 1.888218259375457342e-01 2.610354318788742911e-01 1.166082199962171773e-01
4.200000000000000000e+01 9.324865715587143944e-02 1.233076983308662861e-01 6.318961598087659282e-02 1.292038493389294496e-01 1.684609711101218987e-01 8.994672756773700040e-02 1.948161809662406763e-01 2.626871677845996067e-01 1.269451941478817458e-01 1.770074461263464460e-01 2.333867778651218250e-01 1.206281143875710671e-01 1.282926739300205843e-01 1.650988375261967511e-01 9.148651033384441744e-02 1.284445048593685912e-01 1.651620237856025741e-01 9.172698593313460824e-02 4.560349609203242061e+00 4.513487026588657614e+01 1.000000000000000048e-04 1.917432879948801905e-01 2.543461580144834588e-01 1.291404179752769221e-01 1.903543214663240557e-01 2.573766052286072803e-01 1.233320377040408033e-01
4.300000000000000000e+01 8.972024065016666328e-02 1.176281555077149793e-01 6.181232579261834725e-02 1.280199151963227477e-01 1.647852164296894351e-01 9.125461396295606042e-02 1.947288059842407215e-01 2.583332197579825684e-01 1.311243922104988746e-01 1.758064463083814088e-01 2.288789828377486013e-01 1.227339097790142025e-01 1.269302122850594905e-01 1.613140500368809016e-01 9.254637453323807939e-02 1.270722131760325946e-01 1.613630226432553050e-01 9.278140370880988419e-02 1.293228411313025816e+01 1.135918719040827796e+02 1.000000000000000048e-04 1.912685072213853588e-01 2.491989341170166850e-01 1.333380803257540326e-01 1.906140502046028140e-01 2.527277807806431187e-01 1.285003196285625371e-01
4.400000000000000000e+01 8.460845768394946453e-02 1.105824191355017222e-01 5.863449623239720687e-02 1.254427820655962256e-01 1.610008077527328441e-01 8.988475637845959321e-02 1.923979627152029026e-01 2.532489925153699750e-01 1.315469329150358302e-01 1.733948149400578453e-01 2.241775962111095255e-01 1.226120336690061652e-01 1.240356791731997421e-01 1.573764308986461691e-01 9.069492744775331516e-02 1.241498500646037728e-01 1.574159219124464104e-01 9.088377821676113522e-02 1.350344416988730778e+01 9.998955307588536812e+01 1.000000000000000048e-04 1.897472231918463925e-01 2.438190044104872611e-01 1.356754419732055239e-01 1.906578546614375036e-01 2.480067664912026792e-01 1.333089428316723279e-01
4.500000000000000000e+01 7.925304038437890053e-02 1.049008723744200844e-01 5.360520839433770973e-02 1.226212659970597196e-01 1.575377644339127636e-01 8.770476756020666176e-02 1.893215410065442195e-01 2.484976582596957195e-01 1.301454237533927194e-01 1.698211292368198011e-01 2.199418048239800694e-01 1.197004536496595190e-01 1.207995609599663012e-01 1.542545650903473509e-01 8.734455682958523759e-02 1.208893833695242753e-01 1.542977263611432781e-01 8.748104037790527254e-02 2.289490214341437380e+01 1.572076797802369583e+02 1.000000000000000048e-04 1.874525718454970735e-01 2.388681036367775457e-01 1.360370400542166014e-01 1.897468481730334444e-01 2.432795198486690791e-01 1.362141764973978098e-01
4.600000000000000000e+01 7.648141959005096135e-02 1.032025894100282587e-01 4.976024977007366401e-02 1.200404774254391904e-01 1.554931582051315986e-01 8.458779664574678225e-02 1.847876717035658589e-01 2.444991173334560841e-01 1.250762260736756337e-01 1.651338346730629181e-01 2.165971830010829102e-01 1.136704863450429259e-01 1.176611755485895000e-01 1.532794552988843706e-01 8.204289579829462942e-02 1.177293317912964099e-01 1.533161400629288185e-01 8.214252351966401522e-02 2.131200119077293920e+01 1.145732311229762956e+02 1.000000000000000048e-04 1.838144160772838820e-01 2.346166213023231084e-01 1.330122108522446556e-01 1.874463853036251737e-01 2.385194711609790741e-01 1.363732994462712733e-01
4.700000000000000000e+01 7.667469819365363426e-02 1.043357730683859008e-01 4.901362331892136770e-02 1.174464099627123698e-01 1.555310422448590579e-01 7.936177768056568160e-02 1.798758668963705565e-01 2.425042492577771380e-01 1.172474845349639611e-01 1.593692545430036300e-01 2.142073874186531945e-01 1.045311216673540655e-01 1.144250054882408746e-01 1.540725185634714833e-01 7.477749241301025196e-02 1.144761468095048113e-01 1.541131310987746139e-01 7.483916252023502247e-02 4.128342585448662305e+01 2.173505966529115767e+02 1.000000000000000048e-04 1.795987169710027698e-01 2.312454685031414825e-01 1.279519654388640570e-01 1.843123931593416420e-01 2.342163832133462575e-01 1.344084031053370265e-01
4.800000000000000000e+01 7.781418407350240707e-02 1.068069360523389993e-01 4.882143209466581479e-02 1.130895422801872219e-01 1.523708481819429084e-01 7.380823637843153540e-02 1.734039145513719682e-01 2.386003273917688405e-01 1.082075017109750958e-01 1.530165768560570738e-01 2.121334712505929532e-01 9.389968246152119447e-02 1.095689150014808877e-01 1.511487903617690087e-01 6.798903964119276666e-02 1.095990693983260184e-01 1.511911555933059259e-01 6.800698320334609692e-02 4.965106131738657780e+01 3.347102991955036941e+02 1.000000000000000048e-04 1.747091689071047782e-01 2.286839385974416272e-01 1.207343992167679153e-01 1.801825627603537427e-01 2.305121589575007124e-01 1.298529665632067731e-01
4.900000000000000000e+01 7.713265138386211917e-02 1.095371304322932671e-01 4.472817233543097126e-02 1.104839415544170006e-01 1.505524647603534993e-01 7.041541834848051573e-02 1.667440751383957309e-01 2.339616538130934731e-01 9.952649646369800263e-02 1.472488358839284806e-01 2.088402013833256798e-01 8.565747038453128126e-02 1.063383927586287192e-01 1.486520890734919498e-01 6.402469644376548863e-02 1.063339982959622537e-01 1.487072494681230816e-01 6.396074712380141192e-02 1.010006684751538728e+02 5.859242363102182480e+02 1.000000000000000048e-04 1.692119759146523128e-01 2.254366624517485096e-01 1.129872893775561160e-01 1.756096317274641883e-01 2.273798302498601653e-01 1.238394332050682112e-01
5.000000000000000000e+01 7.820437744179203898e-02 1.159818805148486731e-01 4.042687436873540485e-02 1.084320229517849871e-01 1.466647353119011621e-01 7.019931059166881204e-02 1.614919655777643515e-01 2.271045761641956040e-01 9.587935499133311279e-02 1.442513721888914191e-01 2.022664955462976089e-01 8.623624883148522935e-02 1.034895222669124093e-01 1.431087443587084340e-01 6.387030017511638458e-02 1.034471258600479782e-01 1.431644965960188198e-01 6.372975512407713650e-02 1.021879832168755087e+02 5.393114370009890308e+02 1.000000000000000048e-04 1.636889834863227422e-01 2.212175218236633323e-01 1.061604451489821382e-01 1.709365051492230947e-01 2.244141827295684510e-01 1.174588275688777383e-01
5.100000000000000000e+01 7.958806963393061373e-02 1.236567494960690572e-01 3.551938977179217721e-02 1.071136186389549938e-01 1.412343192888329546e-01 7.299291798907703299e-02 1.578106826674978702e-01 2.197524622716177101e-01 9.586890306337803036e-02 1.422197311616546223e-01 1.957979566375371849e-01 8.864150568577204570e-02 1.005797055924056022e-01 1.363442622853386632e-01 6.481514889947254110e-02 1.005258635195624556e-01 1.363823255110010457e-01 6.466940152812386544e-02 5.396013339361647354e+01 2.628493951015306607e+02 1.000000000000000048e-04 1.591962145221858804e-01 2.167157324730950851e-01 1.016766965712766757e-01 1.662129829542143278e-01 2.202900976085327422e-01 1.121358682998959272e-01
5.200000000000000000e+01 7.993799824663555542e-02 1.287557760556546360e-01 3.112022043761646789e-02 1.071118135023234053e-01 1.382657752319110811e-01 7.595785177273574329e-02 1.562331088482560026e-01 2.153632803963921316e-01 9.710293730011987368e-02 1.402665304327224138e-01 1.917394780419478528e-01 8.879358282349696097e-02 9.888070925474522210e-02 1.322699446089100062e-01 6.549147390058043805e-02 9.884028500759577118e-02 1.322780463660252481e-01 6.540252364916629424e-02 5.174592797621636464e+01 2.860404646490816276e+02 1.000000000000000048e-04 1.555925553257753724e-01 2.110560970089459254e-01 1.001290136426048194e-01 1.624976109447694439e-01 2.153644720236849996e-01 1.096307498658538881e-01
5.300000000000000000e+01 8.180355462671508315e-02 1.372672741487289683e-01 2.633983510470119110e-02 1.082423588456916941e-01 1.419891366330989779e-01 7.449558105828442411e-02 1.549636280423115353e-01 2.145465352676044213e-01 9.538072081701866323e-02 1.387306838975932155e-01 1.907893901773063394e-01 8.667197761788010546e-02 9.862559661454155246e-02 1.342123748830996721e-01 6.303881834598343281e-02 9.858889767095972700e-02 1.342148790459681829e-01 6.296291629595127115e-02 4.127247015073326963e+01 2.461002642662140261e+02 1.000000000000000048e-04 1.526115369446597037e-01 2.065451958946790123e-01 9.867787799464039500e-02 1.590128474236546796e-01 2.105782956759030544e-01 1.074473991714063048e-01
5.400000000000000000e+01 8.381500601042102261e-02 1.438385612707554218e-01 2.379145075008662347e-02 1.090080362724089175e-01 1.462082747932524074e-01 7.180779775156542755e-02 1.535260756159345374e-01 2.151971002445219050e-01 9.185505098734716989e-02 1.379669426496229756e-01 1.943920618015917423e-01 8.154182349765420890e-02 9.872785383302314088e-02 1.365762740610220738e-01 6.087943360502420798e-02 9.871869532515767376e-02 1.366082740714355259e-01 6.082911657887981466e-02 2.541780600777881460e+01 1.299956398700980742e+02 1.000000000000000048e-04 1.498701865251957921e-01 2.035986203850505549e-01 9.614175266534101538e-02 1.557567554136811971e-01 2.068581573388196260e-01 1.046553534885427683e-01
5.500000000000000000e+01 8.674018405165022372e-02 1.524162645058257937e-01 2.106410359747466765e-02 1.123796205798146819e-01 1.587317255075014200e-01 6.602751565212795770e-02 1.529678941552950200e-01 2.207479140559467368e-01 8.518787425464330321e-02 1.387566263520925713e-01 2.028945030462222521e-01 7.461874965796287673e-02 1.020040731623236829e-01 1.489655037161582429e-01 5.504264260848912987e-02 1.020170139815994442e-01 1.491108675880201129e-01 5.492316037517878252e-02 6.068924032312024508e+01 4.966855746539047800e+02 1.000000000000000048e-04 1.477747773611484960e-01 2.027827847596991306e-01 9.276676996259786145e-02 1.528456369420967964e-01 2.048798152315520205e-01 1.008114586526415724e-01
5.600000000000000000e+01 9.066910945573938840e-02 1.602597040287156993e-01 2.107851488276306362e-02 1.160538394428096143e-01 1.714692218334101792e-01 6.063845705220906324e-02 1.529974081947137188e-01 2.274780743634055857e-01 7.851674202602185182e-02 1.407925472967509750e-01 2.138089845988821458e-01 6.777610999461979036e-02 1.056148954864063461e-01 1.617757392729413934e-01 4.945405169987129868e-02 1.056654122830581466e-01 1.620344698792676730e-01 4.929635468684861327e-02 6.698438732193599776e+01 6.207340290843000048e+02 1.000000000000000048e-04 1.467442124039823326e-01 2.040051657007506125e-01 8.948325910721405263e-02 1.508290849310064963e-01 2.045018456741999890e-01 9.715632418781300350e-02
5.700000000000000000e+01 9.606332293624034180e-02 1.719663505337459264e-01 2.016029533873475721e-02 1.175936490981917826e-01 1.731863541926028094e-01 6.200094400378074189e-02 1.545976733888686783e-01 2.356056959552756125e-01 7.358965082246174405e-02 1.402418351842457389e-01 2.146316549999882639e-01 6.585201536850322779e-02 1.089691218957442587e-01 1.727580536515728182e-01 4.518019013991571298e-02 1.091817305805734134e-01 1.736061564777652000e-01 4.475730468338162682e-02 5.957490299257477062e+01 3.987558972469188348e+02 1.000000000000000048e-04 1.476778284187380552e-01 2.095421790580439536e-01 8.581347777943214294e-02 1.497462849619015934e-01 2.051201859101501324e-01 9.437238401365306839e-02
5.800000000000000000e+01 9.985156418210994200e-02 1.783798087105495922e-01 2.132331965367030568e-02 1.176012200628587245e-01 1.768435132218334760e-01 5.835892690388397308e-02 1.542425189817900610e-01 2.411254650717423176e-01 6.735957289183779062e-02 1.420812127644371370e-01 2.220318883631500206e-01 6.213053716572426721e-02 1.060142324430178307e-01 1.668766012496400997e-01 4.515186363639556166e-02 1.061693568978481911e-01 1.674506041176556936e-01 4.488810967804068158e-02 4.452722649207337469e+01 2.531322364412620800e+02 1.000000000000000048e-04 1.509705586960694013e-01 2.223020971416600489e-01 7.963902025047875366e-02 1.493288194706051120e-01 2.070304913723847728e-01 9.162714756882545108e-02
5.900000000000000000e+01 1.034825205136302578e-01 1.857182788449497912e-01 2.124676218231073832e-02 1.197465147066714419e-01 1.805035513173125772e-01 5.898947809603031361e-02 1.550453256847683370e-01 2.460188906106888784e-01 6.407176075884778166e-02 1.439242449398540069e-01 2.277716849546714273e-01 6.007680492503657266e-02 1.077057410186535169e-01 1.698926191714794642e-01 4.551886286582756264e-02 1.078408866485063566e-01 1.703896767331279649e-01 4.529209656388474836e-02 3.966913258485566729e+01 2.132610445396801708e+02 1.000000000000000048e-04 1.546898893340857839e-01 2.354737964530789207e-01 7.390598221509264709e-02 1.496230373530338109e-01 2.101117799859758550e-01 8.913429472009176679e-02
6.000000000000000000e+01 1.058072089921084924e-01 1.888515725825670732e-01 2.276284540164992543e-02 1.241189487576995071e-01 1.887839213280781969e-01 5.945397618732080336e-02 1.579369744259354336e-01 2.537911538261402589e-01 6.208279502573059438e-02 1.472686743285836763e-01 2.339155771828260733e-01 6.062177147434127944e-02 1.112764195900023817e-01 1.774049918794287639e-01 4.514784730057601336e-02 1.113708733838990189e-01 1.778789088769118232e-01 4.486283789088620078e-02 2.136304269591205696e+01 1.064601232591722351e+02 1.000000000000000048e-04 1.565161984354933589e-01 2.423198181219233249e-01 7.071257874906337892e-02 1.510346839243063843e-01 2.146043942389777581e-01 8.746497360963499668e-02
6.100000000000000000e+01 1.079845223501628981e-01 1.908393805658791798e-01 2.512966413444660263e-02 1.283604194732418102e-01 1.935223808114927002e-01 6.319845813499090637e-02 1.626330250874709893e-01 2.611631403526768480e-01 6.410290982226511669e-02 1.527116967652012436e-01 2.421219674484815787e-01 6.330142608192092235e-02 1.149040893851370759e-01 1.800029427583690333e-01 4.980523601190511851e-02 1.149136661278994387e-01 1.802115576619777448e-01 4.961577459382113253e-02 2.187281446948423280e+01 1.250071265319740803e+02 1.000000000000000048e-04 1.597440742527395097e-01 2.500656537957790526e-01 6.942249470969998060e-02 1.538690636167914239e-01 2.220070647517992934e-01 8.573106248178355426e-02
6.200000000000000000e+01 1.116453861105132922e-01 1.936764943620348789e-01 2.961427785899169163e-02 1.326278815986214887e-01 1.991562305286656009e-01 6.609953266857737653e-02 1.669063866149413655e-01 2.674457653911161970e-01 6.636700783876650633e-02 1.574776764640073989e-01 2.494904166617253061e-01 6.546493626628949181e-02 1.201425440634514286e-01 1.873342892563245043e-01 5.295079887057833889e-02 1.201928937837353911e-01 1.876000091626630062e-01 5.278577840480778993e-02 1.027029095449354124e+01 5.215606738881415083e+01 1.000000000000000048e-04 1.630004656502225258e-01 2.563350586383992269e-01 6.966587266204583850e-02 1.574313472328661700e-01 2.309615548187290424e-01 8.390113964700328386e-02
6.300000000000000000e+01 1.143089068143233189e-01 1.941848963781768189e-01 3.443291725046981888e-02 1.366398364202532634e-01 2.070076749546353734e-01 6.627199788587115337e-02 1.714226972867814447e-01 2.763914035015185844e-01 6.645399107204427724e-02 1.615070827460515224e-01 2.561208518422862790e-01 6.689331364981675188e-02 1.244351007987934965e-01 1.960016405590144228e-01 5.286856103857255629e-02 1.244958411487534777e-01 1.962472050738235385e-01 5.274447722368341696e-02 4.640433752921395261e+00 2.168739520447848790e+01 1.000000000000000048e-04 1.664161437230167739e-01 2.619714300199479928e-01 7.086085742608555504e-02 1.614884084723622326e-01 2.405498634152009041e-01 8.242695352952354726e-02
6.400000000000000000e+01 1.157453565471901757e-01 1.951412202206629087e-01 3.634949287371744275e-02 1.395902547302675656e-01 2.095517997665040932e-01 6.962870969403103794e-02 1.767407876478814255e-01 2.852025157564108682e-01 6.827905953935198280e-02 1.657314010933390591e-01 2.615746305677385530e-01 6.988817161893957908e-02 1.270077347806251589e-01 1.978985536418059188e-01 5.611691591944441282e-02 1.270611488604282968e-01 1.981778055982130471e-01 5.594449212264354654e-02 4.685193358786606588e+00 2.380716681914961086e+01 1.000000000000000048e-04 1.700867641638782735e-01 2.679535827674386361e-01 7.221994556031793855e-02 1.660644928769828554e-01 2.522275344401487818e-01 7.990145131381695687e-02
6.500000000000000000e+01 1.174955879305082940e-01 1.958943328706983511e-01 3.909684299031823684e-02 1.422189041166249113e-01 2.113653245827824545e-01 7.307248365046738192e-02 1.805052846658314891e-01 2.903896492542217267e-01 7.062092007744122379e-02 1.701901797671362404e-01 2.665588694211813436e-01 7.382149011309113718e-02 1.295550059950867916e-01 1.999402966054090458e-01 5.916971538476453740e-02 1.295661120353428231e-01 2.001689193708136583e-01 5.896330469987197398e-02 8.355621345057798521e+00 6.174908305527715413e+01 1.000000000000000048e-04 1.744308900048249511e-01 2.758254545230128252e-01 7.303632548663707702e-02 1.683246653001765070e-01 2.553098372352477496e-01 8.133949336510526429e-02
6.600000000000000000e+01 1.181798091729922701e-01 1.927175267819536408e-01 4.364209156403088541e-02 1.456105146089254898e-01 2.172499261524732383e-01 7.397110306537775515e-02 1.838791503664377880e-01 2.960574157074236656e-01 7.170088502545189646e-02 1.741823626791726976e-01 2.717897768992610930e-01 7.657494845908427439e-02 1.334533262302093348e-01 2.056721417880176261e-01 6.123451067240105739e-02 1.334944902673918243e-01 2.058606478626991143e-01 6.112833267208453436e-02 4.405299964568424542e+00 2.678100999471364219e+01 1.000000000000000048e-04 1.790780116847232872e-01 2.833477366020529797e-01 7.480828676739359473e-02 1.699927753366798633e-01 2.576953085562550538e-01 8.229024211710468661e-02
6.700000000000000000e+01 1.186018928993655824e-01 1.921560953812330996e-01 4.504769041749806524e-02 1.469201173173040054e-01 2.172331327886458663e-01 7.660710184596214445e-02 1.867358246128952293e-01 2.990765812054184680e-01 7.439506802037200439e-02 1.763847499494860527e-01 2.755481319516690508e-01 7.722136794730308229e-02 1.356017199180617194e-01 2.063464326543445471e-01 6.485700718177890567e-02 1.356387065610839271e-01 2.065099509802116318e-01 6.476746214195620854e-02 4.400735027742356031e+00 2.358781766468056773e+01 1.000000000000000048e-04 1.826613758428035361e-01 2.879514714196721448e-01 7.737128026593495522e-02 1.729782422595367297e-01 2.637062816133962651e-01 8.225020290567719439e-02
6.800000000000000000e+01 1.186555029392815375e-01 1.914634515173670448e-01 4.584755436119603011e-02 1.466822171705036426e-01 2.152410006025711198e-01 7.812343373843615157e-02 1.895531166531749523e-01 3.042264047093751200e-01 7.487982859697481230e-02 1.783491596406211466e-01 2.781944001883465134e-01 7.850391909289580750e-02 1.361956603361190454e-01 2.057868880050032212e-01 6.660443266723486966e-02 1.362792476763351190e-01 2.060530348888497953e-01 6.650546046382045662e-02 5.675261547777628479e+00 3.145120084919550862e+01 1.000000000000000048e-04 1.870532207095680355e-01 2.934554885216259512e-01 8.065095289751014751e-02 1.752963846778375634e-01 2.662135507766322240e-01 8.437921857904291667e-02
6.900000000000000000e+01 1.165872919708274280e-01 1.907756198382834778e-01 4.239896410337137822e-02 1.489932700437739121e-01 2.171245890472386642e-01 8.086195104030916014e-02 1.929876240419994560e-01 3.102366284453772494e-01 7.573861963862164870e-02 1.807783549047446703e-01 2.795033876195959222e-01 8.205332218989344617e-02 1.380976968442715891e-01 2.071530190043299191e-01 6.904237468421324520e-02 1.381637025929657869e-01 2.074096786226070632e-01 6.891772656332451064e-02 5.803682991301320371e+00 2.400368116935041485e+01 1.000000000000000048e-04 1.896100855126608420e-01 2.958136074597203513e-01 8.340656356560134654e-02 1.790975968065536272e-01 2.726289658160002682e-01 8.556622779710701399e-02
7.000000000000000000e+01 1.142253695816802528e-01 1.870799045468531374e-01 4.137083461650736815e-02 1.493412596312494733e-01 2.162302188443435691e-01 8.245230041815539146e-02 1.942812541971561668e-01 3.106458995338488016e-01 7.791660886046351819e-02 1.828059205497505613e-01 2.801558170991205743e-01 8.545602400038056212e-02 1.379781975817645501e-01 2.051920866270065535e-01 7.076430853652254660e-02 1.380047729462349215e-01 2.053650931831773885e-01 7.064445270929245457e-02 2.675702005111135318e+00 1.017469384696557277e+01 1.000000000000000048e-04 1.932450389235686461e-01 3.004156037526867218e-01 8.607447409445057041e-02 1.811300786204038948e-01 2.740862515743550665e-01 8.817390566645273708e-02
7.100000000000000000e+01 1.132232148855769477e-01 1.840339765862946397e-01 4.241245318485925564e-02 1.489194358442954558e-01 2.151803631715230591e-01 8.265850851706786628e-02 1.953094542914668441e-01 3.113328675356717423e-01 7.928604104726193202e-02 1.833716345443424933e-01 2.801193273857452981e-01 8.662394170293967466e-02 1.371516647887745799e-01 2.029705675611114812e-01 7.133276201643767855e-02 1.372056226640487597e-01 2.031563925972503237e-01 7.125485273084720961e-02 5.744074511026261689e+02 5.189886515208964738e+03 1.000000000000000048e-04 1.943720333988849802e-01 3.006429296444406152e-01 8.810113715332933138e-02 1.851249751106266439e-01 2.805657741724693066e-01 8.968417604878398119e-02
7.200000000000000000e+01 1.106344091034339311e-01 1.760187837899856445e-01 4.525003441688221772e-02 1.488828195332843329e-01 2.143066733492693388e-01 8.345896571729931324e-02 1.972394056472541735e-01 3.121899440239463974e-01 8.228886727056193562e-02 1.832007241773504769e-01 2.793686393324965600e-01 8.703280902220440762e-02 1.367505775440721605e-01 2.012758137228857214e-01 7.222534136525861348e-02 1.367970567103082846e-01 2.014430984950653647e-01 7.215101492555121843e-02 6.683978629410041776e+02 4.178829376371253602e+03 1.000000000000000048e-04 1.941175654678058971e-01 2.991234996238931187e-01 8.911163131171868923e-02 1.876386820264910049e-01 2.833901330542926145e-01 9.188723099868940924e-02
7.300000000000000000e+01 1.092057380660199500e-01 1.704043967269772697e-01 4.800707940506264426e-02 1.485165569280850195e-01 2.127827039455002511e-01 8.425040991066978791e-02 1.982359539989608233e-01 3.120895583006817464e-01 8.438234969723991397e-02 1.831596420810623349e-01 2.775548945349430863e-01 8.876438962718158354e-02 1.358672109155624474e-01 1.978898901980935821e-01 7.384453163303131285e-02 1.358979863854580250e-01 1.981144436086647309e-01 7.368152916225131910e-02 1.920388979193088517e+03 1.730000902215306269e+04 1.000000000000000048e-04 1.943771274946377026e-01 2.978529103451440507e-01 9.090134464413138216e-02 1.886127864713938174e-01 2.829655175724985483e-01 9.426005537028907255e-02
7.400000000000000000e+01 1.068758631988569324e-01 1.639556943462217586e-01 4.979603205149209233e-02 1.497690416455474960e-01 2.156597367935234044e-01 8.387834649757157368e-02 1.988144515812848845e-01 3.123548909068724067e-01 8.527401225569733456e-02 1.836500931001910086e-01 2.755377799434561847e-01 9.176240625692584640e-02 1.375124643329587171e-01 2.012139341039682061e-01 7.381099456194921415e-02 1.374749545946695184e-01 2.013325167107278824e-01 7.361739247861116830e-02 1.024981692228223619e+04 8.400435960219100525e+04 1.000000000000000048e-04 1.950922019354663639e-01 2.974478719110994485e-01 9.273653195983329323e-02 1.898889380931395587e-01 2.836946290694508099e-01 9.608324711682830754e-02
7.500000000000000000e+01 1.054707782710174041e-01 1.587755123350951536e-01 5.216604420693964766e-02 1.503661723617164825e-01 2.151322649891800332e-01 8.560007973425294570e-02 1.978770200455394479e-01 3.084790381005146354e-01 8.727500199056426045e-02 1.833949076194853478e-01 2.734812810977286235e-01 9.330853414124207212e-02 1.381837970496338774e-01 2.011488414765914556e-01 7.521875262267628537e-02 1.381627374935792130e-01 2.012546889064502076e-01 7.507078608070820447e-02 1.944662185946365935e+04 1.560410680546179356e+05 1.000000000000000048e-04 1.954696767031283422e-01 2.968979497291348579e-01 9.404140367712184034e-02 1.905863718316948840e-01 2.832766643615054480e-01 9.789607930188430618e-02
7.600000000000000000e+01 1.062728956749410952e-01 1.581270580645711410e-01 5.441873328531105641e-02 1.479815481518278186e-01 2.111233592521979119e-01 8.483973705145772537e-02 1.947125744498363897e-01 3.031459694753178002e-01 8.627917942435496534e-02 1.816292834494073749e-01 2.719487506774921348e-01 9.130981622132262887e-02 1.363014386237373088e-01 1.989280965526201705e-01 7.367478069485444703e-02 1.362713056514086307e-01 1.989924250343668155e-01 7.355018626845043206e-02 2.098900170967221857e+04 1.684259568920414022e+05 1.000000000000000048e-04 1.950520798363780672e-01 2.957662044952859004e-01 9.433795517747020631e-02 1.919030899244593136e-01 2.838863600030567813e-01 9.991981984586187360e-02
7.700000000000000000e+01 1.064722322708563651e-01 1.568678894944779689e-01 5.607657504723476821e-02 1.446358579466827665e-01 2.057270118577725349e-01 8.354470403559299818e-02 1.921296396653005834e-01 3.003169147249254989e-01 8.394236460567566782e-02 1.779402036957808964e-01 2.696412883493652934e-01 8.623911904219652702e-02 1.330933897295736856e-01 1.954913826709770430e-01 7.069539678817032824e-02 1.331550411428952252e-01 1.956564082473800092e-01 7.065367403841044114e-02 1.142393049381770652e+04 7.605930809439803124e+04 1.000000000000000048e-04 1.931963836681304114e-01 2.921576702678191917e-01 9.423509706844163114e-02 1.930176090245560583e-01 2.832383570638062342e-01 1.027968609853058685e-01
7.800000000000000000e+01 1.064171657387312370e-01 1.539237498696094386e-01 5.891058160785302145e-02 1.427569976788430339e-01 2.018559636898230036e-01 8.365803166786306422e-02 1.889848469101383932e-01 2.983008963693702387e-01 7.966879745090653386e-02 1.750598835745397486e-01 2.680020127188760259e-01 8.211775443020348508e-02 1.309470498546355111e-01 1.931239222178039450e-01 6.877017749146709102e-02 1.309624918641975888e-01 1.932708762978070371e-01 6.865410743058814047e-02 4.920988440322772476e+03 3.094167917886660507e+04 1.000000000000000048e-04 1.913797274346352162e-01 2.884057456669849029e-01 9.435370920228554337e-02 1.935189974099266186e-01 2.824785076554170438e-01 1.045594871644361934e-01
7.900000000000000000e+01 1.058648997890909577e-01 1.512394397845444605e-01 6.049035979363745485e-02 1.397353443168534159e-01 1.974762960804810896e-01 8.199439255322574227e-02 1.858766454905345367e-01 2.970507477351977954e-01 7.470254324587126404e-02 1.721858254828823875e-01 2.654090424245071911e-01 7.896260854125757012e-02 1.279385892519349643e-01 1.893424960897344689e-01 6.653468241413545980e-02 1.279886802262883705e-01 1.895390804524451633e-01 6.643828000013159152e-02 2.267536399811378487e+03 1.304068896301482891e+04 1.000000000000000048e-04 1.896702846944373910e-01 2.851599207943414926e-01 9.418064859453326165e-02 1.935734675341734545e-01 2.828352621263281463e-01 1.043116729420187350e-01
8.000000000000000000e+01 1.051488645374066278e-01 1.531712734277053956e-01 5.712645564710785301e-02 1.398485087086037693e-01 1.984445238705953296e-01 8.125249354661220891e-02 1.850054541442040790e-01 2.974069837547777539e-01 7.260392453363040399e-02 1.705416567591871990e-01 2.629250135122689347e-01 7.815830000610547723e-02 1.278878834131318698e-01 1.897853695279445863e-01 6.599039729831915335e-02 1.278845357009819883e-01 1.898929103620372316e-01 6.587616103992674499e-02 1.490899559031257468e+03 7.703951479240649860e+03 1.000000000000000048e-04 1.873210195053599258e-01 2.825037868509931993e-01 9.213825215972665239e-02 1.916997781760818587e-01 2.808786373448903251e-01 1.025209190072734061e-01
8.100000000000000000e+01 1.079368055909223356e-01 1.632625516287285750e-01 5.261105955311610322e-02 1.392437342235435527e-01 1.993433973430854267e-01 7.914407110400169254e-02 1.826273428758051764e-01 2.940889429275782563e-01 7.116574282403208274e-02 1.694266607673123870e-01 2.601753537174526509e-01 7.867796781717210919e-02 1.274536653494220961e-01 1.898623236870082276e-01 6.504500701183596467e-02 1.274387421091097983e-01 1.899370354766376778e-01 6.494044874158191871e-02 2.790438264413283832e+04 2.425326984601687582e+05 1.000000000000000048e-04 1.859588599019040001e-01 2.814643484170099574e-01 9.045337138679804267e-02 1.880597806361948565e-01 2.759956505725546516e-01 1.001239106998350753e-01
8.200000000000000000e+01 1.094337955484775693e-01 1.669109384223561587e-01 5.195665267459897985e-02 1.396367895975495210e-01 1.995215611991149052e-01 7.975201799598412300e-02 1.820793321373589402e-01 2.905223607745768266e-01 7.363630350014103987e-02 1.684496760368304480e-01 2.572082631607990888e-01 7.969108891286179330e-02 1.271267130003023438e-01 1.884834515340579053e-01 6.576997446654678225e-02 1.271556293917432967e-01 1.886314468494647290e-01 6.567981193402186446e-02 1.445084410680595283e+04 1.027816129595477250e+05 1.000000000000000048e-04 1.844473539418331753e-01 2.792354320728777095e-01 8.965927581078862729e-02 1.860550056752273973e-01 2.741531690354144790e-01 9.795684231504030171e-02
8.300000000000000000e+01 1.098986029609855947e-01 1.705982843081488287e-01 4.919892161382236062e-02 1.397730412100796349e-01 1.970824156381462688e-01 8.246366678201300093e-02 1.825978014258423376e-01 2.852779313704251751e-01 7.991767148125951403e-02 1.694844416958215527e-01 2.539542065824734185e-01 8.501467680916968694e-02 1.259240936989289572e-01 1.824644571987091290e-01 6.938373019914877149e-02 1.258987124243428068e-01 1.825939494222032500e-01 6.920347542648236372e-02 1.722964029746571032e+04 1.351821007188185176e+05 1.000000000000000048e-04 1.842722636359287181e-01 2.755669293957268562e-01 9.297759787613059379e-02 1.855013183338024285e-01 2.718089835001297749e-01 9.919365316747509598e-02
8.400000000000000000e+01 1.073470802327526896e-01 1.688681854753715794e-01 4.582597499013379982e-02 1.429856430503462228e-01 1.991297834365845509e-01 8.684150266410789465e-02 1.847959543613394151e-01 2.813364421737672982e-01 8.825546654891151810e-02 1.718491767305745654e-01 2.514067885110486400e-01 9.229156495010047701e-02 1.279572145701388386e-01 1.810414903970125611e-01 7.487293874326511611e-02 1.279092480078306837e-01 1.811442642273124182e-01 7.467423178834894926e-02 8.398959224727075707e+03 5.808387754958250298e+04 1.000000000000000048e-04 1.857084823107849614e-01 2.722227170944687691e-01 9.919424752710116755e-02 1.871410995203220962e-01 2.689774673451578169e-01 1.053047316954864032e-01
8.500000000000000000e+01 1.090262167288713613e-01 1.750396199925620122e-01 4.301281346518072424e-02 1.458417426930170013e-01 2.011883538015532547e-01 9.049513158448074801e-02 1.885942980652228484e-01 2.810082286780846705e-01 9.618036745236101248e-02 1.754357850774725114e-01 2.513579255721823391e-01 9.951364458276268365e-02 1.304888817876416751e-01 1.817673999825242248e-01 7.921036359275911154e-02 1.304361900567440891e-01 1.817776869948294904e-01 7.909469311865868768e-02 2.618323998421964643e+04 1.969093621933789109e+05 1.000000000000000048e-04 1.869364421341411509e-01 2.683269699591444568e-01 1.055459143091378449e-01 1.901211636758589896e-01 2.671526006702993339e-01 1.130897266814186591e-01
8.600000000000000000e+01 1.120268718160998267e-01 1.824949542456002494e-01 4.155878938659939015e-02 1.510880701983283725e-01 2.095720852261623024e-01 9.260405517049444257e-02 1.927558244541582033e-01 2.835368950509131181e-01 1.019747538574032886e-01 1.789283951680720464e-01 2.542808277736855471e-01 1.035759625624585178e-01 1.353659296013555169e-01 1.892195548761396728e-01 8.151230432657136094e-02 1.354151304273923384e-01 1.893976954515473321e-01 8.143256540323734471e-02 2.702988839284608184e+04 1.819216592471551558e+05 1.000000000000000048e-04 1.872936131703630824e-01 2.651181975319376605e-01 1.094690288087884905e-01 1.933248242106436199e-01 2.660237017937226445e-01 1.206259466275645814e-01
8.700000000000000000e+01 1.163467623918036653e-01 1.923761353194417545e-01 4.031738946416556224e-02 1.534092252128477218e-01 2.145933889354900148e-01 9.222506149020542887e-02 1.958143063710182930e-01 2.870340921178637927e-01 1.045945206241727932e-01 1.817627199524841919e-01 2.586237545500474910e-01 1.049016853549208789e-01 1.392872470461896939e-01 1.983835267474683139e-01 8.019096734491107381e-02 1.392502850611018472e-01 1.983015506776992787e-01 8.019901944450441578e-02 4.365979322175907146e+04 2.494980599638391286e+05 1.000000000000000048e-04 1.880509416912929666e-01 2.649551461947647346e-01 1.111467371878211985e-01 1.953603785309873664e-01 2.653455890524307192e-01 1.253751680095440135e-01
8.800000000000000000e+01 1.183363189418818046e-01 1.936056613626390421e-01 4.306697652112456698e-02 1.562387601725024888e-01 2.217495628848951128e-01 9.072795746010986484e-02 1.976180045397341878e-01 2.909058537026579239e-01 1.043301553768104517e-01 1.853297120837411882e-01 2.669864872911933418e-01 1.036729368762890485e-01 1.419365418360381548e-01 2.030531474938978564e-01 8.081993617817846698e-02 1.419949968672843676e-01 2.031233723682915326e-01 8.086662136627721653e-02 2.010443475361600940e+04 1.059249637239214353e+05 1.000000000000000048e-04 1.881667999907483124e-01 2.648033081143348344e-01 1.115302918671617766e-01 1.951988030380751582e-01 2.645268082091605799e-01 1.258707978669897365e-01
8.900000000000000000e+01 1.233739270870011367e-01 2.035653972779988274e-01 4.318245689600343218e-02 1.592511015905629934e-01 2.329727263443749918e-01 8.552947683675098112e-02 1.995359586409632402e-01 2.980704078991084915e-01 1.010015093828179888e-01 1.868661451936342865e-01 2.729491997643699874e-01 1.007830906228985857e-01 1.463503068238694305e-01 2.191013983482515970e-01 7.359921529948725005e-02 1.463730509760707843e-01 2.189630591773256696e-01 7.378304277481591289e-02 8.216641802569811261e+03 4.256727825935462897e+04 1.000000000000000048e-04 1.875232518658680181e-01 2.653809741130460642e-01 1.096655296186899581e-01 1.932867229158674593e-01 2.640144798927137049e-01 1.225589659390212138e-01
9.000000000000000000e+01 1.258811789635928546e-01 2.090861549520097173e-01 4.267620297517599193e-02 1.565800678735635165e-01 2.263944497852141691e-01 8.676568596191286398e-02 2.000249729992322478e-01 3.034510094630276100e-01 9.659893653543687175e-02 1.863774325442779378e-01 2.756171847987452517e-01 9.713768028981063785e-02 1.430657955485239163e-01 2.112511551863829606e-01 7.488043591066487203e-02 1.432462667837838544e-01 2.117414671836246320e-01 7.475106638394306280e-02 4.158482020459223713e+04 2.934022876564320177e+05 1.000000000000000048e-04 1.876151155178992502e-01 2.663978977144526583e-01 1.088323333213458699e-01 1.922639117692842570e-01 2.654541929714213100e-01 1.190736305671472040e-01
9.100000000000000000e+01 1.299562069531310926e-01 2.156575860302121506e-01 4.425482787605003465e-02 1.604121599834364420e-01 2.336706762773531620e-01 8.715364368951973584e-02 2.006496047827276419e-01 3.088346571153501308e-01 9.246455245010515300e-02 1.865035662305954967e-01 2.800855834534864419e-01 9.292154900770452364e-02 1.444209335911303127e-01 2.145117154483748845e-01 7.433015173388575481e-02 1.446687785480008648e-01 2.151982508678733086e-01 7.413930622812843485e-02 3.220115125057315890e+04 2.059336138946340652e+05 1.000000000000000048e-04 1.891816570242889073e-01 2.715020790526750383e-01 1.068612349959027902e-01 1.919783975947538524e-01 2.679251531047778245e-01 1.160316420847298524e-01
9.200000000000000000e+01 1.287882889296257105e-01 2.122587679344859479e-01 4.531780992476545922e-02 1.602146609381728537e-01 2.310930235788053455e-01 8.933629829754036189e-02 2.006726472709313147e-01 3.101183273451648681e-01 9.122696719669776133e-02 1.869534999464822211e-01 2.825938281955110432e-01 9.131317169745342688e-02 1.434965222225194625e-01 2.096818189551047928e-01 7.731122548993413224e-02 1.436463093911669042e-01 2.101648119557854577e-01 7.712780682654833686e-02 1.481309104140853015e+04 8.884692066032320145e+04 1.000000000000000048e-04 1.925818689432296504e-01 2.774798690232277987e-01 1.076838688632315022e-01 1.933705126498329041e-01 2.721131411738454964e-01 1.146278841258203257e-01
9.300000000000000000e+01 1.266041341772102813e-01 2.077574309729154634e-01 4.545083738150509922e-02 1.608829017728220512e-01 2.298732466180408718e-01 9.189255692760323058e-02 2.017051978098281517e-01 3.129581554402252053e-01 9.045224017943107042e-02 1.896310639020533650e-01 2.860389910266902813e-01 9.322313677741646265e-02 1.454770966671072585e-01 2.105059538244766493e-01 8.044823950973786775e-02 1.454696149136793515e-01 2.105789225466965786e-01 8.036030728066213824e-02 7.626103919252233936e+03 3.856062982101782109e+04 1.000000000000000048e-04 1.965992656405798067e-01 2.867606663980954984e-01 1.064378648830641150e-01 1.945585830083547685e-01 2.745791115299587859e-01 1.145380544867507649e-01
9.400000000000000000e+01 1.262027736985348036e-01 2.062991506520475138e-01 4.610639674502209351e-02 1.638165700955223070e-01 2.369655623390571619e-01 9.066757785198745201e-02 2.041495442917759806e-01 3.187080975499163027e-01 8.959099103363565852e-02 1.927585770464073922e-01 2.901409446872649789e-01 9.537620940554979165e-02 1.493824965884276434e-01 2.189087705221781088e-01 7.985622265467719194e-02 1.493808421550507359e-01 2.189348918561292712e-01 7.982679245397220069e-02 5.267310211740576960e+03 2.542596010051064513e+04 1.000000000000000048e-04 1.996853397360272009e-01 2.942898799571602719e-01 1.050807995148941576e-01 1.948221072138927867e-01 2.759377837137706457e-01 1.137064307140149555e-01
9.500000000000000000e+01 1.290205605819070012e-01 2.091409722256791226e-01 4.890014893813486585e-02 1.621123850465195082e-01 2.336233294504682922e-01 9.060144064257072416e-02 2.055018803879326283e-01 3.208803283319744404e-01 9.012343244389080243e-02 1.942638423172631246e-01 2.915228887532951840e-01 9.700479588123105124e-02 1.481638279638664291e-01 2.149667105441197823e-01 8.136094538361307582e-02 1.482016937131738210e-01 2.151637857712687674e-01 8.123960165507888853e-02 2.379366752272890608e+03 1.060779184925994196e+04 1.000000000000000048e-04 2.037452364448073816e-01 3.068576795743885310e-01 1.006327933152262183e-01 1.949585889394924443e-01 2.773236760608454032e-01 1.125935018181394714e-01
9.600000000000000000e+01 1.309702965144071141e-01 2.097152563290797800e-01 5.222533669973446202e-02 1.668144198714874848e-01 2.417203274822417591e-01 9.190851226073321056e-02 2.086864083673516113e-01 3.274822298265138154e-01 8.989058690818942099e-02 1.966248876527181277e-01 2.956387572516138151e-01 9.761101805382242647e-02 1.517572805552234450e-01 2.229020576224253758e-01 8.061250348802150023e-02 1.516782062443808310e-01 2.228362764948969288e-01 8.052013599386473319e-02 1.374591692807589425e+04 1.159642396123321960e+05 1.000000000000000048e-04 2.026241241656694947e-01 3.050357287561986652e-01 1.002125195751403242e-01 1.956407155215784954e-01 2.800859045189574292e-01 1.111955265241995477e-01
9.700000000000000000e+01 1.306975766326206045e-01 2.108990056714724615e-01 5.049614759376873374e-02 1.704161012443584644e-01 2.472191521314844598e-01 9.361305035723246903e-02 2.100020923403362605e-01 3.275708484863810721e-01 9.243333619429147663e-02 1.983033405057898768e-01 2.971749106751480074e-01 9.943177033643173235e-02 1.552962810416000927e-01 2.289466854666128981e-01 8.164587661658730122e-02 1.551018618328730836e-01 2.286316346999522631e-01 8.157208896579390411e-02 5.939920986003449798e+03 4.698227994925307576e+04 1.000000000000000048e-04 2.050380126180677831e-01 3.120115466222115885e-01 9.806447861392399157e-02 1.951366281126363234e-01 2.792213868655107900e-01 1.110518693597618844e-01
9.800000000000000000e+01 1.301533702502330192e-01 2.125969873011566424e-01 4.770975319930939595e-02 1.742718800738659035e-01 2.518292692064423299e-01 9.671449094128947710e-02 2.130312226744437154e-01 3.299398960116939339e-01 9.612254933719352468e-02 2.020578130302597974e-01 2.998791216387459713e-01 1.042365044217735959e-01 1.585169492432620120e-01 2.305308199946212444e-01 8.650307849190277953e-02 1.581528115190562189e-01 2.298027912331397915e-01 8.650283180497266022e-02 4.334807634570734081e+03 2.620410512386705159e+04 1.000000000000000048e-04 2.026536907536950483e-01 3.035309152437677405e-01 1.017764662636223838e-01 1.954647697837172959e-01 2.786286384480672895e-01 1.123009011193672885e-01
9.900000000000000000e+01 1.288925673290310936e-01 2.083517744231684343e-01 4.943336023489373898e-02 1.753049398683376447e-01 2.495214192011557530e-01 1.010884605355195365e-01 2.155293876539367548e-01 3.296580975148322712e-01 1.014006777930412384e-01 2.058611379319413848e-01 3.009670478177979835e-01 1.107552280460847860e-01 1.593090485526457156e-01 2.249074838305128998e-01 9.371061327477851755e-02 1.590606577662037058e-01 2.244613970033041972e-01 9.365991852910321436e-02 4.598379834373292397e+03 3.709447367686263169e+04 1.000000000000000048e-04 2.054484249288319742e-01 3.087535288580667836e-01 1.021433209995971786e-01 1.954165392504079168e-01 2.770772565868538928e-01 1.137558219139619131e-01
1.000000000000000000e+02 1.254177020858182612e-01 1.992933013335423109e-01 5.154210283809421145e-02 1.761315130074949387e-01 2.522702230413843560e-01 9.999280297360550740e-02 2.188210817371599448e-01 3.322216304541052989e-01 1.054205330202145907e-01 2.085481962622706964e-01 3.000881454164316953e-01 1.170082471081096698e-01 1.620548493506569765e-01 2.302441830209362994e-01 9.386551568037765358e-02 1.619819244162008232e-01 2.300827949466862088e-01 9.388105388571542365e-02 1.224367777919541732e+04 1.101074182285006100e+05 1.000000000000000048e-04 2.049820439915892856e-01 3.030927839505044297e-01 1.068713040326741415e-01 1.952019824226325917e-01 2.747530027083697202e-01 1.156509621368954771e-01
1.010000000000000000e+02 1.235362542307042732e-01 1.964509673791526578e-01 5.062154108225588867e-02 1.751370668929233543e-01 2.483769164928025242e-01 1.018972172930441983e-01 2.221697461038172616e-01 3.337687945833664460e-01 1.105706976242680772e-01 2.104783499073684117e-01 2.990293764568294765e-01 1.219273233579073329e-01 1.602265324237144295e-01 2.224812040880315422e-01 9.797186075939731675e-02 1.601607109115626426e-01 2.224230900847556924e-01 9.789833173836960667e-02 7.932655830900050205e+03 5.277385636337468168e+04 1.000000000000000048e-04 2.081519025844696114e-01 3.057673733682876871e-01 1.105364318006515495e-01 1.946748193756392686e-01 2.719673293941143877e-01 1.173823093571641357e-01
1.020000000000000000e+02 1.214820203940996934e-01 1.958897902407678859e-01 4.707425054743150095e-02 1.776135374135267009e-01 2.504346501346847997e-01 1.047924246923686159e-01 2.255619104689113863e-01 3.354320148053454576e-01 1.156918061324772873e-01 2.116729366385989852e-01 2.984295100926611655e-01 1.249163631845368189e-01 1.635748630592624986e-01 2.263120160389810454e-01 1.008377100795439518e-01 1.634283667951696717e-01 2.261491876262534950e-01 1.007075459640858484e-01 3.383772219739963020e+03 2.135944370872450236e+04 1.000000000000000048e-04 2.092014995345536921e-01 3.026461081740343673e-01 1.157568908950730308e-01 1.943474465074374602e-01 2.690048417576196282e-01 1.196900512572552921e-01
1.030000000000000000e+02 1.198012681240409605e-01 1.958067139611429641e-01 4.379582228693894297e-02 1.782772885554870235e-01 2.461602730042537490e-01 1.103943041067202840e-01 2.263768629597242843e-01 3.326105422899418573e-01 1.201431836295067251e-01 2.119623681992903463e-01 2.962858413699486770e-01 1.276388950286320156e-01 1.626134170400160284e-01 2.205493628758088964e-01 1.046774712042231603e-01 1.625081996966696030e-01 2.205853160896677212e-01 1.044310833036714847e-01 1.377538708156236135e+04 9.838154911481023009e+04 1.000000000000000048e-04 2.120500333233158174e-01 3.048815374844542347e-01 1.192185291621773724e-01 1.945162621420463978e-01 2.668808022656053991e-01 1.221517220184873687e-01
1.040000000000000000e+02 1.193737333690951252e-01 1.980477034209476295e-01 4.069976331724262097e-02 1.807904253251860216e-01 2.439390286369079452e-01 1.176418220134640980e-01 2.274320277058268502e-01 3.305689955338704800e-01 1.242950598777832066e-01 2.130573775269564984e-01 2.952275088263501823e-01 1.308872462275628146e-01 1.652696190641487484e-01 2.217059524578292307e-01 1.088332856704682661e-01 1.651405402940915867e-01 2.216646642004828638e-01 1.086164163877003097e-01 1.273345162002648613e+04 7.516300548137923761e+04 1.000000000000000048e-04 2.111173125331780309e-01 3.007544135161995813e-01 1.214802115501565083e-01 1.941258737924616562e-01 2.627678918770833261e-01 1.254838557078399863e-01
1.050000000000000000e+02 1.179812071774774956e-01 1.963097411272530235e-01 3.965267322770198166e-02 1.794812390607919694e-01 2.390070598419105075e-01 1.199554182796734314e-01 2.268665376829678004e-01 3.273561706812901373e-01 1.263769046846454636e-01 2.134441262207991963e-01 2.929639638129354351e-01 1.339242886286629575e-01 1.645481279512674422e-01 2.198962156402844426e-01 1.092000402622504418e-01 1.643993851564838904e-01 2.197339480770903741e-01 1.090648222358774067e-01 5.657445747626776210e+03 3.160414132480262197e+04 1.000000000000000048e-04 2.133936606675277681e-01 3.037070450359969365e-01 1.230802762990585997e-01 1.939475646808279663e-01 2.597470933786964475e-01 1.281480359829594851e-01
1.060000000000000000e+02 1.169880626109062044e-01 1.930830639769005319e-01 4.089306124491187688e-02 1.787288298026127042e-01 2.384959287939886208e-01 1.189617308112367877e-01 2.277985968403700712e-01 3.268208219869482289e-01 1.287763716937919134e-01 2.128606557577374381e-01 2.907565814529703974e-01 1.349647300625044788e-01 1.648338706401535347e-01 2.201005920425100904e-01 1.095671492377969791e-01 1.647788038965110058e-01 2.201126974426699245e-01 1.094449103503520870e-01 4.358635333434853237e+03 1.969845431752738295e+04 1.000000000000000048e-04 2.128760972662875894e-01 3.015787670972182033e-01 1.241734274353570033e-01 1.937697802460505436e-01 2.575441559934576463e-01 1.299954044986434409e-01
1.070000000000000000e+02 1.175453871245176890e-01 1.918375401757663745e-01 4.325323407326900349e-02 1.747793023736581852e-01 2.320461116036188765e-01 1.175124931436974801e-01 2.265939365690492480e-01 3.235394117319270180e-01 1.296484614061715057e-01 2.121543362296300084e-01 2.900042624417277226e-01 1.343044100175322941e-01 1.616127949504107542e-01 2.140861533379156689e-01 1.091394365629058394e-01 1.615657623557413269e-01 2.140785710262021191e-01 1.090529536852805348e-01 7.624484461430176452e+03 5.070474387354759529e+04 1.000000000000000048e-04 2.148697918870941526e-01 3.046740317913033680e-01 1.250655519828849371e-01 1.940046268575667809e-01 2.570043148945306277e-01 1.310049388206029342e-01
1.080000000000000000e+02 1.165146086590824609e-01 1.871114431522316046e-01 4.591777416593331718e-02 1.718292597856642678e-01 2.311876014015018799e-01 1.124709181698266558e-01 2.246779307246324353e-01 3.227034192345514807e-01 1.266524422147133622e-01 2.097146354388622902e-01 2.892390325163905485e-01 1.301902383613340319e-01 1.595613627954228508e-01 2.144933159130660294e-01 1.046294096777796723e-01 1.594730995219585945e-01 2.145535213302976751e-01 1.043926777136195139e-01 5.802336517702074161e+03 3.133554601794328846e+04 1.000000000000000048e-04 2.130911032082616063e-01 3.006345938079539315e-01 1.255476126085692812e-01 1.932597761569303796e-01 2.551065539470424581e-01 1.314129983668182733e-01
1.090000000000000000e+02 1.167478133187303396e-01 1.869043368941779026e-01 4.659128974328279049e-02 1.698635083529774492e-01 2.291599198871994425e-01 1.105670968187554559e-01 2.223937158630509281e-01 3.224971008432483410e-01 1.222903308828535013e-01 2.070006764689699963e-01 2.895028214041473480e-01 1.244985315337926307e-01 1.586656022721810722e-01 2.149995193781440994e-01 1.023316851662180588e-01 1.585657086240826741e-01 2.149954516822216166e-01 1.021359655659437454e-01 3.398349716747678485e+03 1.755600488522983869e+04 1.000000000000000048e-04 2.147174953544467024e-01 3.024118462491510173e-01 1.270231444597423875e-01 1.932298176555667379e-01 2.546366333128626258e-01 1.318230019982708501e-01
1.100000000000000000e+02 1.161337242317956320e-01 1.841306055822569676e-01 4.813684288133431022e-02 1.665586321936357861e-01 2.265241096223308270e-01 1.065931547649407451e-01 2.186901622415832191e-01 3.221234973568550264e-01 1.152568271263114258e-01 2.039185948549493699e-01 2.895829614545847863e-01 1.182542282553139534e-01 1.558568550373000683e-01 2.132996903340542982e-01 9.841401974054583834e-02 1.558496604711461231e-01 2.133977397978145119e-01 9.830158114447773432e-02 1.037741371634399184e+04 7.367183321152938879e+04 1.000000000000000048e-04 2.119107277343741935e-01 2.994774619692988082e-01 1.243439934994495510e-01 1.923792818773520374e-01 2.533026982484678502e-01 1.314558655062362247e-01
1.110000000000000000e+02 1.179585275416270007e-01 1.865010895010470460e-01 4.941596558220694158e-02 1.640015921736183435e-01 2.249824801384086581e-01 1.030207042088280289e-01 2.155407589884104080e-01 3.232222783927132248e-01 1.078592395841075913e-01 2.013626371797428982e-01 2.897288915651394792e-01 1.129963827943463034e-01 1.535299123403337240e-01 2.106525460653088100e-01 9.640727861535863807e-02 1.535028854665676790e-01 2.107295006706962071e-01 9.627627026243915087e-02 4.948121899840604783e+03 3.172095185660723655e+04 1.000000000000000048e-04 2.146697163210506687e-01 3.048718608294891941e-01 1.244675718126121433e-01 1.913355641528877160e-01 2.528377820002659648e-01 1.298333463055094950e-01
1.120000000000000000e+02 1.188597492960403318e-01 1.869652798474755184e-01 5.075421874460514515e-02 1.638088897586269244e-01 2.259886112919737289e-01 1.016291682252801198e-01 2.133051135448991442e-01 3.249173768547272134e-01 1.016928502350710889e-01 1.997177891419408546e-01 2.893300455024403472e-01 1.101055327814413898e-01 1.533506490324630933e-01 2.085868765684706916e-01 9.811442149645549504e-02 1.533161132595588227e-01 2.086688177071743810e-01 9.796340881194325056e-02 5.196439708689305007e+03 3.807683772654824133e+04 1.000000000000000048e-04 2.104917760263179671e-01 3.026251136625424665e-01 1.183584383900934678e-01 1.898209727525651536e-01 2.518212694731485901e-01 1.278206760319817448e-01
1.130000000000000000e+02 1.214260850932295799e-01 1.926210978729109291e-01 5.023107231354823066e-02 1.638591636593287049e-01 2.294373225782191106e-01 9.828100474043829915e-02 2.106784016525896364e-01 3.268797322716835430e-01 9.447707103349575752e-02 1.984307136340853484e-01 2.878269585221868154e-01 1.090344687459838674e-01 1.528333408864325504e-01 2.104135454020085449e-01 9.525313637085655594e-02 1.527878249945335554e-01 2.105066859299442872e-01 9.506896405912282355e-02 2.292370561887380063e+03 1.557402195310150273e+04 1.000000000000000048e-04 2.105946553816120670e-01 3.028090462661647275e-01 1.183802644970594065e-01 1.883581157977074483e-01 2.500497995494286863e-01 1.266664320459862103e-01
1.140000000000000000e+02 1.227679853985928354e-01 1.965576879668486376e-01 4.897828283033701935e-02 1.622791959851651866e-01 2.257201813920864941e-01 9.883821057824387912e-02 2.081852174438009462e-01 3.250148298612248188e-01 9.135560502637707359e-02 1.976655239267623154e-01 2.871625304264053824e-01 1.081685174271192346e-01 1.505697085096343868e-01 2.057832310605528792e-01 9.535618595871589442e-02 1.505023029904037080e-01 2.058496191820525789e-01 9.515498679875483701e-02 9.834821968502458276e+02 6.686886099134469987e+03 1.000000000000000048e-04 2.084936578890303482e-01 3.044201703074986831e-01 1.125671454705620272e-01 1.876980833559273587e-01 2.488966503294874066e-01 1.264995163823673108e-01
1.150000000000000000e+02 1.223101864258914900e-01 1.978036877088975853e-01 4.681668514288539473e-02 1.635838542081350377e-01 2.256761568684183539e-01 1.014915515478517216e-01 2.097124853700764735e-01 3.252678676143666014e-01 9.415710312578635943e-02 1.984849994065518430e-01 2.861909207507447594e-01 1.107790780623589127e-01 1.529100153800496686e-01 2.062557295037954763e-01 9.956430125630386097e-02 1.528093966621969224e-01 2.062916368805592926e-01 9.932715644383453835e-02 1.116317921014137391e+04 1.081066868395629281e+05 1.000000000000000048e-04 2.086905781292742734e-01 3.019906246493793134e-01 1.153905316091692335e-01 1.881815104251663706e-01 2.484550001673990760e-01 1.279080206829336652e-01
1.160000000000000000e+02 1.204324585588670976e-01 1.975023390772013554e-01 4.336257804053283982e-02 1.631875065803285174e-01 2.232619689674863461e-01 1.031130441931706887e-01 2.121338590531868518e-01 3.230825707833847593e-01 1.011851473229889581e-01 2.011101859349976873e-01 2.840055093433464517e-01 1.182148625266489367e-01 1.543506458193249498e-01 2.050681652379538478e-01 1.036331264006960517e-01 1.541923591012336059e-01 2.050983009189713546e-01 1.032864172834958433e-01 1.799528536618880753e+04 1.213032824499160633e+05 1.000000000000000048e-04 2.095106192054767280e-01 3.030381233487545733e-01 1.159831150621988688e-01 1.889626602650550380e-01 2.481424064164707288e-01 1.297829141136393472e-01
1.170000000000000000e+02 1.206643977008477475e-01 1.992167657958217319e-01 4.211202960587376309e-02 1.635731327925491474e-01 2.235385304456432021e-01 1.036077351394551066e-01 2.154019978548095404e-01 3.212697625266764945e-01 1.095342331829426002e-01 2.045306764965322543e-01 2.840159076157723894e-01 1.250454453772921193e-01 1.563970627817069525e-01 2.080324997981533586e-01 1.047616257652605465e-01 1.561887348992234414e-01 2.079101210600045047e-01 1.044673487384423782e-01 2.421997663400574675e+04 1.774312183517092199e+05 1.000000000000000048e-04 2.093340449493946986e-01 3.000487815503817823e-01 1.186193083484076150e-01 1.908956266546397718e-01 2.494342127179416113e-01 1.323570405913379322e-01
1.180000000000000000e+02 1.230560375066495765e-01 2.071203513216829939e-01 3.899172369161614526e-02 1.662347976378577286e-01 2.259553077848850677e-01 1.065142874908303894e-01 2.183467249913777497e-01 3.204257287472952465e-01 1.162677212354602252e-01 2.076614709630208444e-01 2.863604594715310481e-01 1.289624824545106407e-01 1.575187652643567360e-01 2.113018921801994854e-01 1.037356383485139866e-01 1.573816002221792576e-01 2.113622857944060240e-01 1.034009146499524912e-01 1.140518822198743510e+04 7.441256986731049255e+04 1.000000000000000048e-04 2.093224079832993190e-01 2.983540629501060804e-01 1.202907530164925715e-01 1.927254146385264100e-01 2.531051533582266977e-01 1.323456759188261223e-01
1.190000000000000000e+02 1.244014891187518734e-01 2.145793730234126506e-01 3.422360521409109624e-02 1.718660569351213030e-01 2.330934500717378455e-01 1.106386637985047605e-01 2.223941162456758713e-01 3.220384108978155968e-01 1.227498215935361320e-01 2.095534698255369921e-01 2.879824349003878847e-01 1.311245047506860995e-01 1.624438425085675541e-01 2.223483751277748333e-01 1.025393098893602750e-01 1.622952778680062380e-01 2.223091915479030456e-01 1.022813641881094304e-01 1.162658239855262764e+04 8.256949331374379108e+04 1.000000000000000048e-04 2.080563010124394929e-01 2.953301838832752546e-01 1.207824181416037174e-01 1.945555083545351116e-01 2.571115076750432604e-01 1.319995090340269628e-01
1.200000000000000000e+02 1.281276054331230707e-01 2.235524307646607756e-01 3.270278010158536586e-02 1.756412666759072372e-01 2.377035787063195849e-01 1.135789546454948756e-01 2.252800535038119167e-01 3.239487606284878196e-01 1.266113463791360139e-01 2.125906971624966502e-01 2.933388425888950879e-01 1.318425517360981847e-01 1.649185817425972422e-01 2.249860300094498888e-01 1.048511334757446095e-01 1.646325549483645678e-01 2.245205331292005613e-01 1.047445767675285744e-01 6.055112161876432765e+03 3.507691737778834067e+04 1.000000000000000048e-04 2.087528932111931412e-01 2.938832506575077552e-01 1.236225357648785134e-01 1.950185897140793712e-01 2.592856919551597694e-01 1.307514874729989729e-01
1.210000000000000000e+02 1.293713409743538767e-01 2.212797027621301316e-01 3.746297918657762183e-02 1.796867028181818871e-01 2.466981037278128674e-01 1.126753019085509205e-01 2.272471294160660349e-01 3.280897455864083545e-01 1.264045132457237153e-01 2.163817723550349736e-01 3.005935160667899120e-01 1.321700286432800353e-01 1.674789559339837919e-01 2.329362937069512085e-01 1.020216181610163753e-01 1.674823349496414593e-01 2.330460745749806106e-01 1.019185953243022941e-01 3.517303018424728180e+03 1.976272918144666983e+04 1.000000000000000048e-04 2.065839420380381208e-01 2.885782240202611204e-01 1.245896600558151351e-01 1.974465247362801601e-01 2.652500140285419250e-01 1.296430354440183952e-01
1.220000000000000000e+02 1.303445201802722331e-01 2.247152303724437583e-01 3.597380998810070785e-02 1.815952562086008415e-01 2.535623790766728947e-01 1.096281333405288161e-01 2.299600747482954677e-01 3.354779167316299104e-01 1.244422327649610388e-01 2.169721737476234535e-01 3.031613909170232657e-01 1.307829565782236414e-01 1.727781886341456241e-01 2.474413825057216465e-01 9.811499476256960173e-02 1.727227193800868199e-01 2.471583287505404458e-01 9.828711000963320787e-02 2.503620390811049674e+03 1.325219973575180848e+04 1.000000000000000048e-04 2.073372259814708907e-01 2.881763004187505861e-01 1.264981515441911952e-01 1.978864372534782090e-01 2.671222392268232104e-01 1.286506352801332076e-01
1.230000000000000000e+02 1.254306626004206837e-01 2.178630253824151430e-01 3.299829981842622439e-02 1.787163892428292600e-01 2.502602724388794941e-01 1.071725060467790397e-01 2.308184196645471364e-01 3.411814624512228278e-01 1.204553768778714590e-01 2.172936835567811642e-01 3.058323478024260189e-01 1.287550193111363095e-01 1.690233510895105262e-01 2.348043375897782004e-01 1.032423645892428660e-01 1.691408140892801670e-01 2.351555385777250318e-01 1.031260896008353162e-01 1.388236637786245410e+04 8.646174670722492738e+04 1.000000000000000048e-04 2.077806964279970692e-01 2.898038004927023237e-01 1.257575923632918147e-01 1.992678838947836706e-01 2.735141383238337554e-01 1.250216294657336136e-01
1.240000000000000000e+02 1.254254819684232358e-01 2.207042335101321306e-01 3.014673042671432712e-02 1.771260768086303505e-01 2.529658340762150903e-01 1.012863195410456385e-01 2.302902915944549933e-01 3.443596001070045043e-01 1.162209830819054684e-01 2.159393848799962545e-01 3.077654171514628278e-01 1.241133526085296951e-01 1.687489598819389980e-01 2.390181380142101519e-01 9.847978174966784404e-02 1.688927756961791371e-01 2.394514666931574220e-01 9.833408469920085215e-02 1.236176837578626510e+04 5.947178013408757397e+04 1.000000000000000048e-04 2.081771953467694558e-01 2.918375389717774993e-01 1.245168517217614124e-01 1.992166741111170702e-01 2.759331487609287814e-01 1.225001994613053313e-01
1.250000000000000000e+02 1.288712046434615788e-01 2.233404785564936934e-01 3.440193073042946414e-02 1.734989283616926448e-01 2.485896191607132599e-01 9.840823756267204347e-02 2.265995759259408215e-01 3.435972081968128866e-01 1.096019436550687565e-01 2.138150754910694562e-01 3.112378765308827511e-01 1.163922744512561613e-01 1.640432170232642428e-01 2.319458406271238116e-01 9.614059341940467407e-02 1.641500930979779005e-01 2.322946895389724764e-01 9.600549665698333845e-02 7.729355728669539531e+03 4.471387449748368817e+04 1.000000000000000048e-04 2.097974581056906707e-01 2.956561616726085528e-01 1.239387545387727885e-01 2.000805104247506128e-01 2.820288391146066886e-01 1.181321817348945508e-01
1.260000000000000000e+02 1.324447371372088067e-01 2.239691976993090639e-01 4.092027657510853567e-02 1.740796080115726563e-01 2.496594598363196527e-01 9.849975618682565992e-02 2.251597509539760289e-01 3.465500505152883104e-01 1.037694513926637196e-01 2.106394123861662360e-01 3.113990353308628278e-01 1.098797894414696441e-01 1.626721745857110935e-01 2.316164667393287857e-01 9.372788243209341508e-02 1.628048768674985325e-01 2.320713720909136912e-01 9.353838164408337374e-02 1.154112646036869774e+04 6.757869209456288081e+04 1.000000000000000048e-04 2.107183823893223340e-01 3.023371056231319298e-01 1.190996591555127382e-01 1.994674827907201575e-01 2.817952234880100049e-01 1.171397420934302824e-01
1.270000000000000000e+02 1.341012133426514874e-01 2.243984833187399330e-01 4.380394336656304177e-02 1.746789376640747182e-01 2.503465483897078792e-01 9.901132693844154342e-02 2.221266981694364762e-01 3.473051253797926341e-01 9.694827095908031822e-02 2.091808085983392906e-01 3.119696263870831987e-01 1.063919908095953687e-01 1.608483773448596277e-01 2.295799371511848541e-01 9.211681753853441512e-02 1.607514589213628886e-01 2.296427321344347572e-01 9.186018570829103391e-02 2.988890434905649454e+04 2.044123572095560958e+05 1.000000000000000048e-04 2.127588681294980411e-01 3.075369275678012659e-01 1.179808086911947884e-01 2.002816074370300237e-01 2.860587511819062678e-01 1.145044636921538073e-01
1.280000000000000000e+02 1.325207588202081677e-01 2.184958909908874813e-01 4.654562664952885398e-02 1.762862957067546921e-01 2.521237787261213503e-01 1.004488126873880616e-01 2.197795555571261938e-01 3.482655849179950858e-01 9.129352619625730192e-02 2.087511931299653456e-01 3.123625468851802256e-01 1.051398393747504517e-01 1.616229769150540341e-01 2.309404235870407551e-01 9.230553024306731302e-02 1.615346459844655413e-01 2.309714064528595179e-01 9.209788551607156482e-02 1.548375162229168200e+04 9.543308534899735241e+04 1.000000000000000048e-04 2.164994929738175145e-01 3.233796602278602994e-01 1.096193257197747295e-01 2.006763291415270822e-01 2.870704496560074759e-01 1.142822086270466886e-01
1.290000000000000000e+02 1.311593716543948962e-01 2.166368296889796818e-01 4.568191361981011056e-02 1.784559519145200168e-01 2.567630486403681411e-01 1.001488551886719203e-01 2.194109270628709363e-01 3.498058051103530297e-01 8.901604901538884285e-02 2.092421473653322261e-01 3.131678755230751787e-01 1.053164192075892874e-01 1.656310686753321160e-01 2.375396641492017458e-01 9.372247320146247229e-02 1.654175854348279018e-01 2.369903134876993334e-01 9.384485738195647020e-02 7.845606853848297760e+03 4.260272673908968864e+04 1.000000000000000048e-04 2.134369025126248987e-01 3.170899506523812139e-01 1.097838543728685973e-01 2.017766057771023525e-01 2.922878463183449793e-01 1.112653652358597395e-01
1.300000000000000000e+02 1.284819552672273602e-01 2.103485831634447356e-01 4.661532737100998469e-02 1.759823789598705113e-01 2.510926973262109785e-01 1.008720605935300441e-01 2.184902476784310599e-01 3.477437432207001189e-01 8.923675213616197310e-02 2.095223305415891413e-01 3.111281940944954916e-01 1.079164669886827771e-01 1.644517749032051168e-01 2.305505970995651577e-01 9.835295270684506208e-02 1.643936381282788128e-01 2.305414810698618866e-01 9.824579518669573908e-02 4.898072688478655436e+03 2.328588033329153768e+04 1.000000000000000048e-04 2.159014379474791245e-01 3.260727938260022940e-01 1.057300820689559551e-01 2.025607563253248589e-01 2.950252048234925373e-01 1.100963078271571804e-01
1.310000000000000000e+02 1.277859431184536765e-01 2.072752014396456455e-01 4.829668479726170749e-02 1.747864327131166406e-01 2.533469038499990833e-01 9.622596157623419799e-02 2.183370687357625017e-01 3.478682245381384819e-01 8.880591293338649383e-02 2.095254842809291529e-01 3.108120312893759563e-01 1.082389372724823495e-01 1.642847290923273862e-01 2.343968793409231810e-01 9.417257884373160526e-02 1.641830269610632942e-01 2.342815889351391179e-01 9.408446498698748439e-02 1.657415587711803892e+04 1.392566059981050785e+05 1.000000000000000048e-04 2.136488476072473941e-01 3.206206783036879004e-01 1.066770169108069016e-01 2.028927092489445916e-01 2.967131933959675782e-01 1.090722251019216327e-01
1.320000000000000000e+02 1.263786106907840712e-01 2.021521490368865248e-01 5.060507234468161752e-02 1.744431451123091836e-01 2.542020017163945100e-01 9.468428850822382947e-02 2.177173236793295552e-01 3.450812859124533505e-01 9.035336144620573218e-02 2.089321210457592282e-01 3.105278244938461385e-01 1.073364175976723039e-01 1.647851683787816546e-01 2.353928934608518209e-01 9.417744329671148829e-02 1.647117748512217372e-01 2.353034301402674722e-01 9.412011956217600228e-02 1.167107553868928881e+04 7.108375449068679882e+04 1.000000000000000048e-04 2.144552292494131540e-01 3.241229849186281209e-01 1.047874735801981594e-01 2.025996006541340155e-01 2.944176850663495770e-01 1.107815162419184679e-01
1.330000000000000000e+02 1.283580949064523913e-01 2.049407270844995632e-01 5.177546272840520547e-02 1.733727190912426053e-01 2.532684960742026536e-01 9.347694210828257078e-02 2.169056715316668993e-01 3.421840348836298062e-01 9.162730817970399233e-02 2.082343206137520497e-01 3.083862143068065720e-01 1.080824269206975274e-01 1.645545327061605501e-01 2.371611333935496335e-01 9.194793201877146660e-02 1.645070191331710341e-01 2.372502657838719275e-01 9.176377248247015450e-02 1.072695548013432017e+04 6.163368617816665937e+04 1.000000000000000048e-04 2.104204193168255355e-01 3.150994276870496269e-01 1.057414109466014301e-01 2.030493280492856878e-01 2.941748742277762174e-01 1.119237818707951304e-01
1.340000000000000000e+02 1.264741930744123222e-01 1.975624629870737503e-01 5.538592316175090791e-02 1.749580544194674625e-01 2.558513678862989194e-01 9.406474095263601953e-02 2.164734596955120993e-01 3.393740227959745059e-01 9.357289659504967883e-02 2.084867201110654766e-01 3.082967376873814169e-01 1.086767025347495502e-01 1.630970924134873823e-01 2.344907115520929453e-01 9.170347327488180544e-02 1.629343445304457239e-01 2.343275060582603597e-01 9.154118300263108798e-02 1.692707209469598820e+04 1.138391763971219916e+05 1.000000000000000048e-04 2.105984963899738827e-01 3.179348377610113352e-01 1.032621550189364301e-01 2.028479403557386651e-01 2.920708123980535476e-01 1.136250683134238104e-01
1.350000000000000000e+02 1.263996001448225159e-01 2.015811183048885069e-01 5.121808198475652496e-02 1.745674688046654766e-01 2.511908859930027660e-01 9.794405161632815937e-02 2.153148833432416698e-01 3.358069194438623173e-01 9.482284724262103615e-02 2.070390530851490829e-01 3.043715786608574003e-01 1.097065275094407794e-01 1.614053140152561794e-01 2.288721558067910167e-01 9.393847222372134209e-02 1.612760673132174194e-01 2.287657162150288082e-01 9.378641841140603064e-02 2.556296760528684536e+04 1.665835481751326006e+05 1.000000000000000048e-04 2.062782878162319478e-01 3.102125255923091074e-01 1.023440500401547743e-01 2.026467205800017990e-01 2.915411664388005142e-01 1.137522747212030977e-01
1.360000000000000000e+02 1.239761075434429038e-01 1.996434377326193055e-01 4.830877735426650221e-02 1.797048874091866089e-01 2.585886192717226084e-01 1.008211555466506371e-01 2.160017750772563194e-01 3.364026427457420532e-01 9.560090740877057180e-02 2.082442908927640834e-01 3.047881331307892849e-01 1.117004486547388681e-01 1.642996088265855636e-01 2.320527540894057883e-01 9.654646356376532512e-02 1.640966769465256325e-01 2.315307662740269112e-01 9.666258761902435381e-02 1.496914162825352105e+04 8.543260549163672840e+04 1.000000000000000048e-04 2.065555253880096975e-01 3.109522980564103922e-01 1.021587527196090167e-01 2.016231843571906213e-01 2.889783381608947987e-01 1.142680305534864299e-01
1.370000000000000000e+02 1.236524470812476600e-01 1.995194579976252158e-01 4.778543616487009038e-02 1.804336625902634716e-01 2.605330167607567415e-01 1.003343084197701879e-01 2.165927639630312040e-01 3.354731896541841007e-01 9.771233827187829346e-02 2.067580452062376117e-01 2.998819886343251362e-01 1.136341017781501150e-01 1.644306045013880224e-01 2.318341761200451157e-01 9.702703288273092919e-02 1.643894920526659253e-01 2.318639069592475233e-01 9.691507714608431356e-02 7.840289442304505428e+03 4.095724037822114769e+04 1.000000000000000048e-04 2.013758767911619507e-01 2.999052242713172722e-01 1.028465293110066153e-01 2.010185333916217898e-01 2.884425060368618898e-01 1.135945607463816898e-01
1.380000000000000000e+02 1.221567322963873214e-01 1.962523361263187049e-01 4.806112846645592407e-02 1.762262892891295618e-01 2.547195733987404620e-01 9.773300517951864774e-02 2.159142909738048788e-01 3.320887401709317621e-01 9.973984177667798157e-02 2.063691474720613372e-01 2.977975065058942605e-01 1.149407884382284001e-01 1.611770737155219513e-01 2.238205218665625940e-01 9.853362556448129472e-02 1.612348557363633417e-01 2.241189224453928597e-01 9.835078902733382367e-02 7.444762845921148255e+03 4.129358870530646527e+04 1.000000000000000048e-04 2.021060572580109238e-01 2.993813600056838831e-01 1.048307545103379784e-01 2.011038339864533175e-01 2.868716156460078270e-01 1.153360523268988358e-01
1.390000000000000000e+02 1.256138868471633196e-01 2.018691865886487746e-01 4.935858710567785079e-02 1.750499446308901308e-01 2.527949164348874955e-01 9.730497282689276606e-02 2.157335406507029374e-01 3.311997637526866711e-01 1.002673175487192037e-01 2.059181586697471922e-01 2.965363140193605362e-01 1.153000033201338759e-01 1.591570598772065748e-01 2.201244682765596816e-01 9.818965147785346792e-02 1.591207825256240604e-01 2.202127169335548196e-01 9.802884811769330131e-02 1.029905112655439370e+04 6.577353787460437161e+04 1.000000000000000048e-04 1.983703338763131985e-01 2.901771476422133622e-01 1.065635201104130209e-01 2.019976527046359327e-01 2.878157920344899257e-01 1.161795133747819120e-01
1.400000000000000000e+02 1.266149590326066665e-01 2.003778559097650624e-01 5.285206215544827058e-02 1.745251461252102787e-01 2.504299488684254560e-01 9.862034338199511529e-02 2.159132090708498763e-01 3.311718614434733254e-01 1.006545566982264550e-01 2.053759387452139262e-01 2.954976098108512139e-01 1.152542676795766247e-01 1.603272176991320519e-01 2.253486282465707591e-01 9.530580715169334471e-02 1.602291709122308228e-01 2.252200661038223362e-01 9.523827572063932323e-02 2.731644560663945958e+04 2.595454537695551699e+05 1.000000000000000048e-04 2.008955490742176109e-01 2.918157089023035722e-01 1.099753892461316218e-01 2.017951465243389420e-01 2.854243194353583979e-01 1.181659736133194583e-01
1.410000000000000000e+02 1.304459693019350552e-01 2.053585523919536637e-01 5.553338621191644675e-02 1.743557222441175780e-01 2.466271230267614578e-01 1.020843214614736982e-01 2.159344942185157656e-01 3.313648716473956979e-01 1.005041167896358612e-01 2.041379425057934238e-01 2.944838569436717401e-01 1.137920280679151214e-01 1.603300397266794741e-01 2.238374980854789809e-01 9.682258136787996738e-02 1.601943553579351365e-01 2.237814964221817859e-01 9.660721429368848701e-02 1.961187706348256324e+04 1.248754292791687185e+05 1.000000000000000048e-04 1.981506509349787171e-01 2.877520245674399790e-01 1.085492773025174412e-01 2.024688455943232657e-01 2.872761430851402675e-01 1.176615481035062499e-01
1.420000000000000000e+02 1.342774468527293541e-01 2.079406375492141301e-01 6.061425615624457808e-02 1.710956358468244121e-01 2.415930292564644755e-01 1.005982424371843487e-01 2.135133140742907221e-01 3.281155285444422587e-01 9.891109960413917157e-02 2.042934388267929058e-01 2.957388202122054888e-01 1.128480574413803089e-01 1.593883132107614120e-01 2.228472306937283043e-01 9.592939572779451973e-02 1.591437661478077026e-01 2.225274385882187733e-01 9.576009370739664572e-02 8.070975731298979554e+03 5.050384232822659396e+04 1.000000000000000048e-04 2.022107019180567899e-01 2.927605677257371086e-01 1.116608361103764574e-01 2.012515523344856339e-01 2.850454411422542189e-01 1.174576635267170627e-01
1.430000000000000000e+02 1.358706698453514550e-01 2.098877120814445774e-01 6.185362760925834646e-02 1.681302175787797726e-01 2.372206336510255531e-01 9.903980150653399206e-02 2.122378240043602260e-01 3.282207108821132979e-01 9.625493712660715406e-02 2.043904726912960657e-01 2.965045629040601316e-01 1.122763824785320136e-01 1.581002416791151277e-01 2.197943335841920642e-01 9.640614977403819119e-02 1.578991526139023327e-01 2.195512939242649231e-01 9.624701130353974232e-02 1.410812170196901934e+04 1.239859198597873765e+05 1.000000000000000048e-04 2.011012402845606950e-01 2.972027043763812992e-01 1.049997761927400908e-01 2.017898089102252157e-01 2.882361149267819722e-01 1.153435028936684453e-01
1.440000000000000000e+02 1.380040599534531343e-01 2.130021790545017779e-01 6.300594085240449060e-02 1.723792639438436192e-01 2.440693201816769298e-01 1.006892077060103086e-01 2.137090203121888021e-01 3.321532482689824040e-01 9.526479235539517254e-02 2.047471452270678283e-01 2.980579415112956099e-01 1.114363489428400328e-01 1.613475520925504725e-01 2.253782538889239073e-01 9.731685029617702376e-02 1.612464233328696483e-01 2.252029428370601605e-01 9.728990382867915010e-02 2.494148627178527749e+04 1.843539830429211725e+05 1.000000000000000048e-04 2.024669856755130504e-01 2.968130569096497084e-01 1.081209144413763784e-01 1.989618879880004632e-01 2.864119979764899182e-01 1.115117779995110220e-01
1.450000000000000000e+02 1.415857306129608695e-01 2.188400276181269588e-01 6.433143360779478015e-02 1.717508670336414800e-01 2.427145750894458831e-01 1.007871589778370769e-01 2.133564265922074932e-01 3.326693688593226339e-01 9.404348432509235245e-02 2.045696126628140654e-01 2.982699476471879496e-01 1.108692776784402090e-01 1.582084619182710650e-01 2.199091142042039482e-01 9.650780963233818177e-02 1.581296938497977755e-01 2.198562903785395706e-01 9.640309732105598051e-02 1.687072712492504797e+04 1.039019063860829920e+05 1.000000000000000048e-04 2.027224460069429191e-01 3.057037541126593205e-01 9.974113790122651757e-02 2.008853525202982937e-01 2.898769993844865778e-01 1.118937056561100096e-01
1.460000000000000000e+02 1.454867034857962316e-01 2.265700010943207943e-01 6.440340587727166888e-02 1.754016625756247838e-01 2.486176493331496151e-01 1.021856758180999386e-01 2.140287102834889654e-01 3.359173423391229596e-01 9.214007822785494350e-02 2.051659042314973869e-01 2.996843290732802423e-01 1.106474793897145453e-01 1.592840856684611117e-01 2.226615005995818131e-01 9.590667073734041037e-02 1.592114674604802604e-01 2.226097066945120218e-01 9.581322822644851300e-02 1.349856686619819811e+04 6.398009386364524835e+04 1.000000000000000048e-04 2.026849104633802467e-01 2.986087513456382458e-01 1.067610695811222477e-01 1.991495715712283399e-01 2.892375425448475701e-01 1.090616005976091235e-01
1.470000000000000000e+02 1.442127888218548426e-01 2.272300064635058292e-01 6.119557118020385600e-02 1.765128303172635860e-01 2.477115054270096206e-01 1.053141552075175513e-01 2.154649600013366917e-01 3.355650659771367006e-01 9.536485402553666890e-02 2.062298124938883592e-01 3.015995485396433251e-01 1.108600764481334211e-01 1.595216607331024494e-01 2.209904942881132095e-01 9.805282717809168935e-02 1.594376157277527239e-01 2.209555721461522459e-01 9.791965930935321583e-02 1.244797159108948108e+04 7.755846613788758987e+04 1.000000000000000048e-04 2.065437625935284405e-01 3.085023850437357829e-01 1.045851401433210981e-01 2.034610436086495555e-01 2.926436768187670734e-01 1.142784103985320238e-01
1.480000000000000000e+02 1.411553724721034686e-01 2.264035768627848388e-01 5.590716808142208449e-02 1.811911911923678453e-01 2.525189905529396373e-01 1.098633918317960534e-01 2.208375905593528143e-01 3.389629658917489574e-01 1.027122152269566713e-01 2.096950541468444174e-01 3.042677719355971200e-01 1.151223363580917008e-01 1.648895858497549660e-01 2.265910550235522569e-01 1.031881166759576751e-01 1.647804537840026340e-01 2.265096145486870660e-01 1.030512930193182020e-01 3.047066438742407627e+04 1.665777791468961514e+05 1.000000000000000048e-04 2.060266595752113516e-01 3.013206996409194538e-01 1.107326195095032495e-01 2.041423476222544997e-01 2.930480153930772325e-01 1.152366798514317947e-01
1.490000000000000000e+02 1.422758472110319805e-01 2.298417181662274489e-01 5.470997625583652602e-02 1.825407621768891098e-01 2.554483085825633437e-01 1.096332157712148758e-01 2.259550950397600511e-01 3.406731280479177171e-01 1.112370620316023573e-01 2.148327665607505654e-01 3.049664387492033168e-01 1.246990943722978279e-01 1.694056661075127868e-01 2.322924994317579483e-01 1.065188327832676252e-01 1.692011345326637495e-01 2.321069585073125274e-01 1.062953105580149715e-01 1.506152158516838062e+04 7.265401707354366954e+04 1.000000000000000048e-04 2.102497136106845355e-01 3.077076936381340500e-01 1.127917335832350348e-01 2.091447177428741033e-01 2.964095507054179124e-01 1.218798847803302943e-01
1.500000000000000000e+02 1.438800022834565984e-01 2.357655549934322692e-01 5.199444957348092755e-02 1.858017131402424915e-01 2.578062137881412808e-01 1.137972124923437300e-01 2.316856701593371093e-01 3.423613638865815600e-01 1.210099764320926308e-01 2.216311677108700473e-01 3.096097956763312897e-01 1.336525397454088049e-01 1.750638219566795772e-01 2.366553317789532596e-01 1.134723121344058810e-01 1.749700646189559783e-01 2.367403617713232378e-01 1.131997674665887188e-01 3.731173818486400705e+04 2.173197917036358267e+05 1.000000000000000048e-04 2.102801223198940139e-01 3.022682387714363261e-01 1.182920058683517017e-01 2.102092807794978535e-01 2.971954236073046651e-01 1.232231379516910558e-01
1.510000000000000000e+02 1.467311482205340134e-01 2.398268458254273205e-01 5.363545061564070626e-02 1.864952966789249766e-01 2.586085480935248482e-01 1.143820452643251329e-01 2.364103619229496189e-01 3.454378713032014714e-01 1.273828525426977665e-01 2.262967008385364243e-01 3.114056577028492812e-01 1.411877439742235674e-01 1.789124761280364573e-01 2.424053948900180278e-01 1.154195573660548868e-01 1.788391754805659373e-01 2.425092663800449411e-01 1.151690845810869473e-01 1.565320702067338425e+04 8.769003292574780062e+04 1.000000000000000048e-04 2.158318931134425023e-01 3.099692025789575478e-01 1.216945836479274429e-01 2.137019188506142364e-01 3.010769374053170466e-01 1.263269002959114262e-01
1.520000000000000000e+02 1.445090913936989130e-01 2.386972409282629992e-01 5.032094185913481288e-02 1.861567550228536427e-01 2.566665402739247148e-01 1.156469697717825706e-01 2.398691476299085745e-01 3.460347538659959143e-01 1.337035413938212347e-01 2.308848927174235732e-01 3.161182931496967496e-01 1.456514922851503691e-01 1.773348710666625416e-01 2.366237482325158625e-01 1.180459939008092207e-01 1.772786670644355966e-01 2.366645345715396587e-01 1.178927995573315346e-01 1.634379202120993432e+04 1.134766673158803314e+05 1.000000000000000048e-04 2.156959080801014450e-01 3.079292974881513434e-01 1.234625186720515744e-01 2.141894862696892277e-01 3.022994439006304601e-01 1.260795286387479675e-01
1.530000000000000000e+02 1.412910745510212729e-01 2.347166501164620611e-01 4.786549898558048466e-02 1.912107332228472345e-01 2.651781025875724063e-01 1.172433638581220489e-01 2.464760058898273209e-01 3.542732867031837540e-01 1.386787250764708879e-01 2.347071845073425977e-01 3.211247368389728019e-01 1.482896321757123936e-01 1.835881387181801383e-01 2.496760883507160855e-01 1.175001890856442049e-01 1.833780635096324829e-01 2.491302531543976295e-01 1.176258738648673224e-01 2.803297155236479739e+04 2.087148998094177805e+05 1.000000000000000048e-04 2.226531310995172319e-01 3.180399607545991714e-01 1.272663014444352647e-01 2.154742211976392596e-01 3.050015826170521249e-01 1.259468597782263943e-01
1.540000000000000000e+02 1.413883281954385340e-01 2.382932920819837985e-01 4.448336430889325566e-02 1.943636020438322676e-01 2.746174413418410731e-01 1.141097627458234898e-01 2.510404563135334444e-01 3.620652314197024824e-01 1.400156812073644341e-01 2.377881341422468653e-01 3.295615778236601900e-01 1.460146904608335405e-01 1.864677688414599355e-01 2.589314962578913581e-01 1.140040414250284989e-01 1.863811508426841956e-01 2.585521857597853912e-01 1.142101159255830001e-01 1.429219358084550913e+04 9.060147259077845956e+04 1.000000000000000048e-04 2.210398711139220373e-01 3.123772134029659808e-01 1.297025288248780939e-01 2.151624726320902070e-01 3.058400311415073736e-01 1.244849141226730682e-01
1.550000000000000000e+02 1.423458368745715574e-01 2.393616359018745088e-01 4.533003784726860608e-02 1.919425921159622628e-01 2.742479518272573080e-01 1.096372324046672175e-01 2.523163426424173128e-01 3.678851414315923996e-01 1.367475438532422261e-01 2.369099912525741702e-01 3.311422767703343650e-01 1.426777057348139754e-01 1.841790469062548063e-01 2.618587177253416942e-01 1.064993760871679324e-01 1.841672428873131762e-01 2.618698032638516193e-01 1.064646825107747469e-01 2.456303968202618853e+04 1.945821519315101032e+05 1.000000000000000048e-04 2.267916704019118934e-01 3.194664341355050730e-01 1.341169066683187139e-01 2.174050771898725642e-01 3.079958635741608663e-01 1.268142908055842621e-01
1.560000000000000000e+02 1.404423409420347824e-01 2.355463919785111826e-01 4.533828990555836824e-02 1.892882721551848724e-01 2.691354571189045197e-01 1.094410871914652111e-01 2.524950206880059445e-01 3.707626308503953472e-01 1.342274105256165417e-01 2.363030121558009344e-01 3.349531657716744437e-01 1.376528585399274252e-01 1.802137336777085153e-01 2.495233466228150565e-01 1.109041207326019740e-01 1.802355155283048294e-01 2.496930509263156073e-01 1.107779801302940514e-01 3.398756606190798630e+04 2.009259073536971118e+05 1.000000000000000048e-04 2.227684025045674754e-01 3.124392597936946347e-01 1.330975452154403160e-01 2.179616015492695791e-01 3.084370800039021310e-01 1.274861230946370272e-01
1.570000000000000000e+02 1.397489349670897885e-01 2.363495883574781020e-01 4.314828157670146103e-02 1.880660630240003350e-01 2.689561644927778161e-01 1.071759615552228401e-01 2.523270915298511663e-01 3.741578371135832470e-01 1.304963459461190856e-01 2.361561145516279103e-01 3.362423002615708145e-01 1.360699288416850061e-01 1.814342696913137931e-01 2.503810924120299375e-01 1.124874469705976626e-01 1.815275889835884504e-01 2.508335673376163033e-01 1.122216106295605975e-01 2.815578845368667680e+04 1.626488106837056112e+05 1.000000000000000048e-04 2.300050836659354170e-01 3.222778921330141100e-01 1.377322751988567240e-01 2.198670739253548168e-01 3.101740041633767597e-01 1.295601436873328738e-01
1.580000000000000000e+02 1.351075726433803581e-01 2.275774664691019022e-01 4.263767881765881396e-02 1.879027658145538959e-01 2.700952182490020670e-01 1.057103133801057110e-01 2.527187353418410276e-01 3.777514991149544810e-01 1.276859715687275743e-01 2.368868907450963346e-01 3.361884558154300540e-01 1.375853256747626152e-01 1.824703976078708711e-01 2.497419624474182531e-01 1.151988327683234753e-01 1.824772543978653294e-01 2.499031504753573274e-01 1.150513583203733453e-01 3.445543117193733633e+04 2.024734130378878908e+05 1.000000000000000048e-04 2.280096633492632308e-01 3.236262019181286309e-01 1.323931247803978029e-01 2.203915996431541069e-01 3.111284676374752589e-01 1.296547316488329271e-01
1.590000000000000000e+02 1.315448705466219781e-01 2.248349371757504267e-01 3.825480391749352949e-02 1.880747168336422415e-01 2.733080206923151900e-01 1.028414129749693068e-01 2.513748367350173707e-01 3.784984651608298556e-01 1.242512083092048580e-01 2.369273973772568764e-01 3.357490532014881790e-01 1.381057415530255739e-01 1.829948139108530381e-01 2.533764811346356782e-01 1.126131466870704118e-01 1.829935701208534604e-01 2.535331268418461459e-01 1.124540133998607472e-01 3.948881507224281813e+04 2.515851847309769073e+05 1.000000000000000048e-04 2.330975054633307453e-01 3.274530394814800238e-01 1.387419714451814667e-01 2.209975120221717992e-01 3.115515262424854437e-01 1.304434978018581548e-01
1.600000000000000000e+02 1.296640821256435094e-01 2.210002947331659584e-01 3.832786951812107434e-02 1.845442251453200955e-01 2.666107552837802541e-01 1.024776950068599229e-01 2.488154289639796235e-01 3.767233539589591729e-01 1.209075039690001019e-01 2.356383123384872269e-01 3.352025460665024603e-01 1.360740786104719935e-01 1.780729304138140012e-01 2.437360504885488499e-01 1.124098103390791387e-01 1.780770079160440278e-01 2.439053132968191651e-01 1.122487025352688905e-01 3.651603770094722859e+04 2.148409694491695263e+05 1.000000000000000048e-04 2.331533293661401385e-01 3.340914897877290679e-01 1.322151689445511813e-01 2.202537151484479649e-01 3.106140505387405826e-01 1.298933797581553751e-01
1.610000000000000000e+02 1.303176881786432539e-01 2.231742065406351339e-01 3.746116981665136014e-02 1.848103126357345527e-01 2.664122312126533942e-01 1.032083940588156973e-01 2.478957610149925272e-01 3.761443775853808846e-01 1.196471444446041976e-01 2.334063023637796552e-01 3.339076732394279379e-01 1.329049314881313726e-01 1.780920663442352170e-01 2.432601057543261891e-01 1.129240269341442449e-01 1.781040442540608448e-01 2.434254412196810713e-01 1.127826472884406045e-01 1.711702540140148631e+04 9.013885973286235821e+04 1.000000000000000048e-04 2.362653707703920858e-01 3.366119957370868887e-01 1.359187458036973106e-01 2.198805841221815605e-01 3.100473643359253906e-01 1.297138039084377026e-01
1.620000000000000000e+02 1.305172240510057424e-01 2.198532805352826081e-01 4.118116756672887679e-02 1.841708920500827740e-01 2.628003293222500591e-01 1.055414547779154610e-01 2.460183611572076268e-01 3.733108434536228648e-01 1.187258788607924165e-01 2.321718808193029560e-01 3.320092755301138343e-01 1.323344861084921054e-01 1.754913670830010042e-01 2.378850216676849094e-01 1.130977124983170989e-01 1.753912489982521472e-01 2.378136914574261185e-01 1.129688065390781759e-01 1.755224684994306517e+04 1.260124000843681861e+05 1.000000000000000048e-04 2.368230816967031860e-01 3.464001139867321499e-01 1.272460494066742220e-01 2.189048863696449465e-01 3.083357126434846385e-01 1.294740600958052545e-01
1.630000000000000000e+02 1.264531467414327370e-01 2.091719717418589752e-01 4.373432174100651271e-02 1.845946211574049367e-01 2.635784078744733971e-01 1.056108344403364763e-01 2.443763208109645257e-01 3.715887475542464791e-01 1.171638940676825724e-01 2.310005850637867897e-01 3.292568085886467544e-01 1.327443615389268250e-01 1.751291239938769506e-01 2.362523699476563321e-01 1.140058780400975691e-01 1.750282703980730881e-01 2.361838741362333738e-01 1.138726666599128162e-01 1.595058134052589958e+04 1.116854479826884781e+05 1.000000000000000048e-04 2.354245502035237914e-01 3.410801277442783719e-01 1.297689726627692108e-01 2.178190088788798662e-01 3.059912520507532818e-01 1.296467657070064783e-01
1.640000000000000000e+02 1.239251360930505586e-01 2.040522384231305275e-01 4.379803376297060347e-02 1.847790633026470952e-01 2.645416141480005923e-01 1.050165124572935704e-01 2.437829504042787476e-01 3.692446355461997398e-01 1.183212652623577554e-01 2.297981842617949910e-01 3.260617908583793856e-01 1.335345776652105687e-01 1.755706352113103885e-01 2.385049649571569508e-01 1.126363054654638401e-01 1.754427705924215819e-01 2.383014058274250391e-01 1.125841353574181386e-01 2.973525524866619526e+04 2.125347113162626920e+05 1.000000000000000048e-04 2.331817765952665655e-01 3.409739787844829340e-01 1.253895744060501971e-01 2.159224282530209094e-01 3.014676913206109643e-01 1.303771651854308544e-01
1.650000000000000000e+02 1.234728901531558232e-01 2.052772754901400487e-01 4.166850481617159763e-02 1.824383030916958970e-01 2.590172789126864439e-01 1.058593272707053223e-01 2.414900802092513066e-01 3.642880864395522944e-01 1.186920739789503326e-01 2.269986330325275137e-01 3.209059510352177957e-01 1.330913150298372316e-01 1.715875351000394622e-01 2.291714980261755907e-01 1.140035721739033198e-01 1.715370329890023582e-01 2.292938720487847359e-01 1.137801939292199804e-01 1.459315256053880876e+04 9.128188587377656950e+04 1.000000000000000048e-04 2.319624824794231377e-01 3.367866336782768810e-01 1.271383312805693666e-01 2.145201766211256300e-01 2.972308818264761676e-01 1.318094714157750924e-01
1.660000000000000000e+02 1.203411251124081038e-01 1.982449923945701076e-01 4.243725783024608622e-02 1.850163630436653939e-01 2.606337004513112343e-01 1.093990256360195673e-01 2.409057670252813810e-01 3.613352976198938027e-01 1.204762364306689454e-01 2.253021346491771437e-01 3.166643203956613362e-01 1.339399489026929513e-01 1.717621309024567333e-01 2.276626269897511490e-01 1.158616348151623038e-01 1.717108841188149104e-01 2.277925055621182193e-01 1.156292626755116015e-01 1.734120022566690750e+04 1.208384847008527577e+05 1.000000000000000048e-04 2.278643532140724182e-01 3.315944714626641865e-01 1.241342349654806221e-01 2.130343965483891544e-01 2.920564497658525993e-01 1.340123433309257095e-01
1.670000000000000000e+02 1.189514582023139672e-01 1.989442588273118429e-01 3.895865757731609147e-02 1.881945687302188919e-01 2.611729645799056865e-01 1.152161728805320973e-01 2.397696504589680311e-01 3.556790008302869732e-01 1.238603000876491028e-01 2.236821700892464571e-01 3.109135147517234632e-01 1.364508254267694232e-01 1.744556499050016196e-01 2.307989229150621546e-01 1.181123768949410846e-01 1.744388510485191668e-01 2.309518355782807786e-01 1.179258665187575550e-01 2.038475031529532498e+04 1.234834556840333244e+05 1.000000000000000048e-04 2.246333522825719464e-01 3.236586888639795268e-01 1.256080157011643661e-01 2.117398720090904740e-01 2.883211136075712333e-01 1.351586304106097147e-01
1.680000000000000000e+02 1.213654994991436448e-01 2.024399293197755301e-01 4.029106967851175947e-02 1.892352111863088715e-01 2.622641341137011417e-01 1.162062882589165874e-01 2.377453974716070284e-01 3.491630578258377304e-01 1.263277371173763264e-01 2.227733466737015500e-01 3.076583314838154948e-01 1.378883618635876052e-01 1.751465158833368230e-01 2.328099169745740937e-01 1.174831147920995383e-01 1.749515478249611400e-01 2.323927271649506854e-01 1.175103684849715946e-01 1.709078280294455180e+04 8.910758674329017231e+04 1.000000000000000048e-04 2.217079351813288912e-01 3.186724665759797515e-01 1.247434037866780449e-01 2.097698152586812137e-01 2.827931191728011440e-01 1.367465113445612834e-01
1.690000000000000000e+02 1.246080671313385263e-01 2.096145391631763222e-01 3.960159509950073042e-02 1.869273073789367579e-01 2.597737014017628687e-01 1.140809133561106331e-01 2.340492369340005097e-01 3.423979449890111049e-01 1.257005288789899144e-01 2.203023982509488832e-01 3.024363965472472993e-01 1.381683999546504671e-01 1.731426178127443982e-01 2.260822933453815464e-01 1.202029422801072500e-01 1.731270123099486469e-01 2.261945365056732826e-01 1.200594881142240111e-01 6.841252500385620806e+04 4.136613878497347469e+05 1.000000000000000048e-04 2.186919554203894112e-01 3.114627427242603330e-01 1.259211681165184893e-01 2.075105058784280088e-01 2.788651490055997773e-01 1.361558627512562403e-01
1.700000000000000000e+02 1.213998364535898156e-01 1.986658405277605954e-01 4.413383237941903570e-02 1.882961056898428132e-01 2.632060561417969291e-01 1.133861552378887111e-01 2.303415928114794231e-01 3.375914522249268135e-01 1.230917333980320327e-01 2.196417536470429144e-01 3.008037651327185591e-01 1.384797421613672419e-01 1.724360683383255599e-01 2.244997854643547286e-01 1.203723512122963774e-01 1.722869964958158306e-01 2.241523092496322256e-01 1.204216837419994357e-01 3.808301465382704191e+04 2.325781668472906749e+05 1.000000000000000048e-04 2.153291580809889305e-01 3.054792488600036604e-01 1.251790673019741729e-01 2.051504931098407924e-01 2.744731691021286002e-01 1.358278171175529847e-01
1.710000000000000000e+02 1.203783108861212064e-01 1.987774956322381492e-01 4.197912614000426368e-02 1.877521777666480984e-01 2.625785763044765631e-01 1.129257792288196061e-01 2.261930106659369999e-01 3.335285092935483808e-01 1.188575120383256328e-01 2.165787538016940295e-01 2.948419267727264148e-01 1.383155808306616441e-01 1.718348936981890784e-01 2.252950320667914952e-01 1.183747553295866617e-01 1.719233436768521361e-01 2.256853852271277494e-01 1.181613021265765229e-01 1.594449295597601849e+04 9.458819058858598873e+04 1.000000000000000048e-04 2.118650207200480640e-01 2.984713651733622020e-01 1.252586762667339260e-01 2.030336463013470150e-01 2.715188662263286479e-01 1.345484263763653821e-01
1.720000000000000000e+02 1.223924067365951968e-01 2.006940576255115960e-01 4.409075584767879752e-02 1.838759244757307010e-01 2.567682613651366963e-01 1.109835875863247057e-01 2.216601409733752470e-01 3.291508082265243162e-01 1.141694737202261778e-01 2.149371917056796255e-01 2.950166520148591043e-01 1.348577313965001467e-01 1.660407965127013996e-01 2.177254121543271415e-01 1.143561808710756578e-01 1.659573764924538730e-01 2.176169186676514267e-01 1.142978343172563194e-01 2.014427531136422476e+04 1.618730652882856666e+05 1.000000000000000048e-04 2.118755914062781243e-01 2.994398116584903180e-01 1.243113711540659305e-01 2.010120142412651911e-01 2.683479889929110129e-01 1.336760394896193693e-01
1.730000000000000000e+02 1.231660519417633048e-01 2.023629597263988944e-01 4.396914415712770141e-02 1.827795697907949879e-01 2.571036072328722333e-01 1.084555323487177564e-01 2.193243902886679308e-01 3.288635629986480513e-01 1.097852175786878243e-01 2.114735709199677682e-01 2.954743716416403654e-01 1.274727701982951988e-01 1.667108735978996004e-01 2.274469577493267725e-01 1.059747894464724283e-01 1.665027869975863606e-01 2.269189323911326162e-01 1.060866416040401050e-01 3.005920081751211546e+04 1.878554550910316175e+05 1.000000000000000048e-04 2.069577912310757994e-01 2.884447399816718605e-01 1.254708424804797384e-01 2.002369139164505429e-01 2.668567079463420866e-01 1.336171198865589993e-01
1.740000000000000000e+02 1.264673168620955857e-01 2.078914667643522174e-01 4.504316695983896779e-02 1.808687149269169181e-01 2.556418194621460360e-01 1.060956103916877863e-01 2.181610601357867607e-01 3.306234784842793650e-01 1.056986417872941703e-01 2.076132843333224620e-01 2.947625684742604113e-01 1.204640001923844989e-01 1.672957855706653230e-01 2.319873596373334124e-01 1.026042115039972474e-01 1.672011401381719164e-01 2.318937481021113023e-01 1.025085321742325306e-01 2.886705511534868128e+04 1.354875204016156495e+05 1.000000000000000048e-04 2.072685339960790019e-01 2.894459337121176867e-01 1.250911342800403170e-01 1.995052901995273964e-01 2.661410759237338719e-01 1.328695044753209209e-01
1.750000000000000000e+02 1.305400432151244128e-01 2.136313302857333896e-01 4.744875614451542212e-02 1.750446105436481992e-01 2.483526260588094225e-01 1.017365950284869758e-01 2.140091026656924800e-01 3.271030932013447856e-01 1.009151121300401466e-01 2.050331782017819904e-01 2.942562643279802992e-01 1.158100920755836677e-01 1.639079972667955576e-01 2.265480271524147327e-01 1.012679673811763686e-01 1.638661594943224831e-01 2.267290824524864912e-01 1.010032365361584750e-01 1.370414309001038782e+04 6.386358935812779237e+04 1.000000000000000048e-04 2.055216604029801997e-01 2.863852780521595198e-01 1.246580427538008934e-01 1.985907926473527152e-01 2.656558846595694634e-01 1.315257006351359670e-01
1.760000000000000000e+02 1.337478149688360318e-01 2.167387065327115447e-01 5.075692340496051891e-02 1.729351448562481963e-01 2.426819987855760308e-01 1.031882909269203619e-01 2.125012894213361148e-01 3.261056205907219008e-01 9.889695825195030099e-02 2.054581202178404065e-01 2.939687496219375307e-01 1.169474908137432961e-01 1.647351145349672252e-01 2.241651930192188336e-01 1.053050360507156030e-01 1.646418440392597993e-01 2.242907889754469364e-01 1.049928991030726622e-01 3.276217926215601619e+04 2.630971190724840271e+05 1.000000000000000048e-04 2.068408899664729017e-01 2.937804310710936395e-01 1.199013488618521361e-01 1.981391557039781648e-01 2.665198448128245912e-01 1.297584665951317384e-01
1.770000000000000000e+02 1.383896971016572164e-01 2.153663929519401554e-01 6.141300125137427735e-02 1.728170123817459880e-01 2.406814881625269908e-01 1.049525366009649713e-01 2.112513011010236363e-01 3.252298929940510286e-01 9.727270920799624410e-02 2.077665510745036748e-01 2.961470938678142373e-01 1.193860082811930845e-01 1.667821720525746176e-01 2.253139678484986086e-01 1.082503762566506267e-01 1.666336814689032275e-01 2.252410709447839054e-01 1.080262919930225496e-01 3.357066035138083680e+04 2.046509521824203548e+05 1.000000000000000048e-04 2.027394830365024103e-01 2.869799001651806569e-01 1.184990659078241776e-01 1.977662844097486383e-01 2.672621497893311604e-01 1.282704190301661162e-01
1.780000000000000000e+02 1.452043653964850689e-01 2.254989597789059663e-01 6.490977101406417149e-02 1.749290674789389655e-01 2.447633107151326315e-01 1.050948242427452856e-01 2.120726075812787992e-01 3.281063530140096440e-01 9.603886214854796821e-02 2.092493175194662935e-01 2.978863785842786882e-01 1.206122564546538989e-01 1.698053995446182629e-01 2.324560646712590661e-01 1.071547344179774736e-01 1.696440319302664479e-01 2.322784384236850908e-01 1.070096254368478050e-01 1.556401894896992781e+04 8.799653014710346179e+04 1.000000000000000048e-04 2.050499546500187398e-01 2.948701141784120794e-01 1.152297951216254002e-01 1.984666697036035765e-01 2.698622005623981801e-01 1.270711388448089452e-01
1.790000000000000000e+02 1.471037712310498402e-01 2.298172371229847966e-01 6.439030533911489773e-02 1.764241996570588000e-01 2.441808440094536403e-01 1.086675553046639597e-01 2.128992382621456847e-01 3.303113806566142507e-01 9.548709586767710478e-02 2.104989263499932040e-01 3.011320804772952275e-01 1.198657722226912081e-01 1.680542831551505578e-01 2.265078570682450554e-01 1.096007092420560741e-01 1.679861803569284717e-01 2.265650276127870733e-01 1.094073331010698702e-01 6.570685381443159713e+03 3.578014501132632722e+04 1.000000000000000048e-04 2.025108540725576445e-01 2.954160163405530337e-01 1.096056918045622552e-01 1.996313079188043738e-01 2.717292526927905794e-01 1.275333631448181682e-01
1.800000000000000000e+02 1.496447192742421661e-01 2.348669684354905418e-01 6.442247011299380433e-02 1.807493777817647251e-01 2.533172418504470724e-01 1.081815137130823778e-01 2.165752674821759538e-01 3.362779231382451717e-01 9.687261182610672205e-02 2.123929334157645954e-01 3.049328006622697429e-01 1.198530661692594340e-01 1.726427665058326011e-01 2.361147248656033926e-01 1.091708081460618096e-01 1.725102513390549264e-01 2.360131991552003039e-01 1.090073035229095350e-01 2.718856818498020402e+03 1.447595055854896054e+04 1.000000000000000048e-04 2.020030983105237654e-01 2.952581258533029662e-01 1.087480707677445507e-01 2.021495086020474452e-01 2.765376361594560906e-01 1.277613810446387999e-01
1.810000000000000000e+02 1.516642755596060987e-01 2.374865277627400961e-01 6.584202335647211524e-02 1.852209813377315162e-01 2.607778142355398621e-01 1.096641484399231842e-01 2.209411595901406011e-01 3.405075357533290381e-01 1.013747834269521503e-01 2.161037277326919859e-01 3.095637616922889412e-01 1.226436937730950028e-01 1.769860649368121264e-01 2.413928874523165180e-01 1.125792424213077486e-01 1.767133886325456260e-01 2.410773072132380290e-01 1.123494700518532230e-01 1.590065772576391282e+03 7.928625548646459720e+03 1.000000000000000048e-04 2.034762662328805372e-01 2.987346600027834254e-01 1.082178724629776628e-01 2.051482491133801156e-01 2.806076699797760976e-01 1.296888282469841336e-01
1.820000000000000000e+02 1.539716094509194777e-01 2.389144796248054425e-01 6.902873927703349899e-02 1.865658644760923857e-01 2.642466728650262331e-01 1.088850560871585521e-01 2.247188906202718661e-01 3.433280336868060889e-01 1.061097475537376711e-01 2.222448640649866414e-01 3.162318084421992248e-01 1.282579196877740579e-01 1.785972061465004868e-01 2.434566635330744355e-01 1.137377487599265241e-01 1.782415456239904439e-01 2.428449703488835820e-01 1.136381208990973057e-01 9.363869061043267720e+03 9.520706883615777770e+04 1.000000000000000048e-04 2.067645587374634109e-01 3.037743768041827885e-01 1.097547406707440470e-01 2.085140389114091830e-01 2.863970235530325925e-01 1.306310542697857735e-01
1.830000000000000000e+02 1.552882324143420589e-01 2.444254205470408614e-01 6.615104428164324257e-02 1.880978331773765777e-01 2.678606694247797071e-01 1.083349969299734483e-01 2.316493819311137292e-01 3.514331805521466179e-01 1.118655833100808267e-01 2.270621521773126539e-01 3.207560666386084502e-01 1.333682377160168575e-01 1.830600688025499911e-01 2.514321189932222089e-01 1.146880186118777872e-01 1.828411093936325449e-01 2.512850553726384550e-01 1.143971634146266347e-01 4.663152435227956630e+03 3.964752712658619566e+04 1.000000000000000048e-04 2.084566169429157567e-01 3.062132761164985117e-01 1.106999577693330156e-01 2.109985033991431946e-01 2.893886289526211852e-01 1.326083778456652040e-01
1.840000000000000000e+02 1.546180840287316172e-01 2.458956341998076167e-01 6.334053385765561761e-02 1.876318440830325729e-01 2.670879602408835485e-01 1.081757279251815695e-01 2.372897800757062248e-01 3.570776874427751268e-01 1.175018727086373505e-01 2.312370538076604365e-01 3.253025624325354137e-01 1.371715451827854593e-01 1.813613717718155216e-01 2.494583647698716822e-01 1.132643787737593610e-01 1.814134806823007595e-01 2.499198153132235478e-01 1.129071460513779712e-01 1.072769825785722423e+04 9.836572667322393681e+04 1.000000000000000048e-04 2.122152573007868304e-01 3.105500766462913065e-01 1.138804379552823681e-01 2.142306991682922379e-01 2.951599271454082296e-01 1.333014711911762462e-01
1.850000000000000000e+02 1.552547349632086571e-01 2.542381888119278344e-01 5.627128111448950754e-02 1.909558545563763976e-01 2.711744087685474813e-01 1.107373003442053000e-01 2.440512217652760218e-01 3.647451584282954129e-01 1.233572851022566447e-01 2.357660988436044158e-01 3.309182501661728781e-01 1.406139475210359535e-01 1.848096459762342547e-01 2.552035841598617738e-01 1.144157077926067634e-01 1.846180188061762040e-01 2.548929874561309816e-01 1.143430501562213986e-01 2.195205236765462905e+04 2.091210817599909788e+05 1.000000000000000048e-04 2.143477143613608249e-01 3.129040298972603495e-01 1.157913988254613141e-01 2.169276993421500044e-01 2.991621364618381462e-01 1.346932622224618625e-01
1.860000000000000000e+02 1.498657388117274614e-01 2.489488985198694548e-01 5.078257910358545402e-02 1.948076518822563219e-01 2.765018453175985824e-01 1.131134584469140891e-01 2.506055295126636828e-01 3.718228711109678453e-01 1.293881879143595204e-01 2.399655221215549750e-01 3.369328028718506229e-01 1.429982413712593270e-01 1.896673679452006989e-01 2.636962721567662205e-01 1.156384637336351912e-01 1.893583516601868300e-01 2.631254831189330234e-01 1.155912202014406087e-01 1.173491592945613593e+04 8.935605693413890549e+04 1.000000000000000048e-04 2.170261004108308411e-01 3.146060749974468607e-01 1.194461258242148494e-01 2.200193554073834323e-01 3.056229466752405366e-01 1.344157641395263281e-01
1.870000000000000000e+02 1.484660056433378117e-01 2.476203384940799390e-01 4.931167279259567049e-02 1.972777470106067133e-01 2.819958905387409676e-01 1.125596034824724312e-01 2.554070256074815748e-01 3.764694969878688013e-01 1.343445542270943205e-01 2.444053364878057688e-01 3.439014467372296102e-01 1.449092262383819274e-01 1.912117567932906936e-01 2.697545168851055442e-01 1.126689967014758292e-01 1.911258486920707211e-01 2.694938262230408554e-01 1.127578711611006146e-01 5.620516877578126696e+03 3.786621984926355071e+04 1.000000000000000048e-04 2.206020461267934607e-01 3.191063267267595371e-01 1.220977655268273565e-01 2.219907865002141156e-01 3.092338122259760125e-01 1.347477607744522188e-01
1.880000000000000000e+02 1.486598251128782022e-01 2.491840666142025595e-01 4.813558361155385878e-02 2.001792237720377010e-01 2.838821434585763748e-01 1.164763040854990134e-01 2.601319533499875658e-01 3.837244898930591841e-01 1.365394168069159753e-01 2.466364384565804813e-01 3.462697197859825327e-01 1.470031571271784299e-01 1.925480972023786985e-01 2.717666704120476062e-01 1.133295239927098047e-01 1.923888483982794939e-01 2.713414242768362739e-01 1.134362725197226862e-01 2.837122803997136725e+04 1.890553939957597468e+05 1.000000000000000048e-04 2.217742614743294649e-01 3.162656345396347435e-01 1.272828884090241586e-01 2.248160532929552868e-01 3.154002141216165622e-01 1.342318924642940114e-01
1.890000000000000000e+02 1.467395190728076615e-01 2.488762782633409110e-01 4.460275988227439814e-02 1.991344178251081565e-01 2.787086139330510748e-01 1.195602217171652520e-01 2.626541687569448613e-01 3.858975378440301363e-01 1.394107996698595864e-01 2.470704484916564359e-01 3.469252625065726847e-01 1.472156344767401870e-01 1.884221717655783501e-01 2.599759411867625936e-01 1.168684023443940928e-01 1.885829472676274765e-01 2.605874175960444239e-01 1.165784769392105430e-01 3.120703049223370908e+04 1.893321519501764560e+05 1.000000000000000048e-04 2.263978740749674479e-01 3.243831461532774574e-01 1.284126019966574661e-01 2.261789944361960736e-01 3.166484105060020093e-01 1.357095783663901378e-01
1.900000000000000000e+02 1.438283965142223286e-01 2.411385790035343035e-01 4.651821402491033985e-02 2.023698210864704750e-01 2.824910345334145645e-01 1.222486076395263993e-01 2.641707233364347651e-01 3.887206107022709300e-01 1.396208359705986002e-01 2.486997351557873048e-01 3.501195754015242745e-01 1.472798949100503352e-01 1.893873180746019347e-01 2.605799112650993288e-01 1.181947248841045545e-01 1.894425994006892766e-01 2.609771123955706984e-01 1.179080864058078687e-01 2.210834583928028587e+04 1.345467294694441662e+05 1.000000000000000048e-04 2.288970798809714102e-01 3.237630746152078132e-01 1.340310851467350073e-01 2.290165752850206737e-01 3.219404775567045185e-01 1.360926730133368290e-01
1.910000000000000000e+02 1.432395032174826055e-01 2.384793151501678199e-01 4.799969128479739111e-02 2.046971107239300980e-01 2.862736341262630546e-01 1.231205873215971275e-01 2.654459825528317496e-01 3.918105924446095290e-01 1.390813726610539702e-01 2.474516519229005007e-01 3.498598234013817754e-01 1.450434804444192260e-01 1.912747793877425939e-01 2.626804562802352860e-01 1.198691024952499157e-01 1.913490295692014120e-01 2.630093128366611799e-01 1.196887463017416303e-01 2.050537899535216275e+04 1.088137156867955782e+05 1.000000000000000048e-04 2.366396815590007252e-01 3.396275581341292593e-01 1.336518049838721633e-01 2.297860823358065796e-01 3.214572068259852200e-01 1.381149578456279392e-01
1.920000000000000000e+02 1.398079139511957669e-01 2.322819583442832514e-01 4.733386955810828245e-02 2.016350223622484228e-01 2.835521929135011998e-01 1.197178518109956319e-01 2.639543235143226863e-01 3.893581625255045919e-01 1.385504845031407806e-01 2.482532702180693940e-01 3.514472869326341620e-01 1.450592535035046260e-01 1.874101006742482645e-01 2.542390653951224211e-01 1.205811359533741078e-01 1.874482792999755953e-01 2.545316004242217378e-01 1.203649581757294390e-01 9.518285551488828787e+03 4.831546363844034931e+04 1.000000000000000048e-04 2.354692487673701873e-01 3.358372288615919521e-01 1.351012686731483947e-01 2.315696081080145796e-01 3.249737250768599539e-01 1.381654911391692053e-01
1.930000000000000000e+02 1.353178511727144706e-01 2.254510662111981756e-01 4.518463613423076564e-02 2.045251953143615575e-01 2.916806017098755310e-01 1.173697889188475701e-01 2.656424997193146953e-01 3.932788684812031921e-01 1.380061309574261985e-01 2.477600832392695129e-01 3.491964284825547771e-01 1.463237379959842488e-01 1.907896044033396132e-01 2.621635836344105019e-01 1.194156251722687245e-01 1.908121543421905097e-01 2.623214701545739658e-01 1.193028385298070260e-01 7.308079315820667944e+03 4.412454218093067175e+04 1.000000000000000048e-04 2.388901448093141144e-01 3.435982648729183353e-01 1.341820247457098936e-01 2.314621507690017010e-01 3.236063679956893147e-01 1.393179335423140874e-01
1.940000000000000000e+02 1.318392516503560652e-01 2.184317117153875276e-01 4.524679158532460277e-02 2.040082249933723169e-01 2.951168196633223717e-01 1.128996303234222620e-01 2.648677340016498682e-01 3.932646424024578979e-01 1.364708256008418386e-01 2.467622562191363056e-01 3.476739036214396839e-01 1.458506088168329551e-01 1.899720996624048031e-01 2.620786994648036661e-01 1.178654998600059123e-01 1.899657490765020718e-01 2.621869452572385684e-01 1.177445528957655890e-01 8.041832551572599186e+03 4.350485255549829162e+04 1.000000000000000048e-04 2.369280025910641685e-01 3.407121176440652821e-01 1.331438875380630549e-01 2.317861674646565784e-01 3.251630376541551071e-01 1.384092972751580497e-01
1.950000000000000000e+02 1.312372086458444831e-01 2.156122026272970227e-01 4.686221466439192962e-02 1.993186585279646539e-01 2.886537477986490519e-01 1.099835692572802698e-01 2.611094647132253255e-01 3.867813375425653843e-01 1.354375918838852666e-01 2.442587686924594104e-01 3.459492776097043976e-01 1.425682597752144509e-01 1.849864021656438540e-01 2.535005977633992824e-01 1.164722065678884255e-01 1.850102942593266075e-01 2.536180486564179049e-01 1.164025398622353102e-01 8.851870760337964384e+03 5.879710991235301481e+04 1.000000000000000048e-04 2.409418806398593293e-01 3.478887756908581874e-01 1.339949855888604713e-01 2.309438900089579583e-01 3.230339429777100979e-01 1.388538370402058186e-01
1.960000000000000000e+02 1.293623515996449036e-01 2.091247620243956162e-01 4.959994117489420484e-02 1.979947994045489490e-01 2.849917439385213358e-01 1.109978548705765899e-01 2.590922727799991887e-01 3.850611821118072875e-01 1.331233634481910899e-01 2.410984759105913589e-01 3.439470633824623924e-01 1.382498884387202975e-01 1.837534846531086452e-01 2.526401065792039935e-01 1.148668627270133247e-01 1.837193248949072766e-01 2.526177585692008232e-01 1.148208912206137300e-01 7.772543942427729235e+03 4.792084281507274864e+04 1.000000000000000048e-04 2.370699403364385227e-01 3.444581854516046149e-01 1.296816952212724305e-01 2.303774564458322960e-01 3.227515829111423651e-01 1.380033299805222269e-01
1.970000000000000000e+02 1.272155394796566918e-01 2.045570246751324262e-01 4.987405428418097142e-02 1.952080212494008982e-01 2.776216256982042552e-01 1.127944168005975134e-01 2.566926664595896579e-01 3.829423837511188866e-01 1.304429491680604014e-01 2.378326669443034946e-01 3.403402267607757992e-01 1.353251071278311901e-01 1.822499904196753229e-01 2.482088882321659418e-01 1.162910926071847040e-01 1.822414473137298485e-01 2.482437709460849073e-01 1.162391236813748036e-01 2.740514549931353395e+04 2.110844117389496532e+05 1.000000000000000048e-04 2.417050482580723469e-01 3.518880967860451014e-01 1.315219997300995924e-01 2.285348607713718616e-01 3.189088006293386846e-01 1.381609209134050387e-01
1.980000000000000000e+02 1.244604700322168994e-01 1.989963067754637049e-01 4.992463328897009389e-02 1.937530387255535780e-01 2.746180766785020211e-01 1.128880007726051071e-01 2.532747126388942838e-01 3.803284994978869960e-01 1.262209257799015716e-01 2.362863865213296610e-01 3.367741404199618982e-01 1.357986326226974516e-01 1.823948034116992523e-01 2.491080324202766261e-01 1.156815744031218784e-01 1.822972410536910226e-01 2.488514780784928937e-01 1.157430040288891515e-01 2.366232161815198924e+04 1.623239976956676110e+05 1.000000000000000048e-04 2.360324739925170612e-01 3.426677284374829435e-01 1.293972195475511788e-01 2.270332995502584439e-01 3.168305081458593353e-01 1.372360909546575525e-01
1.990000000000000000e+02 1.223238732966758779e-01 1.967027996674887147e-01 4.794494692586302731e-02 1.914168752460219391e-01 2.709907323071820140e-01 1.118430181848618504e-01 2.488134143713690571e-01 3.766864743283825367e-01 1.209403544143555498e-01 2.330287145679898475e-01 3.313750917838343413e-01 1.346823373521453537e-01 1.821487484362424858e-01 2.482479844129569235e-01 1.160495124595280619e-01 1.820665487704152541e-01 2.480071215984908650e-01 1.161259759423396570e-01 2.070647845835029875e+04 1.158622326083114604e+05 1.000000000000000048e-04 2.399516865015674516e-01 3.495276490386149959e-01 1.303757239645199073e-01 2.248742923064953603e-01 3.133924686485117239e-01 1.363561159644789966e-01
2.000000000000000000e+02 1.238631418675762152e-01 1.958376581366611802e-01 5.188862559849125033e-02 1.891171141617309925e-01 2.673174231777541432e-01 1.109168051457078280e-01 2.423931358724056295e-01 3.695184543754932438e-01 1.152678173693180153e-01 2.293507564464745130e-01 3.242403637100274572e-01 1.344611491829215688e-01 1.781784458189928089e-01 2.397941534697930199e-01 1.165627381681925978e-01 1.781302192294382525e-01 2.397147635951251132e-01 1.165456748637513779e-01 2.439171535008423598e+04 1.274113564433928987e+05 1.000000000000000048e-04 2.318114452472521125e-01 3.395146875559962307e-01 1.241082029385080221e-01 2.227714979145904162e-01 3.103351058731463885e-01 1.352078899560344438e-01
2.010000000000000000e+02 1.225067981938488815e-01 1.955487916654770619e-01 4.946480472222071489e-02 1.880286728871985169e-01 2.678618958579480624e-01 1.081954499164489714e-01 2.368924741361264075e-01 3.626149415348343674e-01 1.111700067374184475e-01 2.246231208332585827e-01 3.186136445222281788e-01 1.306325971442889589e-01 1.749395119613535998e-01 2.364577945698986827e-01 1.134212293528085169e-01 1.749121376545292594e-01 2.364510538926449246e-01 1.133732214164135943e-01 2.951675807346951115e+04 1.443115891676808533e+05 1.000000000000000048e-04 2.305426105892129374e-01 3.365701144660334099e-01 1.245151067123924649e-01 2.194269673888017691e-01 3.057727835528886162e-01 1.330811512247149497e-01
2.020000000000000000e+02 1.219299857950960631e-01 1.992469196167560574e-01 4.461305197343608253e-02 1.859989997597235878e-01 2.662026237210715629e-01 1.057953757983756266e-01 2.306024972444430388e-01 3.552822707394957535e-01 1.059227237493903240e-01 2.189168023004014474e-01 3.131410958759823782e-01 1.246925087248205444e-01 1.710371512425068741e-01 2.296597905366931092e-01 1.124145119483206251e-01 1.709869442469574008e-01 2.296735596885669806e-01 1.123003288053478210e-01 1.978678355829209249e+04 9.422629741374991136e+04 1.000000000000000048e-04 2.224276119998965517e-01 3.254596162111188518e-01 1.193956077886742795e-01 2.175296579811990261e-01 3.027082919608368172e-01 1.323510240015612349e-01
2.030000000000000000e+02 1.181008408046168162e-01 1.955463948386642059e-01 4.065528677056941265e-02 1.851166226683250149e-01 2.674064809809897358e-01 1.028267643556602801e-01 2.267798279890050617e-01 3.522768546622988550e-01 1.012828013157112683e-01 2.154646473673896556e-01 3.090677908604034796e-01 1.218615038743758594e-01 1.714083358744657448e-01 2.302408454289320561e-01 1.125758263199994336e-01 1.713583812804861939e-01 2.302246444246305312e-01 1.124921181363418426e-01 1.233097304303208148e+04 5.009178659773062100e+04 1.000000000000000048e-04 2.214617004633568365e-01 3.220942102104327187e-01 1.208291907162809264e-01 2.136689448970356120e-01 2.980122482039977427e-01 1.293256415900734813e-01
2.040000000000000000e+02 1.160437729736278067e-01 1.908991133222788517e-01 4.118843262497676183e-02 1.838947521029623000e-01 2.661161809840883463e-01 1.016733232218362398e-01 2.219418338739232166e-01 3.446709156174432298e-01 9.921275213040317564e-02 2.136589883074361262e-01 3.049792391043805173e-01 1.223387375104917352e-01 1.708413846098989497e-01 2.304844362415020553e-01 1.111983329782958441e-01 1.705853282503564938e-01 2.299351809050088347e-01 1.112354755957041530e-01 8.916817719626140388e+03 5.083329716698254197e+04 1.000000000000000048e-04 2.146484197082826617e-01 3.135860032789156149e-01 1.157108361376497363e-01 2.130948314328427462e-01 2.955625188524698688e-01 1.306271440132156236e-01
2.050000000000000000e+02 1.199220347722248919e-01 1.957311936616308590e-01 4.411287588281892491e-02 1.827239337454882595e-01 2.646204519603918004e-01 1.008274155305847186e-01 2.202679016073410823e-01 3.419523634000722900e-01 9.858343981460990224e-02 2.117672710399431668e-01 2.986926392381574757e-01 1.248419028417288301e-01 1.701380479145337132e-01 2.313242387489684027e-01 1.089518570800990238e-01 1.698779657303130242e-01 2.309328088106544496e-01 1.088231226499715987e-01 5.280339572281057190e+04 2.878189386302861967e+05 1.000000000000000048e-04 2.144550182283094797e-01 3.124874292084795502e-01 1.164226072481394092e-01 2.090998535920331747e-01 2.909840959025022933e-01 1.272156112815640561e-01
2.060000000000000000e+02 1.249387163738589351e-01 2.022102537115413323e-01 4.766717903617652408e-02 1.805350052569111297e-01 2.593654427240728588e-01 1.017045677897493866e-01 2.169099529941884708e-01 3.334605086499961013e-01 1.003593973383808541e-01 2.109893433779828631e-01 2.976342317423887884e-01 1.243444550135769516e-01 1.660649712103573761e-01 2.265072991503891964e-01 1.056226432703255419e-01 1.658785258515568795e-01 2.262608611844559581e-01 1.054961905186578008e-01 4.351189256667868176e+04 2.476728203622195870e+05 1.000000000000000048e-04 2.090385138798116216e-01 3.054555880699260650e-01 1.126214396896971920e-01 2.097943867823861830e-01 2.906843152194618640e-01 1.289044583453105020e-01
2.070000000000000000e+02 1.313534096273847596e-01 2.144369299156584086e-01 4.826988933911111057e-02 1.799127069500344733e-01 2.562077500522290663e-01 1.036176638478398943e-01 2.147239340702699617e-01 3.284407579507075958e-01 1.010071101898323276e-01 2.073262585644570777e-01 2.955485609817025128e-01 1.191039561472116287e-01 1.659469081876107643e-01 2.296014117365975105e-01 1.022924046386240182e-01 1.658439454511412281e-01 2.294022334615674341e-01 1.022856574407150221e-01 2.414225953078633756e+04 1.277966360260496731e+05 1.000000000000000048e-04 2.077494914865149755e-01 3.027694414979882342e-01 1.127295414750417307e-01 2.059829391123564335e-01 2.876968930443891126e-01 1.242689851803237405e-01
2.080000000000000000e+02 1.341260179771706917e-01 2.187444673730718214e-01 4.950756858126956206e-02 1.805116521148009689e-01 2.533627420076643988e-01 1.076605622219375391e-01 2.156448606952862945e-01 3.288949368464225143e-01 1.023947845441500609e-01 2.052993218211001947e-01 2.930746503867382446e-01 1.175239932554621308e-01 1.678918982361439216e-01 2.295770677635649015e-01 1.062067287087229417e-01 1.677794137180285694e-01 2.295117890578588227e-01 1.060470383781983161e-01 2.166293263966671293e+04 9.810817856796036358e+04 1.000000000000000048e-04 2.018399304151553553e-01 2.951643289639752643e-01 1.085155318663354462e-01 2.068548270252432986e-01 2.887272528185533815e-01 1.249824012319332295e-01
2.090000000000000000e+02 1.391596882102618393e-01 2.295794179177903238e-01 4.873995850273335484e-02 1.791243291699848028e-01 2.495166463960065695e-01 1.087320119439630361e-01 2.134254093471315561e-01 3.245391175294011221e-01 1.023117011648620178e-01 2.072673112202034207e-01 2.940035119511059669e-01 1.205311104893008745e-01 1.689975663205175171e-01 2.285034035542584385e-01 1.094917290867765958e-01 1.688374255065365481e-01 2.283972214666307454e-01 1.092776295464423508e-01 3.613032232454021141e+04 2.333166682152777794e+05 1.000000000000000048e-04 2.009905326930136182e-01 2.925366413130628951e-01 1.094444240729643414e-01 2.034565450363414463e-01 2.869882307326390158e-01 1.199248593400438490e-01
2.100000000000000000e+02 1.431374656494222020e-01 2.337255056202148240e-01 5.254942567862959379e-02 1.792989393085884509e-01 2.491361111629374903e-01 1.094617674542394253e-01 2.130967765787433466e-01 3.244654078691320831e-01 1.017281452883545961e-01 2.095626078315753482e-01 2.959431480764739275e-01 1.231820675866767967e-01 1.718254374145922470e-01 2.357646613478371345e-01 1.078862134813473733e-01 1.715722012344499392e-01 2.354061938853200253e-01 1.077382085835798670e-01 2.428576255698458772e+04 1.480273183337365335e+05 1.000000000000000048e-04 1.975215881889513525e-01 2.889706639528490939e-01 1.060725124250536389e-01 2.045235448655751131e-01 2.885572334505055458e-01 1.204898562806446805e-01
2.110000000000000000e+02 1.465108693683012664e-01 2.400013467792621591e-01 5.302039195734038757e-02 1.815663541611440002e-01 2.512179298610300870e-01 1.119147784612578855e-01 2.137515604481766418e-01 3.276795099511946585e-01 9.982361094515863897e-02 2.118980530312454258e-01 3.005026425611770913e-01 1.232934635013137326e-01 1.732693042299973119e-01 2.370336941465319147e-01 1.095049143134627229e-01 1.732137826291716698e-01 2.370850466781466159e-01 1.093425185801967237e-01 3.178178212418011390e+04 2.344955225365959923e+05 1.000000000000000048e-04 1.968219097954625185e-01 2.853453048321575314e-01 1.082985147587674918e-01 2.026467142806558652e-01 2.886931279200463107e-01 1.166003006412654336e-01
2.120000000000000000e+02 1.506610573990329605e-01 2.448081557448696932e-01 5.651395905319624158e-02 1.821615601306043331e-01 2.523950835326053133e-01 1.119280367286033667e-01 2.153428268461396733e-01 3.331610457069405506e-01 9.752460798533879593e-02 2.119853512231942017e-01 3.019824110462666633e-01 1.219882914001217677e-01 1.744258678799363305e-01 2.390740731637719940e-01 1.097776625961006669e-01 1.743903700463671769e-01 2.391915042405359237e-01 1.095892358521984300e-01 1.280157400524321565e+04 9.387571388528167154e+04 1.000000000000000048e-04 1.960357762844664731e-01 2.867781502943202443e-01 1.052934022746127157e-01 2.049251998819399401e-01 2.923810913524557686e-01 1.174693084114241254e-01
2.130000000000000000e+02 1.550171289509823802e-01 2.491968146234321280e-01 6.083744327853264633e-02 1.798509094700455890e-01 2.499452576564261674e-01 1.097565612836650245e-01 2.165207860321171074e-01 3.340266090650008124e-01 9.901496299923337463e-02 2.133258595130529123e-01 3.069028300440054258e-01 1.197488889821004127e-01 1.740771741430082176e-01 2.364623022636588578e-01 1.116920460223575773e-01 1.740657529704339734e-01 2.365489051229648365e-01 1.115826008179030965e-01 1.875274754856063373e+04 1.510206472111240146e+05 1.000000000000000048e-04 1.963217911309915187e-01 2.835707525227403325e-01 1.090728297392426771e-01 2.049952241271182363e-01 2.940499927206540187e-01 1.159404555335824399e-01
2.140000000000000000e+02 1.570040628172359731e-01 2.537946456346340529e-01 6.021347999983786559e-02 1.839011773396320437e-01 2.577366228936399661e-01 1.100657317856241352e-01 2.210011562035239518e-01 3.395493084120552174e-01 1.024530039949927140e-01 2.179334851144317797e-01 3.126263652273619242e-01 1.232406050015016491e-01 1.809950252365620516e-01 2.482478223779377990e-01 1.137422280951863179e-01 1.807788331466713694e-01 2.477850301709224046e-01 1.137726361224203481e-01 8.884487766706664843e+03 6.274405089508678066e+04 1.000000000000000048e-04 1.964751185879411166e-01 2.857545096819337216e-01 1.071957274939484839e-01 2.088233129791883524e-01 2.985956340667670350e-01 1.190509918916096421e-01
2.150000000000000000e+02 1.558460982376035087e-01 2.504669991352002634e-01 6.122519734000676783e-02 1.857918884302907359e-01 2.583956930148337272e-01 1.131880838457477445e-01 2.262280593955782459e-01 3.439117137221347487e-01 1.085444050690217432e-01 2.237499667843806384e-01 3.159551474150673611e-01 1.315447861536939156e-01 1.833326361160907414e-01 2.492689746222779279e-01 1.173962976099035688e-01 1.831150333141864928e-01 2.490186917037552905e-01 1.172113749246176950e-01 1.984501810911527355e+04 1.222060834081668290e+05 1.000000000000000048e-04 1.980057485916677240e-01 2.846227301698796008e-01 1.113887670134558194e-01 2.116162966270710710e-01 3.013059496461280018e-01 1.219266436080141680e-01
2.160000000000000000e+02 1.578070801407486234e-01 2.542665038221736951e-01 6.134765645932353795e-02 1.907646755411303019e-01 2.653935437401038766e-01 1.161358073421567272e-01 2.323897354164512208e-01 3.508770181050088199e-01 1.139024527278936078e-01 2.291168682028479620e-01 3.212707540497066194e-01 1.369629823559893045e-01 1.883582702332780301e-01 2.588678906851561989e-01 1.178486497813998474e-01 1.881686339615532000e-01 2.587254407158274816e-01 1.176118272072789461e-01 3.687519332910127559e+04 2.672344192604818381e+05 1.000000000000000048e-04 2.024276120756648700e-01 2.940696672542163492e-01 1.107855568971134047e-01 2.157537481944206692e-01 3.066530767939067426e-01 1.248544195949346236e-01
2.170000000000000000e+02 1.612355723580072842e-01 2.553814162600424043e-01 6.708972845597217793e-02 1.902362326225033595e-01 2.636459331497474357e-01 1.168265320952592834e-01 2.379080702448745366e-01 3.556453629422838270e-01 1.201707775474652323e-01 2.336771824237445228e-01 3.274435158308955929e-01 1.399108490165934526e-01 1.848852859515719427e-01 2.508117536581103701e-01 1.189588182450334874e-01 1.846655265207264307e-01 2.505531352644921328e-01 1.187779177769607286e-01 2.764181415196092712e+04 1.673856739553125808e+05 1.000000000000000048e-04 2.062599333367074184e-01 2.983522837720344878e-01 1.141675829013803628e-01 2.184014802519213538e-01 3.096405085753858866e-01 1.271624519284568211e-01
2.180000000000000000e+02 1.616825999582745810e-01 2.569674308542381769e-01 6.639776906231097120e-02 1.964502072022147883e-01 2.732900946832837463e-01 1.196103197211458441e-01 2.445704404124041664e-01 3.644685870582140552e-01 1.246722937665942776e-01 2.381089114447336730e-01 3.334334262775178748e-01 1.427843966119494712e-01 1.883684689622184272e-01 2.569240306186726386e-01 1.198129073057642296e-01 1.882751293507282375e-01 2.570606209746951754e-01 1.194896377267613136e-01 1.722401084935584004e+04 8.393456156694095989e+04 1.000000000000000048e-04 2.104760128241369155e-01 3.047756485708542629e-01 1.161763770774195820e-01 2.222972452735401672e-01 3.153961033188421026e-01 1.291983872282382317e-01
2.190000000000000000e+02 1.609993165896219380e-01 2.579829547797639067e-01 6.401567839947996941e-02 2.018913138100111582e-01 2.823742811048485235e-01 1.214083465151737790e-01 2.515443618171356865e-01 3.742112578431815995e-01 1.288774657910897736e-01 2.439093662192783618e-01 3.419807376621973871e-01 1.458379947763593643e-01 1.929758725247613382e-01 2.639428831602138592e-01 1.220088618893088034e-01 1.927796082932637378e-01 2.635801239057571355e-01 1.219790926807703124e-01 2.329708558805867506e+04 1.079637561162741622e+05 1.000000000000000048e-04 2.132488520776053831e-01 3.065231625242810232e-01 1.199745416309297291e-01 2.251479673780057977e-01 3.180772694600387251e-01 1.322186652959728703e-01
2.200000000000000000e+02 1.588315400752097484e-01 2.547677872897282647e-01 6.289529286069123204e-02 2.048310372898606568e-01 2.857973948779833906e-01 1.238646797017379231e-01 2.572888776689328250e-01 3.813085174599053495e-01 1.332692378779603004e-01 2.489308311996512590e-01 3.480611654214361139e-01 1.498004969778664042e-01 1.971290955792247557e-01 2.720957724419018064e-01 1.221624187165477188e-01 1.969255521600674907e-01 2.715183181624797326e-01 1.223327861576552489e-01 1.216553994605667140e+04 5.610564918655508518e+04 1.000000000000000048e-04 2.240045195111100562e-01 3.251464070846760146e-01 1.228626319375441256e-01 2.283721432351981662e-01 3.232529871664171495e-01 1.334912993039792106e-01
2.210000000000000000e+02 1.553390327855601327e-01 2.471710956157335548e-01 6.350696995538671064e-02 2.078551031676602878e-01 2.938117716236248733e-01 1.218984347116956884e-01 2.635011661783261960e-01 3.911540879353427869e-01 1.358482444213096052e-01 2.524941795509371145e-01 3.518612681293651900e-01 1.531270909725090390e-01 1.971741224909769052e-01 2.697623730667769171e-01 1.245858719151768795e-01 1.969244195910268003e-01 2.694768515217593197e-01 1.243719876602942948e-01 7.143460557339342813e+03 3.454495958572258678e+04 1.000000000000000048e-04 2.245943502781109213e-01 3.204793688158524834e-01 1.287093317403693593e-01 2.309087649909544737e-01 3.247286714281520381e-01 1.370888585537569093e-01
2.220000000000000000e+02 1.555769122330885879e-01 2.508374412575352652e-01 6.031638320864192437e-02 2.073033071677713446e-01 2.952813315666092953e-01 1.193252827689333662e-01 2.668394835480106808e-01 3.945504731424744893e-01 1.391284939535468446e-01 2.541493740883519203e-01 3.553624786926025125e-01 1.529362694841013282e-01 1.948435356434771726e-01 2.671872455876314056e-01 1.224998256993229673e-01 1.948408229838936856e-01 2.674738901415789627e-01 1.222077558262084085e-01 1.571614164314320988e+04 1.031994738272401737e+05 1.000000000000000048e-04 2.344065937661858057e-01 3.342875065367770793e-01 1.345256809955945598e-01 2.337624288603404321e-01 3.295592534391600381e-01 1.379656042815208261e-01
2.230000000000000000e+02 1.565915714585614238e-01 2.512492067687381314e-01 6.193393614838470229e-02 2.072908071412924158e-01 2.960449290297756386e-01 1.185366852528092207e-01 2.700526833443026575e-01 3.986632875537484688e-01 1.414420791348568740e-01 2.546793960643607413e-01 3.587552435720474664e-01 1.506035485566740162e-01 1.945660513734446539e-01 2.664504485509034404e-01 1.226816541959858536e-01 1.946566760146629105e-01 2.669319006955306883e-01 1.223814513337951188e-01 1.730316685306138243e+04 1.122884941144047771e+05 1.000000000000000048e-04 2.331384700097186846e-01 3.291740806193980684e-01 1.371028594000393008e-01 2.355328561510749430e-01 3.298074553241099327e-01 1.412582569780399810e-01
2.240000000000000000e+02 1.531893001376278818e-01 2.423663282930849927e-01 6.401227198217077086e-02 2.056966860991399082e-01 2.952859412007302620e-01 1.161074309975495683e-01 2.713238681808112229e-01 4.007739157737462699e-01 1.418738205878761760e-01 2.546061984222737218e-01 3.597480792022736407e-01 1.494643176422738029e-01 1.932316571120340221e-01 2.674738980119407694e-01 1.189894162121273025e-01 1.932067055753671492e-01 2.674334924437402061e-01 1.189799187069940783e-01 1.384908819740433864e+04 7.820099082835827721e+04 1.000000000000000048e-04 2.417627206079549784e-01 3.427001545357233891e-01 1.408252866801865677e-01 2.373464276152049968e-01 3.339329974480667040e-01 1.407598577823433172e-01
2.250000000000000000e+02 1.477636544038223587e-01 2.371576171441528713e-01 5.836969166349184612e-02 2.085615946257060593e-01 2.978647754049690288e-01 1.192584138464430621e-01 2.733266253558715442e-01 4.048369441430362814e-01 1.418163065687067792e-01 2.551430996486473424e-01 3.603026819662493718e-01 1.499835173310453129e-01 1.946981567090316778e-01 2.666457696816872946e-01 1.227505437363760610e-01 1.946419221848244285e-01 2.667483321769613114e-01 1.225355121926875596e-01 1.949343127198410366e+04 1.247723122705671121e+05 1.000000000000000048e-04 2.398750850129721945e-01 3.408282429405399272e-01 1.389219270854044896e-01 2.381906760372144716e-01 3.329959142619915435e-01 1.433854378124373996e-01
2.260000000000000000e+02 1.425196235985534132e-01 2.314036487662829711e-01 5.363559843082385536e-02 2.073403437957583584e-01 2.931640836471959277e-01 1.215166039443207613e-01 2.724721429896275193e-01 4.034313947658871857e-01 1.415128912133678529e-01 2.553700405971896514e-01 3.601964308623040734e-01 1.505436503320752295e-01 1.933417992855265277e-01 2.626670338723133824e-01 1.240165646987396453e-01 1.933725603999892073e-01 2.628299758154015175e-01 1.239151449845768832e-01 8.688496321565758990e+03 5.394358408836300077e+04 1.000000000000000048e-04 2.480785871266799059e-01 3.550120252162187184e-01 1.411451490371410933e-01 2.386900948961284408e-01 3.353995047459999435e-01 1.419806850462569381e-01
2.270000000000000000e+02 1.385540140834926603e-01 2.274430396395190623e-01 4.966498852746625836e-02 2.087264124352454786e-01 2.926047552011499797e-01 1.248480696693409636e-01 2.730175738230264937e-01 4.034139728276374681e-01 1.426211748184155470e-01 2.550445478321129444e-01 3.577721258935659954e-01 1.523169697706599213e-01 1.955518600280323205e-01 2.632625437202024132e-01 1.278411763358622277e-01 1.956160915953421287e-01 2.634729740218625382e-01 1.277592091688216913e-01 9.808970354293858691e+03 4.879648885636405612e+04 1.000000000000000048e-04 2.447329009816003043e-01 3.513048307123224911e-01 1.381609712508781174e-01 2.385438731974888205e-01 3.328718168135981204e-01 1.442159295813795206e-01
2.280000000000000000e+02 1.398067002703122785e-01 2.261639040059199024e-01 5.344949653470466855e-02 2.096312589435047891e-01 2.944062434721710364e-01 1.248562744148385556e-01 2.721074610472654087e-01 4.031313031498649502e-01 1.410836189446658673e-01 2.552854104274151492e-01 3.556445417031929845e-01 1.549262791516373139e-01 1.950526012422621469e-01 2.609778506238479845e-01 1.291273518606763093e-01 1.950750719057698646e-01 2.610629708819285910e-01 1.290871729296111381e-01 1.978785920473056467e+04 1.199420640579365136e+05 1.000000000000000048e-04 2.508971096482575658e-01 3.586164592283704877e-01 1.431777600681446438e-01 2.384239491517077258e-01 3.334145200690125099e-01 1.434333782344029695e-01
2.290000000000000000e+02 1.372966569190071651e-01 2.190572593094171627e-01 5.553605452859718128e-02 2.100066444450633119e-01 2.957018582593605172e-01 1.243114306307661204e-01 2.700544857599832538e-01 3.990581487311435360e-01 1.410508227888229993e-01 2.537958694072314225e-01 3.519093224166478517e-01 1.556824163978149933e-01 1.969298497455275465e-01 2.639793638865201575e-01 1.298803356045349355e-01 1.969455006157269927e-01 2.640414292186828993e-01 1.298495720127711139e-01 3.301453149315239716e+04 1.765657105758945982e+05 1.000000000000000048e-04 2.494402147024729344e-01 3.605073426623297550e-01 1.383730867426161415e-01 2.371971131772661612e-01 3.297434151833887328e-01 1.446508111711435896e-01
2.300000000000000000e+02 1.383325851186194000e-01 2.174452945268848525e-01 5.921987571035394748e-02 2.052669630153881319e-01 2.903550898555244952e-01 1.201788361752517409e-01 2.656839657538529464e-01 3.919786204579555067e-01 1.393893110497503862e-01 2.516354044408882773e-01 3.483118333470477390e-01 1.549589755347288156e-01 1.916597316481506164e-01 2.571243530974636204e-01 1.261951101988376123e-01 1.916529511943732833e-01 2.572149912760604007e-01 1.260909111126861659e-01 1.717768607235184754e+04 8.280761480479016609e+04 1.000000000000000048e-04 2.516063671898989274e-01 3.612299253507580965e-01 1.419828090290397582e-01 2.360152544286905629e-01 3.282855790859632861e-01 1.437449297714178398e-01
2.310000000000000000e+02 1.330992343268200262e-01 2.079894361250916313e-01 5.820903252854840726e-02 2.012159506500791339e-01 2.833143980077951207e-01 1.191175032923631194e-01 2.632660806139314746e-01 3.878992954237037716e-01 1.386328658041591777e-01 2.490000478922928806e-01 3.442657586490527333e-01 1.537343371355330279e-01 1.884845497435190531e-01 2.500927303908330734e-01 1.268763690962050050e-01 1.884004310840043661e-01 2.501024080072649647e-01 1.266984541607437675e-01 1.501171873115815470e+04 8.518053647100718808e+04 1.000000000000000048e-04 2.459188299365052122e-01 3.546725416636816730e-01 1.371651182093287513e-01 2.336771117178303159e-01 3.242994400120756682e-01 1.430547834235849636e-01
2.320000000000000000e+02 1.262758461080818184e-01 2.003793741541071149e-01 5.217231806205652189e-02 1.959646518542584315e-01 2.776751837037683135e-01 1.142541200047485772e-01 2.604760816927320644e-01 3.831423734313580964e-01 1.378097899541060323e-01 2.451495534305679347e-01 3.393475606588106652e-01 1.509515462023251764e-01 1.841148578683399484e-01 2.440850759134851056e-01 1.241446398231947773e-01 1.839647157440996439e-01 2.439694937557864707e-01 1.239599377324128032e-01 7.721151123306317459e+03 4.002041092680762085e+04 1.000000000000000048e-04 2.471057656616195419e-01 3.533670514483531200e-01 1.408444798748859639e-01 2.318661641518791616e-01 3.214677747611329184e-01 1.422645535426254049e-01
2.330000000000000000e+02 1.212454544408113066e-01 1.943490457168796370e-01 4.814186316474297622e-02 1.955318799211464287e-01 2.777909632105023396e-01 1.132727966317904900e-01 2.593397699779168564e-01 3.821194465735426871e-01 1.365600933822910534e-01 2.418098654509620304e-01 3.355068957503294369e-01 1.481128351515946240e-01 1.837078421151293606e-01 2.450698225497667804e-01 1.223458616804919408e-01 1.835890232298960367e-01 2.450576630115461063e-01 1.221203834482459671e-01 3.123504658158126767e+04 2.037066819177565631e+05 1.000000000000000048e-04 2.419216150578256119e-01 3.505942490703203296e-01 1.332489810453308943e-01 2.286562283246190708e-01 3.163060169575547809e-01 1.410064396916833329e-01
2.340000000000000000e+02 1.186674253123159994e-01 1.929647769921009060e-01 4.437007363253109293e-02 1.923932923885755264e-01 2.729378999910970216e-01 1.118486847860540451e-01 2.559519705183993521e-01 3.766274990692790592e-01 1.352764419675196450e-01 2.370793556565551075e-01 3.298718937019746167e-01 1.442868176111355982e-01 1.813028318720893151e-01 2.434390239148059853e-01 1.191666398293726448e-01 1.812007421454450984e-01 2.432605248284797905e-01 1.191409594624104062e-01 3.537394214764478966e+04 1.885522412588984880e+05 1.000000000000000048e-04 2.406108983911810495e-01 3.433663518672065429e-01 1.378554449151555561e-01 2.261049970709172185e-01 3.121883703207666283e-01 1.400216238210677810e-01
2.350000000000000000e+02 1.163371667141092497e-01 1.892687320848387422e-01 4.340560134337974330e-02 1.922361474411674043e-01 2.719926869582618423e-01 1.124796079240729801e-01 2.523117819547493479e-01 3.725197966022979479e-01 1.321037673072007756e-01 2.336068512414043730e-01 3.248513281913879558e-01 1.423623742914207901e-01 1.794973925595565456e-01 2.388357172196913236e-01 1.201590678994217676e-01 1.795081177086958746e-01 2.390353466021254703e-01 1.199808888152662789e-01 5.482572080661877408e+04 3.208929491561533650e+05 1.000000000000000048e-04 2.350448412642669738e-01 3.383843115083360886e-01 1.317053710201978589e-01 2.221154019575201088e-01 3.058358067410781311e-01 1.383949971739620866e-01
2.360000000000000000e+02 1.172789357162055818e-01 1.916396553290714566e-01 4.291821610333972081e-02 1.924534769471363260e-01 2.714704172930550441e-01 1.134365366012176080e-01 2.479651550406551108e-01 3.669192433020505018e-01 1.290110667792597199e-01 2.302914425685393951e-01 3.183207864319144709e-01 1.422620987051643193e-01 1.810639669125549689e-01 2.372355729192603124e-01 1.248923609058496254e-01 1.811003410836035110e-01 2.374876777583951881e-01 1.247130044088118339e-01 3.424124891051489249e+04 1.781391741972897144e+05 1.000000000000000048e-04 2.312966962561374962e-01 3.286624853559069748e-01 1.339309071563680176e-01 2.198223116485988893e-01 3.025966314166276816e-01 1.370479918805700970e-01
2.370000000000000000e+02 1.187623037538302340e-01 1.958163694034453783e-01 4.170823810421510347e-02 1.915384031552131161e-01 2.707441120516155264e-01 1.123326942588106919e-01 2.428046887394949560e-01 3.584411949579735523e-01 1.271681825210163874e-01 2.274458561621499064e-01 3.112488756817995972e-01 1.436428366425002157e-01 1.793304556923684678e-01 2.362110337861972331e-01 1.224498775985397026e-01 1.792812082564091969e-01 2.362765274836516882e-01 1.222858890291667056e-01 1.598000895760053027e+04 7.456421912830577639e+04 1.000000000000000048e-04 2.269377053445557069e-01 3.258400376868600401e-01 1.280353730022513736e-01 2.157443767783003286e-01 2.957948962460902331e-01 1.356938573105103962e-01
2.380000000000000000e+02 1.220785911443061922e-01 1.998862222571440583e-01 4.427096003146832603e-02 1.888289278219811296e-01 2.645455060447746698e-01 1.131123495991876032e-01 2.359383476018524217e-01 3.473868922779769219e-01 1.244898029257279493e-01 2.241292124082569504e-01 3.068285025536409694e-01 1.414299222628729313e-01 1.756815294128579175e-01 2.301487794130705478e-01 1.212142794126453010e-01 1.755998839357713337e-01 2.301344003105185720e-01 1.210653675610240954e-01 7.754337102724032775e+03 3.231315942347026430e+04 1.000000000000000048e-04 2.237054380978971135e-01 3.158241977527159183e-01 1.315866784430783087e-01 2.149305396593396977e-01 2.939668907200433390e-01 1.358941885986360565e-01
2.390000000000000000e+02 1.247184624108308992e-01 2.058206823538696606e-01 4.361624246779213787e-02 1.854353268091719631e-01 2.574702000169890037e-01 1.134004536013549364e-01 2.298642063002843405e-01 3.401408383821190595e-01 1.195875742184496493e-01 2.200415930765834416e-01 3.038208948245542662e-01 1.362622913286126169e-01 1.722423476228721606e-01 2.254048083342793662e-01 1.190798869114649550e-01 1.722184180544370502e-01 2.252785775745388963e-01 1.191582585343352180e-01 7.065746498794516083e+04 3.908020990026750951e+05 1.000000000000000048e-04 2.212849155227503695e-01 3.140105133076795951e-01 1.285593177378211438e-01 2.111320615642629517e-01 2.879667509457903285e-01 1.342973721827355749e-01
2.400000000000000000e+02 1.271728058142483908e-01 2.097149490858397636e-01 4.463066254265703192e-02 1.846350594804820611e-01 2.564199446192536591e-01 1.128501743417104353e-01 2.284859311858272735e-01 3.393202379988923822e-01 1.176516243727621508e-01 2.180741990474154290e-01 3.021391267965042315e-01 1.340092712983266265e-01 1.739711103237392698e-01 2.319430136845685719e-01 1.159992069629099676e-01 1.737395465980533238e-01 2.311560577394099480e-01 1.163230354566966995e-01 4.396499142996878072e+04 2.369669310247547692e+05 1.000000000000000048e-04 2.175486442257318909e-01 3.063585437843198145e-01 1.287387446671439672e-01 2.113097190328472874e-01 2.866325236279457789e-01 1.359869144377488237e-01
2.410000000000000000e+02 1.295589881557256962e-01 2.126879241317316538e-01 4.643005217971973853e-02 1.838176928554336453e-01 2.511198447933883360e-01 1.165155409174789269e-01 2.280292757945353022e-01 3.379184079566528442e-01 1.181401436324177323e-01 2.170426485368787406e-01 2.987859700401644947e-01 1.352993270335930143e-01 1.756196399809540898e-01 2.299942408027233209e-01 1.212450391591848586e-01 1.753883148798349445e-01 2.296497158952322815e-01 1.211269138644376075e-01 4.162768300361953879e+04 2.215554600702937169e+05 1.000000000000000048e-04 2.154271905566158274e-01 3.071687717306264553e-01 1.236856093826051856e-01 2.073347353263927662e-01 2.816493248918682246e-01 1.330201457609173077e-01
2.420000000000000000e+02 1.363316053330000943e-01 2.196846905072990519e-01 5.297852015870112286e-02 1.850816216936444214e-01 2.518083279320615375e-01 1.183549154552272914e-01 2.281397831192928660e-01 3.373638994992853024e-01 1.189156667393004296e-01 2.193614114745129073e-01 3.007920328604640758e-01 1.379307900885617666e-01 1.781051425641157204e-01 2.321779404160260740e-01 1.240323447122053668e-01 1.779440292530790335e-01 2.320475693807412809e-01 1.238404891254167861e-01 2.490336196828017637e+04 1.251655162608134851e+05 1.000000000000000048e-04 2.134708542592652636e-01 3.029578227376332755e-01 1.239838857808972794e-01 2.081228085369938308e-01 2.818902150797490402e-01 1.343554019942386213e-01
2.430000000000000000e+02 1.425906489094678209e-01 2.327251652939149040e-01 5.245613252502072388e-02 1.875863783606719348e-01 2.607829016687893131e-01 1.143898550525545704e-01 2.268691364463627791e-01 3.377707952346905018e-01 1.159674776580350425e-01 2.202502277774377459e-01 3.029939520645481554e-01 1.375065034903273642e-01 1.811061475371097684e-01 2.462318697017496505e-01 1.159804253724698864e-01 1.808476903075979525e-01 2.456548031265837206e-01 1.160405774886121705e-01 2.463806350706522426e+04 1.456312335253769415e+05 1.000000000000000048e-04 2.115399363900673790e-01 3.011253625825657254e-01 1.219545101975690465e-01 2.053789925540014938e-01 2.797391888461124854e-01 1.310187962618905022e-01
2.440000000000000000e+02 1.480007821543309621e-01 2.457873764556748331e-01 5.021418785298707721e-02 1.868112136596940809e-01 2.582193971615301398e-01 1.154030301578580220e-01 2.241477377769452439e-01 3.358743579596859541e-01 1.124211175942045199e-01 2.178542919797523680e-01 3.037055516491056206e-01 1.320030323103990877e-01 1.758611737113079665e-01 2.364556269084817364e-01 1.152667205141341966e-01 1.757785787253398624e-01 2.364739167275933807e-01 1.150832407230863441e-01 1.076016214191568542e+04 5.980539693231406272e+04 1.000000000000000048e-04 2.067466723401802653e-01 2.968315491349418633e-01 1.166617955454186811e-01 2.069258407683618739e-01 2.816503704941059061e-01 1.322013110426178417e-01
2.450000000000000000e+02 1.532649010790981536e-01 2.526611754720231584e-01 5.386862668617316274e-02 1.872261710109720534e-01 2.614374458263481471e-01 1.130148961955959458e-01 2.225974495298274347e-01 3.379660976164763353e-01 1.072288014431785619e-01 2.160138960990897194e-01 3.080076317468924962e-01 1.240201604512869149e-01 1.721194060666580705e-01 2.341491384527622788e-01 1.100896736805538623e-01 1.721522430719275298e-01 2.343746446244027171e-01 1.099298415194523565e-01 6.834445888059362005e+03 4.134923278667863633e+04 1.000000000000000048e-04 2.042227415755863140e-01 2.902600125359346972e-01 1.181854706152379308e-01 2.063831469041721434e-01 2.820726454201997191e-01 1.306936483881445676e-01
2.460000000000000000e+02 1.555288313421490376e-01 2.565593147722210476e-01 5.449834791207699980e-02 1.912831904937474237e-01 2.694457065329141643e-01 1.131206744545806692e-01 2.226073030797970920e-01 3.415823299298100801e-01 1.036322762297841038e-01 2.169499698099582596e-01 3.134505683292573286e-01 1.204493712906591907e-01 1.763352971592042073e-01 2.448127574754420666e-01 1.078578368429663481e-01 1.760923128376602198e-01 2.440832550001503232e-01 1.081013706751701026e-01 2.744378827669167549e+03 1.654852311260638817e+04 1.000000000000000048e-04 2.054311430369590019e-01 2.943771089727989509e-01 1.164851771011190529e-01 2.083797972647375152e-01 2.851016851989562895e-01 1.316579093305187409e-01
2.470000000000000000e+02 1.541573426161652050e-01 2.498757246537106624e-01 5.843896057861973359e-02 1.939899263417508291e-01 2.728225848693057176e-01 1.151572678141959405e-01 2.261633037149249070e-01 3.490685035380001744e-01 1.032581038918496535e-01 2.199275904582162489e-01 3.162460465317233904e-01 1.236091343847091212e-01 1.829232360867713292e-01 2.519164285560666627e-01 1.139300436174759679e-01 1.828334257530506435e-01 2.518288591331535597e-01 1.138379923729477133e-01 1.440308181998405871e+03 7.298238418166256452e+03 1.000000000000000048e-04 2.060331247710136537e-01 2.956943558894932211e-01 1.163718936525341002e-01 2.092112630414429131e-01 2.875373136404706931e-01 1.308852124424151331e-01
2.480000000000000000e+02 1.585690977431026827e-01 2.547361315700338302e-01 6.240206391617150739e-02 1.955833024025057931e-01 2.759860289041853876e-01 1.151805759008261848e-01 2.290866024989047511e-01 3.537478637951582128e-01 1.044253412026513034e-01 2.253467360824142618e-01 3.222212610876104555e-01 1.284722110772180681e-01 1.869753169476419674e-01 2.554101749112734354e-01 1.185404589840104855e-01 1.869153463920109337e-01 2.556304961789576669e-01 1.182001966050642006e-01 1.941332705621863352e+04 1.617674925216907286e+05 1.000000000000000048e-04 2.081761162716510016e-01 3.003425531973955565e-01 1.160096793459064329e-01 2.107742605116136314e-01 2.909757260983785732e-01 1.305727949248486897e-01
2.490000000000000000e+02 1.592080199531928364e-01 2.564364064444644153e-01 6.197963346192128520e-02 1.929759432875891856e-01 2.720375744249904360e-01 1.139143121501879352e-01 2.298133756576928310e-01 3.554292891555720368e-01 1.041974621598135975e-01 2.287593791117356889e-01 3.269287874817391470e-01 1.305899707417322309e-01 1.868748648012296398e-01 2.532652749718259932e-01 1.204844546306332864e-01 1.868777020256624233e-01 2.534307920237829359e-01 1.203246120275419384e-01 9.589737678954137664e+03 6.774558620595274260e+04 1.000000000000000048e-04 2.078541564042289957e-01 3.012024102098276312e-01 1.145059025986303325e-01 2.123967229002775570e-01 2.946561863137817094e-01 1.301372594867734045e-01
2.500000000000000000e+02 1.590585164736015023e-01 2.557427601793905159e-01 6.237427276781250252e-02 1.919482280331464008e-01 2.730484980688138164e-01 1.108479579974789991e-01 2.318116818945622215e-01 3.609874765380213235e-01 1.026358872511031473e-01 2.322675097371011410e-01 3.319459413583972784e-01 1.325890781158050313e-01 1.865295447964395725e-01 2.549483422232813878e-01 1.181107473695977433e-01 1.865465633496580233e-01 2.552267614716464128e-01 1.178663652276696339e-01 5.434867903037429642e+03 3.171773461517520991e+04 1.000000000000000048e-04 2.111202397116144214e-01 3.070463804645744976e-01 1.151940989586543451e-01 2.151375065318703872e-01 3.003957973101234469e-01 1.298792157536173553e-01
2.510000000000000000e+02 1.594976712023199183e-01 2.580347535263695646e-01 6.096058887827027206e-02 1.933904342823394573e-01 2.770442938065265648e-01 1.097365747581523360e-01 2.367232092953456268e-01 3.691452974319092695e-01 1.043011211587819842e-01 2.360294278023426506e-01 3.383054443279241985e-01 1.337534112767611028e-01 1.870829931076668506e-01 2.575221908469305654e-01 1.166437953684031359e-01 1.869316223154489642e-01 2.573612935157981729e-01 1.165019511150997555e-01 2.368434876229164729e+04 1.475450563018370885e+05 1.000000000000000048e-04 2.119107956737101006e-01 3.102420893532958357e-01 1.135795019941243517e-01 2.176480075746791976e-01 3.045601687840472915e-01 1.307358463653111036e-01
2.520000000000000000e+02 1.591636805206338989e-01 2.632260247436456480e-01 5.510133629762216378e-02 1.948965463270475595e-01 2.855243515414360167e-01 1.042687411126591024e-01 2.412115969604476939e-01 3.777584530153344500e-01 1.046647409055609379e-01 2.389033119411937689e-01 3.453981488892043372e-01 1.324084749931832006e-01 1.876800921405615830e-01 2.653485885794800714e-01 1.100115957016430945e-01 1.875518136594447605e-01 2.653669907335055034e-01 1.097366365853840176e-01 1.287065915166511149e+04 7.019380967428500298e+04 1.000000000000000048e-04 2.161249610387406261e-01 3.161443006871444417e-01 1.161056213903367967e-01 2.205788900250871543e-01 3.119097567194652476e-01 1.292480233307090609e-01
2.530000000000000000e+02 1.584738488060903894e-01 2.628337771422407654e-01 5.411392046994004112e-02 1.987265401875953352e-01 2.925121313784549426e-01 1.049409489967357417e-01 2.467083201563136929e-01 3.848706999433321729e-01 1.085459403692952129e-01 2.420670559309308079e-01 3.523401339657784015e-01 1.317939778960832142e-01 1.931892463788702496e-01 2.787164178165706385e-01 1.076620749411698746e-01 1.928964380095744835e-01 2.780594324493785297e-01 1.077334435697704373e-01 1.779326220043502690e+04 1.196288520920716692e+05 1.000000000000000048e-04 2.154486039351213578e-01 3.150960937796454808e-01 1.158011140905972347e-01 2.225316297528964482e-01 3.151288228908291633e-01 1.299344366149637331e-01
2.540000000000000000e+02 1.591715088617575158e-01 2.641254157113475665e-01 5.421760201216746511e-02 1.991158675731053707e-01 2.949043991034881462e-01 1.033273360427225812e-01 2.520411287383840238e-01 3.910846212651756248e-01 1.129976362115924227e-01 2.441412505168089886e-01 3.547001195390322437e-01 1.335823814945857613e-01 1.947993419118261849e-01 2.825310352026541016e-01 1.070676486209982542e-01 1.945934584082333052e-01 2.820092538269170501e-01 1.071776629895495464e-01 7.965064963011366672e+03 4.916191102783716633e+04 1.000000000000000048e-04 2.202619164986726608e-01 3.230423058871313979e-01 1.174815271102139097e-01 2.247557274400416860e-01 3.209530365283388420e-01 1.285584183517445300e-01
2.550000000000000000e+02 1.581010257030217858e-01 2.578018596078635594e-01 5.840019179818002615e-02 1.993125367090076705e-01 2.929635747525467515e-01 1.056614986654685617e-01 2.567333364022061359e-01 3.954972388850512832e-01 1.179694339193610164e-01 2.460542009917483508e-01 3.556032904121895766e-01 1.365051115713071250e-01 1.943896720060613315e-01 2.745474679750206093e-01 1.142318760371020814e-01 1.942757893114686052e-01 2.747723573239614359e-01 1.137792212989757884e-01 1.487903373476578417e+04 1.075923774996211869e+05 1.000000000000000048e-04 2.205619481273551341e-01 3.228574158705328490e-01 1.182664803841774193e-01 2.264118239933381183e-01 3.233779068947558732e-01 1.294457410919203910e-01
2.560000000000000000e+02 1.610398923503125468e-01 2.607205074566569802e-01 6.135927724396808558e-02 1.999165377691722034e-01 2.907409379509358627e-01 1.090921375874085442e-01 2.578354692396669368e-01 3.934252735527476452e-01 1.222456649265862283e-01 2.495455822982332039e-01 3.578057360221447714e-01 1.412854285743216365e-01 1.931330191453608236e-01 2.671935603556456207e-01 1.190724779350760265e-01 1.931572651063428181e-01 2.676889931496376218e-01 1.186255370630480144e-01 1.841516146433385438e+04 1.206805480581313750e+05 1.000000000000000048e-04 2.249692379487645832e-01 3.315354069850632301e-01 1.184030689124659502e-01 2.281684889050606124e-01 3.274849121563809251e-01 1.288520656537402997e-01
2.570000000000000000e+02 1.579127143819280543e-01 2.512293040862464411e-01 6.459612467760969534e-02 2.053158796471420411e-01 2.980731225070630264e-01 1.125586367872210697e-01 2.623194946127536120e-01 3.975286233375320277e-01 1.271103658879751686e-01 2.528328475671971498e-01 3.598046097206440974e-01 1.458610854137502022e-01 1.968612771211064316e-01 2.722483608823584866e-01 1.214741933598543489e-01 1.967149116185465119e-01 2.721366967076904730e-01 1.212931265294025229e-01 3.294780129836476408e+04 1.920418195716344344e+05 1.000000000000000048e-04 2.269877793340939198e-01 3.354631412658365397e-01 1.185124174023513000e-01 2.296230020538992667e-01 3.288337929530413262e-01 1.304122111547572072e-01
2.580000000000000000e+02 1.541438845798270563e-01 2.452954683568178695e-01 6.299230080283622912e-02 2.063915016940278679e-01 2.964247319256960167e-01 1.163582714623597192e-01 2.648662861570325044e-01 3.989338510489184308e-01 1.307987212651466058e-01 2.544576496209305372e-01 3.595052327203333009e-01 1.494100665215277735e-01 1.959867234820818205e-01 2.674370213774266425e-01 1.245364255867370123e-01 1.958478642479237197e-01 2.673902291498707062e-01 1.243054993459767471e-01 2.303475787775771823e+04 1.180711874183193140e+05 1.000000000000000048e-04 2.321304782896672358e-01 3.438500357469453927e-01 1.204109208323890789e-01 2.309620674122129513e-01 3.309101579519023728e-01 1.310139768725235299e-01
2.590000000000000000e+02 1.532150578232356342e-01 2.462017042128762934e-01 6.022841143359497496e-02 2.087183591512294933e-01 2.972350858947095387e-01 1.202016324077494619e-01 2.682365199377427789e-01 4.015053947999346340e-01 1.349676450755509238e-01 2.546954749409338081e-01 3.589618703194511484e-01 1.504290795624164678e-01 1.964071028305586775e-01 2.646010963553666051e-01 1.282131093057507498e-01 1.963614384413853997e-01 2.648575666434720421e-01 1.278653102392987573e-01 1.426925878590267348e+04 7.094718267063406529e+04 1.000000000000000048e-04 2.326797978976751224e-01 3.435571597846652225e-01 1.218024360106850362e-01 2.324799596589623707e-01 3.316738566942334376e-01 1.332860626236913038e-01
2.600000000000000000e+02 1.501000122704940487e-01 2.412411865238395792e-01 5.895883801714851824e-02 2.104917902253852779e-01 2.998969715709228212e-01 1.210866088798477208e-01 2.682099191487808953e-01 4.015693093956944626e-01 1.348505289018673559e-01 2.549164656527017070e-01 3.599194667742764975e-01 1.499134645311269165e-01 1.956743815130982389e-01 2.655861740692404549e-01 1.257625889569560229e-01 1.956035032331879808e-01 2.654991012904217018e-01 1.257079051759542598e-01 7.659781113741944864e+03 3.310153845985340013e+04 1.000000000000000048e-04 2.402182019130803536e-01 3.538700553651570879e-01 1.265663484610036194e-01 2.333828955048106446e-01 3.317526256214629043e-01 1.350131653881583571e-01
2.610000000000000000e+02 1.471859801809793644e-01 2.365438925672610215e-01 5.782806779469770730e-02 2.100387872819301505e-01 3.007393913905552774e-01 1.193381831733050236e-01 2.683505756436269096e-01 4.019331088022219944e-01 1.347680424850318526e-01 2.531294177564996639e-01 3.582356477087449975e-01 1.480231878042543303e-01 1.949726708937946917e-01 2.674175050645148932e-01 1.225278367230745180e-01 1.950005175054777551e-01 2.675932350008113358e-01 1.224078000101441882e-01 3.838170860971694765e+03 1.537625154500030476e+04 1.000000000000000048e-04 2.410885080714952333e-01 3.561891062616513448e-01 1.259879098813390941e-01 2.341810100405804507e-01 3.309465955133166215e-01 1.374154245678442521e-01
2.620000000000000000e+02 1.425832243514454645e-01 2.263464208818306012e-01 5.882002782106031391e-02 2.092718373784036023e-01 3.020062033049358274e-01 1.165374714518713772e-01 2.695881867255813247e-01 4.019211528142783707e-01 1.372552206368842787e-01 2.513843451385942562e-01 3.561704818449802357e-01 1.465982084322082768e-01 1.942080592328949973e-01 2.670405543595554820e-01 1.213755641062345125e-01 1.942113994239807739e-01 2.671320328764960617e-01 1.212907659714654862e-01 1.179199424173112493e+04 7.738476764807602740e+04 1.000000000000000048e-04 2.473654664901151212e-01 3.657648505174924125e-01 1.289660824627378299e-01 2.340799150969589404e-01 3.287106359014904111e-01 1.394491942924274419e-01
2.630000000000000000e+02 1.402480065309307800e-01 2.202797793558261830e-01 6.021623370603537695e-02 2.091199657094815201e-01 3.000391836540676760e-01 1.182007477648953503e-01 2.678056286124088636e-01 3.956272600625760361e-01 1.399839971622416912e-01 2.508229815732059276e-01 3.527500859212332474e-01 1.488958772251785800e-01 1.912436719974670019e-01 2.587887511463068946e-01 1.236985928486270953e-01 1.912175857914517607e-01 2.588444147527455552e-01 1.235907568301579940e-01 3.199475994468116551e+04 2.203497526791173732e+05 1.000000000000000048e-04 2.433482132227955674e-01 3.574240469723930502e-01 1.292723794731981124e-01 2.336504487158041488e-01 3.269428000368693188e-01 1.403580973947389787e-01
2.640000000000000000e+02 1.368676872754810980e-01 2.149526109715370059e-01 5.878276357942517627e-02 2.118297314633783290e-01 3.030802584114137277e-01 1.205792045153429165e-01 2.678807541585231378e-01 3.928848883573984319e-01 1.428766199596478714e-01 2.494658006331537947e-01 3.481683711265156633e-01 1.507632301397919261e-01 1.938763216866206951e-01 2.602777761339642448e-01 1.274748672392771454e-01 1.939250461698282246e-01 2.604738983955241505e-01 1.273761939441322988e-01 1.668098530838889201e+04 9.822543408285691112e+04 1.000000000000000048e-04 2.446858684885207802e-01 3.570971737104478017e-01 1.322745632665937310e-01 2.336015248161005531e-01 3.251887004003532478e-01 1.420143492318478584e-01
2.650000000000000000e+02 1.354231778644519046e-01 2.123871309658385553e-01 5.845922476306525395e-02 2.101511334249051566e-01 3.023749047126607081e-01 1.179273621371495773e-01 2.635736699295493923e-01 3.868882595673934222e-01 1.402590802917053625e-01 2.465560807562519330e-01 3.432092189171054297e-01 1.499029425953984640e-01 1.912454998768271242e-01 2.584384175103776604e-01 1.240525822432766156e-01 1.912337029574132652e-01 2.584892689035745983e-01 1.239781370112519598e-01 9.937571898292037076e+03 5.242688242846529465e+04 1.000000000000000048e-04 2.393604741043732498e-01 3.457806125737138414e-01 1.329403356350326582e-01 2.320581531563735977e-01 3.219000262149219194e-01 1.422162800978252761e-01
2.660000000000000000e+02 1.317824546564934640e-01 2.064587164799618901e-01 5.710619283302505178e-02 2.065158419304758686e-01 2.955407298932345439e-01 1.174909539677172210e-01 2.586827923035326382e-01 3.780415349019793370e-01 1.393240497050859394e-01 2.444867859588027992e-01 3.390145499189932687e-01 1.499590219986123019e-01 1.856433837092001937e-01 2.462529834125270212e-01 1.250337840058733663e-01 1.855889638227900540e-01 2.461912681542952064e-01 1.249866594912849016e-01 3.304537433844910265e+04 2.493244352443946409e+05 1.000000000000000048e-04 2.409743743015129169e-01 3.480917808665112134e-01 1.338569677365146204e-01 2.312427629933334339e-01 3.190214482370040683e-01 1.434640777496628272e-01
2.670000000000000000e+02 1.328164028036271094e-01 2.074754200908108803e-01 5.815738551644335230e-02 2.045595818495701546e-01 2.932971006922814872e-01 1.158220630068588081e-01 2.561516152577212879e-01 3.760429684326073163e-01 1.362602620828352318e-01 2.421540270428638730e-01 3.341397555070527714e-01 1.501682985786750024e-01 1.837141983913913867e-01 2.416780651702669092e-01 1.257503316125158643e-01 1.837586700821027541e-01 2.416904279137097322e-01 1.258269122504957760e-01 1.856046212878615188e+04 1.166785762143975007e+05 1.000000000000000048e-04 2.360720469493458873e-01 3.369858866323837687e-01 1.351582072663080059e-01 2.290343221514082039e-01 3.147297407505436073e-01 1.433389035522728006e-01
2.680000000000000000e+02 1.313187252346833256e-01 2.038245419851671680e-01 5.881290848419948314e-02 2.045143407661767221e-01 2.925850134683195547e-01 1.164436680640339034e-01 2.543721929790040415e-01 3.751835680418598162e-01 1.335608179161482667e-01 2.398663184632317535e-01 3.305302672781433304e-01 1.492023696483201767e-01 1.853118796312750449e-01 2.440239526854911523e-01 1.265998065770589376e-01 1.852927409559544936e-01 2.436008249592889197e-01 1.269846569526200675e-01 1.212315149863260740e+04 5.978432269147667103e+04 1.000000000000000048e-04 2.378342354502925582e-01 3.417524818255286423e-01 1.339159890750565018e-01 2.278976420193887520e-01 3.126419346618253825e-01 1.431533493769521215e-01
2.690000000000000000e+02 1.285353048284698096e-01 2.013417680109573227e-01 5.572884164598228274e-02 1.990938248201360172e-01 2.818380798549736665e-01 1.163495697852983402e-01 2.509062936314627734e-01 3.709562125060130722e-01 1.308563747569124469e-01 2.373990901455064473e-01 3.253322838321535126e-01 1.494658964588593819e-01 1.824467387855629452e-01 2.367255491734835682e-01 1.281679283976423223e-01 1.823763080844077455e-01 2.362477984632150307e-01 1.285048177056004604e-01 2.292007057162720594e+04 1.615231112262211391e+05 1.000000000000000048e-04 2.350444784591699809e-01 3.354904984995890072e-01 1.345984584187509270e-01 2.254755090250675775e-01 3.078590957178664045e-01 1.430919223322687228e-01
2.700000000000000000e+02 1.285808757558718762e-01 2.053790931295286226e-01 5.178265838221514372e-02 1.982228040157247295e-01 2.825931829094822101e-01 1.138524251219672212e-01 2.497443299152029283e-01 3.726501144634900564e-01 1.268385453669158003e-01 2.333712058767457020e-01 3.204480730790440490e-01 1.462943386744473551e-01 1.834276087073675732e-01 2.422700859769217896e-01 1.245851314378133567e-01 1.834678845798471125e-01 2.423638421579348556e-01 1.245719270017593694e-01 3.623600220223444194e+04 2.384650567042283656e+05 1.000000000000000048e-04 2.364943919244807402e-01 3.379413792471476774e-01 1.350474046018138030e-01 2.244069858765958270e-01 3.071979309254707080e-01 1.416160408277209459e-01
2.710000000000000000e+02 1.311086470952722294e-01 2.123331366920584162e-01 4.988415749848604253e-02 1.958973153074066442e-01 2.796474447572130373e-01 1.121471858576002789e-01 2.448443324238540053e-01 3.673571996273795603e-01 1.223314652203284780e-01 2.297292158833002806e-01 3.187657125444753325e-01 1.406927192221252287e-01 1.819974181102236577e-01 2.413253432507380114e-01 1.226694929697093039e-01 1.819755763076756627e-01 2.414020118239250112e-01 1.225491407914263142e-01 2.894388532842415225e+04 1.687341229668435699e+05 1.000000000000000048e-04 2.309571487327502226e-01 3.321399584301661378e-01 1.297743390353343074e-01 2.219639599899106142e-01 3.016829205058296215e-01 1.422449994739916068e-01
2.720000000000000000e+02 1.325650211299088110e-01 2.158406170276069846e-01 4.928942523221062355e-02 1.901208377739267152e-01 2.677949934836100221e-01 1.124466820642433945e-01 2.384338660712337910e-01 3.567411372850939344e-01 1.201265948573736198e-01 2.269419511408652668e-01 3.159434328379441270e-01 1.379404694437863788e-01 1.794849034440205715e-01 2.347210361605239493e-01 1.242487707275171938e-01 1.793634662571012839e-01 2.347622716346160487e-01 1.239646608795865329e-01 2.155948587205759395e+04 1.121186547335114155e+05 1.000000000000000048e-04 2.287342787696600432e-01 3.298682669740422013e-01 1.276002905652778852e-01 2.211453630347505472e-01 3.026855038957422805e-01 1.396052221737588139e-01
2.730000000000000000e+02 1.343444252558647911e-01 2.152998960870552425e-01 5.338895442467433972e-02 1.861808711237374903e-01 2.587363245635332376e-01 1.136254176839417152e-01 2.342139055419230065e-01 3.502761867550091557e-01 1.181516243288368295e-01 2.259455944155314144e-01 3.139279958599389131e-01 1.379631929711239158e-01 1.781704104967488100e-01 2.321363777318609656e-01 1.242044432616366545e-01 1.779805214245159528e-01 2.320420107284007494e-01 1.239190321206311424e-01 1.600197380410415826e+04 9.292352859718495165e+04 1.000000000000000048e-04 2.227786544419450010e-01 3.209388632138086006e-01 1.246184456700814291e-01 2.185126474977073519e-01 2.980467418766792331e-01 1.389785531187354706e-01
2.740000000000000000e+02 1.378135963429736599e-01 2.204858028422925775e-01 5.514138984365472840e-02 1.860220908654940664e-01 2.582130271203986749e-01 1.138311546105894578e-01 2.333837043972090131e-01 3.497043944256371661e-01 1.170630143687808877e-01 2.256682315976225039e-01 3.136397497129397305e-01 1.376967134823052774e-01 1.800770258906528865e-01 2.382637979411744711e-01 1.218902538401312879e-01 1.798643240207246918e-01 2.380322818665204510e-01 1.216963661749289327e-01 2.494852123490821032e+04 1.445491910508951405e+05 1.000000000000000048e-04 2.228168971356540295e-01 3.182937759782387688e-01 1.273400182930692903e-01 2.178549412882617164e-01 2.990488797670593502e-01 1.366610028094640827e-01
2.750000000000000000e+02 1.419950337052895972e-01 2.294945851752342725e-01 5.449548223534492197e-02 1.856129331023799733e-01 2.578381446779105524e-01 1.133877215268494082e-01 2.330993422414532890e-01 3.504922456645669371e-01 1.157064388183396686e-01 2.238846002137038493e-01 3.132022085171394798e-01 1.345669919102682188e-01 1.813439099916625830e-01 2.425895976526367404e-01 1.200982223306884256e-01 1.811361080235270316e-01 2.423114960842467913e-01 1.199607199628072718e-01 5.656311888827590883e+04 3.841701418717732304e+05 1.000000000000000048e-04 2.180769731571016445e-01 3.148271160145069136e-01 1.213268302996963893e-01 2.162877039720084993e-01 2.964434402550955028e-01 1.361319676889214680e-01
2.760000000000000000e+02 1.446578503178415909e-01 2.352397305923855930e-01 5.407597004329758872e-02 1.824910051307281067e-01 2.577177500756865913e-01 1.072642601857696082e-01 2.302771254203863915e-01 3.482982897586054394e-01 1.122559610821673437e-01 2.230494027484513364e-01 3.149860615835849420e-01 1.311127439133177308e-01 1.788522417758239835e-01 2.438287353970819415e-01 1.138757481545660255e-01 1.786469736573787215e-01 2.436413652211556202e-01 1.136525820936018227e-01 3.284975236552584101e+04 1.756734411852376943e+05 1.000000000000000048e-04 2.186913457930443894e-01 3.135725069198571635e-01 1.238101846662316152e-01 2.171057367622371281e-01 2.975210241992633509e-01 1.366904493252109054e-01
2.770000000000000000e+02 1.475280582781468564e-01 2.436300502310851102e-01 5.142606632520860255e-02 1.830990154651250534e-01 2.562169399383959489e-01 1.099810909918541579e-01 2.298854840968265478e-01 3.496527487390851396e-01 1.101182194545679560e-01 2.226959203917087404e-01 3.164488973813737172e-01 1.289429434020437359e-01 1.796568172903975358e-01 2.389081998918893279e-01 1.204054346889057298e-01 1.795156775358545398e-01 2.388564919610844106e-01 1.201748631106246690e-01 5.324525054048224411e+04 3.491537770316763199e+05 1.000000000000000048e-04 2.153644551877872126e-01 3.145111247639026941e-01 1.162177856116717173e-01 2.163943826553426653e-01 2.978305740850513694e-01 1.349581912256339611e-01
2.780000000000000000e+02 1.489251559264347657e-01 2.449728700254473479e-01 5.287744182742218357e-02 1.861483211849070396e-01 2.615077164163577828e-01 1.107889259534562826e-01 2.307522370660863575e-01 3.528499543552236495e-01 1.086545197769490795e-01 2.251451486231470511e-01 3.201682223535605720e-01 1.301220748927335025e-01 1.838223798470847437e-01 2.509009259012228155e-01 1.167438337929466857e-01 1.835176466091939240e-01 2.502601067555926817e-01 1.167751864627951802e-01 3.576721762168481655e+04 2.193288824444028432e+05 1.000000000000000048e-04 2.164754246467285315e-01 3.116969486510458021e-01 1.212539006424112331e-01 2.169601493870650932e-01 2.991400057179438576e-01 1.347802930561863288e-01
2.790000000000000000e+02 1.500518303569876866e-01 2.525301268072199790e-01 4.757353390675542193e-02 1.893974295621426440e-01 2.639116182012315459e-01 1.148832409230537144e-01 2.343141003632325248e-01 3.570664543527986012e-01 1.115617463736664622e-01 2.289541145116007481e-01 3.242342878052772437e-01 1.336739412179242525e-01 1.882521333210646075e-01 2.531755987575652345e-01 1.233286678845639944e-01 1.881137888693478755e-01 2.529755827484064246e-01 1.232519949902893402e-01 3.256369814551591844e+04 1.844880770093466563e+05 1.000000000000000048e-04 2.141899746736057319e-01 3.120381652491870383e-01 1.163417840980244256e-01 2.180940040487761300e-01 3.018509472955042128e-01 1.343370608020480472e-01
2.800000000000000000e+02 1.511323998094978860e-01 2.540768225962090621e-01 4.818797702278670991e-02 1.908709870078497128e-01 2.688222511038903528e-01 1.129197229118091006e-01 2.387596695516452094e-01 3.605831268751991669e-01 1.169362122280912519e-01 2.323356178680275608e-01 3.258350407224180345e-01 1.388361950136370870e-01 1.915824181370872070e-01 2.622038508626345354e-01 1.209609854115398786e-01 1.914730790025145901e-01 2.621067436905679671e-01 1.208394143144611854e-01 3.769775988592314388e+04 2.196089687664954108e+05 1.000000000000000048e-04 2.144934255182878724e-01 3.080174179451859451e-01 1.209694330913898136e-01 2.192647066049011884e-01 3.035161220849053043e-01 1.350132911248970724e-01
2.810000000000000000e+02 1.555198071128811588e-01 2.647932250013657618e-01 4.624638922439655575e-02 1.873481928992301593e-01 2.633076259740987357e-01 1.113887598243615967e-01 2.418717631365360221e-01 3.604852857924752962e-01 1.232582404805967480e-01 2.347457257461545987e-01 3.280703781752251080e-01 1.414210733170840895e-01 1.863216424266593008e-01 2.503867999906193575e-01 1.222564848626992440e-01 1.862084526255773365e-01 2.503294337238827216e-01 1.220874715272719374e-01 1.540680802559302174e+04 8.913975132501045300e+04 1.000000000000000048e-04 2.165326057083325761e-01 3.107137178930612920e-01 1.223514935236038464e-01 2.221788464054143819e-01 3.069478009710226996e-01 1.374098918398060920e-01
2.820000000000000000e+02 1.572798587062367859e-01 2.643346952439126762e-01 5.022502216856090940e-02 1.916718356097285858e-01 2.701899929795401056e-01 1.131536782399170799e-01 2.464571583105546471e-01 3.656362309862420390e-01 1.272780856348672551e-01 2.366479547161824404e-01 3.323129548717842496e-01 1.409829545605806589e-01 1.872873425381348378e-01 2.569249630563443243e-01 1.176497220199253374e-01 1.870513615581344546e-01 2.565419162079456972e-01 1.175608069083232260e-01 1.896703398805918550e+04 9.632817960441802279e+04 1.000000000000000048e-04 2.179906779527628347e-01 3.107639239861597069e-01 1.252174319193659624e-01 2.229212184198114677e-01 3.087312530907529995e-01 1.371111837488699359e-01
2.830000000000000000e+02 1.559103720018846506e-01 2.578792891228757211e-01 5.394145488089358009e-02 1.965327929099969229e-01 2.766772570233033690e-01 1.163883287966904490e-01 2.497919077339222360e-01 3.710001021401349020e-01 1.285837133277095701e-01 2.389841064591957942e-01 3.385502296846711334e-01 1.394179832337204550e-01 1.883604142189823361e-01 2.586030973453443682e-01 1.181177310926203178e-01 1.880849215278107001e-01 2.581185694495439220e-01 1.180512736060774642e-01 1.437413777361792927e+04 6.233075688301344780e+04 1.000000000000000048e-04 2.219222704324203821e-01 3.164996311286600306e-01 1.273449097361807336e-01 2.265792113773798244e-01 3.136539318885935290e-01 1.395044908661661198e-01
2.840000000000000000e+02 1.564734483500089257e-01 2.589293862334319796e-01 5.401751046658587185e-02 2.010844799455994425e-01 2.836565089442602550e-01 1.185124509469386161e-01 2.535492774130567728e-01 3.774449848062816359e-01 1.296535700198319374e-01 2.415267696211987614e-01 3.431898413595341757e-01 1.398636978828633470e-01 1.937675493528494552e-01 2.700812176214567040e-01 1.174538810842422204e-01 1.935235493709871468e-01 2.696262130538150670e-01 1.174208856881592544e-01 6.436281059315681887e+03 2.606071105962131332e+04 1.000000000000000048e-04 2.226672223510284265e-01 3.184799806424511992e-01 1.268544640596056539e-01 2.272353670600737729e-01 3.153691104094046294e-01 1.391016237107429165e-01
2.850000000000000000e+02 1.579804354006412170e-01 2.617651607110804135e-01 5.419571009020202057e-02 2.035105016988159321e-01 2.908936532633406014e-01 1.161273501342912629e-01 2.567121651572820129e-01 3.836870934998194982e-01 1.297372368147445276e-01 2.472755723895641855e-01 3.510599099759243447e-01 1.434912348032040263e-01 1.960108604660606990e-01 2.749182356086177226e-01 1.171034853235036755e-01 1.958804958841505461e-01 2.746902187613631252e-01 1.170707730069379809e-01 2.590904597553904750e+04 1.770257584259359865e+05 1.000000000000000048e-04 2.238535200363086786e-01 3.196707890321705547e-01 1.280362510404468024e-01 2.304227081507741193e-01 3.210505969591386788e-01 1.397948193424095598e-01
2.860000000000000000e+02 1.590746417006299873e-01 2.646084952408385704e-01 5.354078816042140421e-02 2.061982333323246763e-01 2.945796825028945687e-01 1.178167841617548117e-01 2.604374095196972938e-01 3.898757547504776988e-01 1.309990642889168888e-01 2.500952378539531562e-01 3.538180614141850922e-01 1.463724142937212203e-01 1.996679546067636479e-01 2.808756293230333378e-01 1.184602798904939858e-01 1.998613114515292721e-01 2.814451200536587372e-01 1.182775028493997932e-01 1.702103882191578668e+04 9.656741059834754560e+04 1.000000000000000048e-04 2.219818940785749095e-01 3.168566789715357990e-01 1.271071091856140201e-01 2.308312139776920735e-01 3.219937837146415460e-01 1.396686442407426010e-01
2.870000000000000000e+02 1.566461612061762210e-01 2.612267249865645180e-01 5.206559742578795169e-02 2.084510655110747013e-01 2.972502476321229326e-01 1.196518833900264700e-01 2.633351215705910797e-01 3.961390078562196937e-01 1.305312352849624657e-01 2.520139128742584500e-01 3.585063949601811628e-01 1.455214307883357372e-01 2.036137075296882704e-01 2.853278903632167074e-01 1.218995246961598333e-01 2.035495749541209043e-01 2.848802754183458741e-01 1.222188744898959206e-01 2.241023546093532423e+04 1.404774779398983810e+05 1.000000000000000048e-04 2.258436459105698790e-01 3.201828416903516050e-01 1.315044501307881530e-01 2.331574890244395015e-01 3.269067483533886209e-01 1.394082296954903821e-01
2.880000000000000000e+02 1.563423899785820748e-01 2.601626946849700528e-01 5.252208527219408285e-02 2.050226257886489378e-01 2.904258584498072282e-01 1.196193931274906336e-01 2.627655006878072408e-01 3.967297082251454721e-01 1.288012931504690095e-01 2.513905974712170033e-01 3.589939203279109980e-01 1.437872746145229808e-01 1.980002970749316082e-01 2.702758126630874225e-01 1.257247814867758218e-01 1.981853451471426442e-01 2.708067574866754867e-01 1.255639328076098293e-01 1.733648544599042361e+04 1.106773387207127234e+05 1.000000000000000048e-04 2.282208574783459176e-01 3.280455334402344603e-01 1.283961815164573750e-01 2.338370691374977162e-01 3.279583084349945166e-01 1.397158298400009158e-01
2.890000000000000000e+02 1.518676658960177173e-01 2.482596585046528692e-01 5.547567328738255144e-02 2.058776510011778582e-01 2.939935378089440499e-01 1.177617641934116804e-01 2.631330480353190060e-01 3.994762245520894206e-01 1.267898715185486191e-01 2.519552262334768256e-01 3.603210891049857256e-01 1.435893633619679532e-01 1.983003439779506827e-01 2.730132051180279573e-01 1.235874828378734219e-01 1.984035416452714640e-01 2.734977743766673908e-01 1.233093089138755510e-01 8.053579361744611560e+03 4.590382794071796525e+04 1.000000000000000048e-04 2.317665327577409229e-01 3.321702746648046989e-01 1.313627908506771469e-01 2.352998943096584750e-01 3.316122170406723413e-01 1.389875715786446086e-01
2.900000000000000000e+02 1.528259723969049300e-01 2.454997509916249376e-01 6.015219380218492229e-02 2.063038648326330493e-01 2.944054795057199914e-01 1.182022501595461211e-01 2.630824870137846161e-01 3.999306670019364685e-01 1.262343070256327360e-01 2.529329157992913357e-01 3.609304319004504880e-01 1.449353996981322112e-01 1.976358318507910605e-01 2.726438638928747604e-01 1.226277998087073884e-01 1.975597225774569365e-01 2.726159026805899943e-01 1.225035424743238788e-01 6.756691688284340671e+03 3.407088339229977282e+04 1.000000000000000048e-04 2.352924065058474290e-01 3.454292018027574351e-01 1.251556112089374229e-01 2.357954956646216849e-01 3.318876940293549738e-01 1.397032972998883960e-01
2.910000000000000000e+02 1.534932557322168656e-01 2.464826403484881578e-01 6.050387111594558720e-02 2.054954415464093354e-01 2.936261528067937165e-01 1.173647302860249680e-01 2.626778372375142001e-01 4.002183864269917568e-01 1.251372880480366434e-01 2.528810550501063292e-01 3.620351881824529494e-01 1.437269219177597368e-01 1.956002484903983651e-01 2.685846551563934037e-01 1.226158418244032988e-01 1.956588245462407838e-01 2.688240951010086310e-01 1.224935539914729365e-01 6.217134671661429820e+03 4.445769028773094760e+04 1.000000000000000048e-04 2.348741257143013295e-01 3.399588137695766510e-01 1.297894376590260079e-01 2.365947445773232960e-01 3.346157912798596312e-01 1.385736978747869608e-01
2.920000000000000000e+02 1.500003734213799234e-01 2.385341117136667854e-01 6.146663512909307514e-02 2.073885498915872816e-01 2.979742388020017452e-01 1.168028609811728041e-01 2.634211156809821985e-01 4.036382077517497446e-01 1.232040236102146802e-01 2.517278958371086950e-01 3.621207329446147760e-01 1.413350587296025862e-01 1.976841200290495870e-01 2.722130768694319136e-01 1.231551631886672743e-01 1.976796674719401292e-01 2.723121287042831185e-01 1.230472062395971122e-01 2.546634676238985321e+03 1.784245588418726038e+04 1.000000000000000048e-04 2.365939306013785659e-01 3.494149533136333696e-01 1.237729078891237622e-01 2.366092118704894443e-01 3.339761243779625355e-01 1.392422993630163253e-01
2.930000000000000000e+02 1.473700584243191614e-01 2.332290924427156409e-01 6.151102440592268183e-02 2.079731103733227504e-01 3.008329477695565468e-01 1.151132729770889540e-01 2.637996268123204424e-01 4.060899668561150921e-01 1.215092867685258204e-01 2.494789516427985965e-01 3.588937083405536188e-01 1.400641949450435741e-01 1.965394729689831921e-01 2.698633664774797714e-01 1.232155794604866406e-01 1.965155483029541739e-01 2.699984007727520563e-01 1.230326958331562776e-01 3.851454844162433801e+03 2.770884847888522199e+04 1.000000000000000048e-04 2.370034068699816698e-01 3.501933599350472437e-01 1.238134538049160960e-01 2.366518038064114315e-01 3.356439019905473331e-01 1.376597056222755300e-01
2.940000000000000000e+02 1.465405920679597740e-01 2.270425625596210750e-01 6.603862157629848684e-02 2.083176456180206026e-01 3.020012367409729559e-01 1.146340544950682633e-01 2.614888747191979057e-01 4.021368151071322838e-01 1.208409343312635553e-01 2.497539483498575075e-01 3.578719217857177504e-01 1.416359749139972646e-01 1.948863066592593229e-01 2.664533559643266769e-01 1.233192573541919690e-01 1.948042982716204075e-01 2.664214144656329442e-01 1.231871820776078430e-01 1.772105356382494210e+04 1.084166828600383014e+05 1.000000000000000048e-04 2.404449747067105292e-01 3.619158362617098113e-01 1.189741131517112610e-01 2.354869204357069867e-01 3.332187554098532956e-01 1.377550854615606779e-01
2.950000000000000000e+02 1.427755010981467676e-01 2.200506098772102570e-01 6.550039231908327819e-02 2.076213102671054800e-01 2.989888310040297315e-01 1.162537895301812424e-01 2.590593004593338411e-01 3.994367122291355710e-01 1.186818886895320835e-01 2.493309740096361082e-01 3.549743184109386274e-01 1.436876296083335613e-01 1.925245740301918529e-01 2.610592861409236076e-01 1.239898619194600982e-01 1.924099418947791407e-01 2.609942764792884673e-01 1.238256073102698140e-01 1.669858179829487199e+04 1.126481213214951276e+05 1.000000000000000048e-04 2.365553011979547593e-01 3.531913629024133749e-01 1.199192394934961298e-01 2.349708186740968596e-01 3.342413059589171009e-01 1.357003313892766461e-01
2.960000000000000000e+02 1.397027028103104973e-01 2.161502009756794407e-01 6.325520464494156780e-02 2.068907744843211105e-01 2.969655747382347055e-01 1.168159742304075016e-01 2.574452820848275314e-01 3.961673170605952699e-01 1.187232471090597929e-01 2.478349519826441583e-01 3.513256290563808726e-01 1.443442749089074162e-01 1.912301541969154139e-01 2.556771612750045053e-01 1.267831471188263226e-01 1.912339879765810047e-01 2.558655151472499778e-01 1.266024608059120038e-01 7.300979328461761725e+03 4.580591916542298713e+04 1.000000000000000048e-04 2.371692513152426351e-01 3.556970591703875750e-01 1.186414434600976814e-01 2.328713394640171963e-01 3.305756503923540923e-01 1.351670285356803003e-01
2.970000000000000000e+02 1.357588405725286829e-01 2.082150648822352346e-01 6.330261626282211729e-02 2.065896662953872198e-01 2.969739544542149279e-01 1.162053781365595256e-01 2.565567706254188174e-01 3.923760690446460031e-01 1.207374722061916317e-01 2.454539512998641371e-01 3.460224729223564388e-01 1.448854296773718076e-01 1.896864631038279458e-01 2.534301399894446916e-01 1.259427862182112001e-01 1.895638805108847691e-01 2.534608263709131615e-01 1.256669346508563767e-01 4.067881974764321512e+03 2.109405784383956052e+04 1.000000000000000048e-04 2.331920330350484016e-01 3.456087976665537242e-01 1.207752684035430929e-01 2.325430855078995385e-01 3.308184264958466958e-01 1.342677445199524089e-01
2.980000000000000000e+02 1.348173621024660318e-01 2.092652088086131568e-01 6.036951539631890684e-02 2.026737856421077788e-01 2.954248111693817958e-01 1.099227601148337341e-01 2.555893444621598065e-01 3.889358571373856543e-01 1.222428317869339587e-01 2.430775218146371264e-01 3.407674988171531805e-01 1.453875448121210723e-01 1.882458960172544993e-01 2.535791064875947964e-01 1.229126855469142021e-01 1.880829451862398582e-01 2.535246374302840833e-01 1.226412529421956055e-01 2.608410350512191144e+04 2.383085481889876828e+05 1.000000000000000048e-04 2.352454211110278914e-01 3.486339225269075026e-01 1.218569196951482664e-01 2.301312117102631283e-01 3.261690807706802975e-01 1.340933426498459591e-01
2.990000000000000000e+02 1.319843771863876691e-01 2.122995781365497048e-01 5.166917623622561961e-02 2.006328539835927349e-01 2.918857306307777177e-01 1.093799773364077799e-01 2.544860616672646181e-01 3.837045721642493024e-01 1.252675511702799338e-01 2.415723535827547785e-01 3.368278575504005112e-01 1.463168496151090459e-01 1.857848989921240257e-01 2.494515554135046109e-01 1.221182425707434405e-01 1.855713238519526020e-01 2.492854818632166403e-01 1.218571658406885777e-01 3.941563852687330655e+04 2.269020160398442240e+05 1.000000000000000048e-04 2.301728275215287611e-01 3.377870285988103793e-01 1.225586264442471290e-01 2.300808203652831840e-01 3.254654478008426333e-01 1.346961929297237071e-01
3.000000000000000000e+02 1.315179930500459671e-01 2.146967896712046464e-01 4.833919642888727386e-02 2.009326720083030871e-01 2.890827938098129990e-01 1.127825502067931751e-01 2.535800885535732241e-01 3.795200570976999810e-01 1.276401200094464672e-01 2.391527744368272534e-01 3.320797734527425882e-01 1.462257754209119187e-01 1.855641680388234183e-01 2.466676613777600280e-01 1.244606746998868085e-01 1.853763135614543145e-01 2.465545268744944174e-01 1.241981002484142116e-01 2.567697428238253633e+04 1.454877233219416812e+05 1.000000000000000048e-04 2.335294815167213156e-01 3.429790522789560314e-01 1.240799107544865859e-01 2.273251124571715187e-01 3.200713792689103832e-01 1.345788456454326265e-01
3.010000000000000000e+02 1.321747386292275728e-01 2.166905988128241811e-01 4.765887844563096443e-02 1.998247627130932125e-01 2.846695432341285747e-01 1.149799821920578641e-01 2.518021216145830965e-01 3.741446850187800099e-01 1.294595582103861831e-01 2.367316882302944181e-01 3.266026880727352921e-01 1.468606883878535163e-01 1.823501689103613210e-01 2.412108755441189634e-01 1.234894622766036787e-01 1.821806365471191347e-01 2.411405512043135746e-01 1.232207218899246948e-01 1.186258135719150050e+04 6.063538446736343030e+04 1.000000000000000048e-04 2.268186598347051164e-01 3.287367104335447987e-01 1.249006092358654479e-01 2.272627054558100657e-01 3.186296152002346393e-01 1.358957957113854920e-01
3.020000000000000000e+02 1.342056294578986564e-01 2.205535023622953172e-01 4.785775655350198166e-02 1.981596705075245879e-01 2.799862419223494436e-01 1.163330990926997321e-01 2.495810686560419323e-01 3.687880902658337012e-01 1.303740470462501355e-01 2.349151638663549702e-01 3.226898937326739825e-01 1.471404340000359856e-01 1.799650299358820371e-01 2.372210625458334721e-01 1.227089973259305883e-01 1.798878414244318713e-01 2.372284186093065739e-01 1.225472642395571687e-01 1.815148276146843273e+04 1.273589845187511382e+05 1.000000000000000048e-04 2.294746410532320646e-01 3.333145574815488121e-01 1.256347246249153171e-01 2.241016679560791369e-01 3.134410411698658194e-01 1.347622947422924544e-01
3.030000000000000000e+02 1.363465267335033093e-01 2.248008872760547394e-01 4.789216619095189309e-02 1.995926467612686439e-01 2.806938786199155711e-01 1.184914149026217306e-01 2.483739164125558507e-01 3.656555095732913485e-01 1.310923232518203529e-01 2.328091911197448793e-01 3.204614108448621268e-01 1.451569713946276319e-01 1.819461096030109137e-01 2.414931735379267919e-01 1.223990456680950356e-01 1.819082702211094471e-01 2.415511716884075899e-01 1.222653687538113043e-01 3.060903090464421985e+04 2.050119645012408728e+05 1.000000000000000048e-04 2.224944196510678374e-01 3.179588778857974640e-01 1.270299614163382107e-01 2.243531687202292013e-01 3.121652231862793170e-01 1.365411142541790857e-01
3.040000000000000000e+02 1.407862911097419734e-01 2.279274178447626698e-01 5.364516437472129085e-02 1.986964622036546391e-01 2.789945293765276890e-01 1.183983950307816169e-01 2.459420201881242218e-01 3.617871152610954710e-01 1.300969251151529726e-01 2.312442203848223687e-01 3.185364989590827034e-01 1.439519418105620341e-01 1.826744548545577440e-01 2.413644343397297887e-01 1.239844753693856994e-01 1.825792758591747722e-01 2.412041355226732797e-01 1.239544161956762647e-01 1.255022720788847801e+04 8.230346864997129887e+04 1.000000000000000048e-04 2.287347297520998246e-01 3.270215395412705006e-01 1.304479199629291486e-01 2.218135898357202485e-01 3.085202793704303614e-01 1.351069003010101355e-01
3.050000000000000000e+02 1.445781233374624497e-01 2.351291772757088949e-01 5.402706939921600449e-02 1.994815847927045305e-01 2.759445061764658758e-01 1.230186634089431852e-01 2.433749753323386500e-01 3.566990967873527318e-01 1.300508538773245681e-01 2.305773696578294063e-01 3.164399841753749998e-01 1.447147551402838128e-01 1.837240857698295149e-01 2.419602744145213369e-01 1.254878971251376929e-01 1.837715357457446463e-01 2.422108203582730990e-01 1.253322511332161937e-01 8.638446068045059292e+03 4.655332331723665993e+04 1.000000000000000048e-04 2.197217681239678477e-01 3.103243713996722830e-01 1.291191648482634402e-01 2.223931436227647995e-01 3.076673764010597889e-01 1.371189108444698102e-01
3.060000000000000000e+02 1.468565004987391620e-01 2.408302351576948053e-01 5.288276583978350487e-02 2.008009286269450688e-01 2.767100848274356428e-01 1.248917724264544948e-01 2.423741493138367453e-01 3.563948456330127690e-01 1.283534529946607217e-01 2.295800176476203436e-01 3.147457402549273531e-01 1.444142950403133341e-01 1.860071968699144596e-01 2.460266429046690240e-01 1.259877508351598951e-01 1.860499486758070420e-01 2.462060479712897543e-01 1.258938493803243297e-01 2.221515075917702052e+04 2.139050461687466013e+05 1.000000000000000048e-04 2.259389295722308288e-01 3.205287457744759871e-01 1.313491133699856428e-01 2.207005174261668368e-01 3.053013025350275744e-01 1.360997323173060991e-01
3.070000000000000000e+02 1.495093366199335139e-01 2.461207883815929864e-01 5.289788485827404130e-02 1.964232030516172844e-01 2.699840110674534555e-01 1.228623950357811273e-01 2.382391059040015746e-01 3.515832539200394180e-01 1.248949578879637173e-01 2.291733108811542519e-01 3.159823790733324311e-01 1.423642426889760726e-01 1.839166298534662125e-01 2.429873224999553605e-01 1.248459372069770645e-01 1.839281457927476882e-01 2.431798797810542645e-01 1.246764118044411118e-01 8.923125916308837986e+03 8.559666209533388610e+04 1.000000000000000048e-04 2.178854090936242771e-01 3.061017763528952607e-01 1.296690418343533213e-01 2.213982522107060258e-01 3.042717116268250366e-01 1.385247927945870150e-01
3.080000000000000000e+02 1.542292249539561899e-01 2.492130105819431729e-01 5.924543932596919305e-02 1.924342729288904263e-01 2.654559448239537378e-01 1.194126010338271149e-01 2.361931227161619129e-01 3.508988781297590065e-01 1.214873673025648193e-01 2.290901670457641537e-01 3.180794261815473867e-01 1.401009079099809207e-01 1.837225164050851622e-01 2.414968459191644823e-01 1.259481868910058422e-01 1.836499669016856406e-01 2.415137489189289055e-01 1.257861848844423758e-01 4.021879928811510126e+03 3.497036970229158032e+04 1.000000000000000048e-04 2.241232350319410649e-01 3.185342686028448944e-01 1.297122014610372354e-01 2.206483105007362167e-01 3.042765575842217296e-01 1.370200634172507037e-01
3.090000000000000000e+02 1.568835545901978434e-01 2.473640487328773174e-01 6.640306044751836945e-02 1.898447594531013638e-01 2.648214976451235825e-01 1.148680212610791451e-01 2.363298148702742130e-01 3.519811171129679783e-01 1.206785126275804199e-01 2.301645235566032455e-01 3.207629589818364879e-01 1.395660881313700030e-01 1.847646353205296688e-01 2.436604648597618383e-01 1.258688057812974992e-01 1.847192906836074289e-01 2.437814544036995823e-01 1.256571269635152754e-01 3.763910355810372948e+03 2.668421372131876706e+04 1.000000000000000048e-04 2.140790041548875644e-01 3.007585435167762777e-01 1.273994647929988511e-01 2.215973713274247414e-01 3.038151270865858122e-01 1.393796155682636706e-01
3.100000000000000000e+02 1.587983315369702331e-01 2.520809173483773979e-01 6.551574572556308207e-02 1.891707829578968270e-01 2.674201332742005000e-01 1.109214326415931678e-01 2.378132688697621455e-01 3.560767651437230508e-01 1.195497725958012541e-01 2.313805034672924144e-01 3.222077809471702303e-01 1.405532259874145984e-01 1.880685548915263516e-01 2.566107281715219179e-01 1.195263816115307715e-01 1.879418887281132100e-01 2.565196335554562612e-01 1.193641439007701727e-01 4.051935925433221655e+03 2.110259649957861984e+04 1.000000000000000048e-04 2.214027717052564903e-01 3.168716011126879728e-01 1.259339422978250078e-01 2.223315799752911548e-01 3.059818954648007017e-01 1.386812644857816079e-01
3.110000000000000000e+02 1.599614116210823223e-01 2.552896029364896124e-01 6.463322030567500431e-02 1.880438840623065155e-01 2.655114431094307559e-01 1.105763250151823029e-01 2.387166844880513894e-01 3.592096606708364281e-01 1.182237083052663645e-01 2.325279707317853550e-01 3.267427508344392106e-01 1.383131906291314994e-01 1.855898372434968135e-01 2.517730214743412187e-01 1.194066530126524223e-01 1.854103934310231960e-01 2.515231412533172062e-01 1.192976456087292136e-01 3.373339423310687835e+03 1.889363674583286775e+04 1.000000000000000048e-04 2.161779566246078976e-01 3.092906588533400059e-01 1.230652543958758033e-01 2.236762710705005597e-01 3.062007005399932091e-01 1.411518416010079102e-01
3.120000000000000000e+02 1.609216973991074440e-01 2.608695169255956792e-01 6.097387787261919490e-02 1.875859192964319522e-01 2.662632702862290368e-01 1.089085683066348814e-01 2.391865035638183201e-01 3.608951443257307767e-01 1.174778628019058913e-01 2.326467022853637434e-01 3.294654357908083364e-01 1.358279687799191782e-01 1.853316315673229631e-01 2.523908030924065793e-01 1.182724600422393191e-01 1.853548520415822798e-01 2.527953743160972211e-01 1.179143297670673246e-01 1.495788418250633185e+03 7.807146377555116487e+03 1.000000000000000048e-04 2.232772017229390782e-01 3.243869257939883122e-01 1.221674776518898581e-01 2.260864267956736451e-01 3.101852705969267987e-01 1.419875829944204915e-01
3.130000000000000000e+02 1.593424995709513403e-01 2.604801369829611857e-01 5.820486215894149495e-02 1.890266109779303594e-01 2.676281104536794020e-01 1.104251115021813306e-01 2.425658603695183269e-01 3.666315717170366972e-01 1.185001490219999565e-01 2.340026200369643428e-01 3.307737815648378876e-01 1.372314585090907979e-01 1.866103999804758495e-01 2.490278858509622772e-01 1.241929141099894218e-01 1.864187133375384553e-01 2.488832614282183164e-01 1.239541652468585942e-01 9.431199760206587598e+03 7.360368046087135735e+04 1.000000000000000048e-04 2.176040302298865581e-01 3.135192342221743700e-01 1.216888262375987600e-01 2.272216859170000380e-01 3.101919395805177171e-01 1.442514322534823590e-01
3.140000000000000000e+02 1.584868002138181131e-01 2.585113798098099824e-01 5.846222061782624380e-02 1.952986655191263632e-01 2.753971064511368527e-01 1.152002245871158598e-01 2.465124198070168804e-01 3.704821768887330835e-01 1.225426627253006634e-01 2.390823947842470321e-01 3.352989794854020489e-01 1.428658100830920152e-01 1.941528084351636374e-01 2.573784324709630367e-01 1.309271843993642381e-01 1.938926384240893808e-01 2.570889772367009884e-01 1.306962996114777453e-01 1.253594217218077938e+04 8.920688862830704602e+04 1.000000000000000048e-04 2.267075005348387073e-01 3.298631123696291190e-01 1.235518887000483096e-01 2.304570151386612364e-01 3.154696275784522608e-01 1.454444026988702121e-01
3.150000000000000000e+02 1.613370444089688160e-01 2.635525089715098912e-01 5.912157984642774089e-02 1.969983738257791162e-01 2.770914077509918916e-01 1.169053399005663546e-01 2.484894645491824150e-01 3.726318478056722672e-01 1.243470812926925489e-01 2.443386060450488673e-01 3.393817470086416543e-01 1.492954650814560802e-01 1.967600969404528777e-01 2.605796492184306867e-01 1.329405446624750964e-01 1.965868081321832939e-01 2.602657043302699647e-01 1.329079119340966231e-01 1.602221231213155988e+04 7.837541566796289408e+04 1.000000000000000048e-04 2.231009224949326852e-01 3.216764917109163902e-01 1.245253532789489664e-01 2.311237034472286289e-01 3.150290536288081755e-01 1.472183532656490546e-01
3.160000000000000000e+02 1.615159383095234324e-01 2.637097631169315060e-01 5.932211350211534506e-02 2.037230087205851581e-01 2.893694903634789761e-01 1.180765270776913262e-01 2.537575505408026233e-01 3.799732459220800940e-01 1.275418551595251526e-01 2.496997815154295419e-01 3.466714372709168712e-01 1.527281257599422126e-01 2.031583415514327529e-01 2.729318971761047763e-01 1.333847859267607294e-01 2.028933080461287342e-01 2.723233417258347222e-01 1.334632743664227461e-01 3.106934973535361860e+04 1.761766636054885166e+05 1.000000000000000048e-04 2.281449125919533527e-01 3.262654669221728421e-01 1.300243582617338634e-01 2.347613486660614091e-01 3.214998261877631824e-01 1.480228711443596357e-01
3.170000000000000000e+02 1.603338250730105830e-01 2.655569647381119114e-01 5.511068540790924064e-02 2.043552297505699111e-01 2.913828540944028989e-01 1.173276054067369095e-01 2.580536885100278011e-01 3.860052581274924788e-01 1.301021188925631233e-01 2.527827571834593279e-01 3.499509823306417022e-01 1.556145320362769813e-01 2.016141427903405114e-01 2.723099546212576771e-01 1.309183309594233457e-01 2.014127283535546153e-01 2.720455176248393614e-01 1.307799390822698693e-01 1.923318845295194478e+04 9.472437761501780187e+04 1.000000000000000048e-04 2.269121518623226641e-01 3.254086592125227106e-01 1.284156445121226175e-01 2.348293390713530604e-01 3.217388161628927379e-01 1.479198619798133829e-01
3.180000000000000000e+02 1.609091142413292264e-01 2.709344708985086392e-01 5.088375758414979966e-02 2.039362939604206226e-01 2.954647939870846396e-01 1.124077939337566057e-01 2.604907040115637673e-01 3.886605544239685184e-01 1.323208535991590162e-01 2.560513426545356630e-01 3.562052606752825201e-01 1.558974246337888059e-01 1.996193089668274190e-01 2.754228903556914521e-01 1.238157275779634137e-01 1.993816103645783822e-01 2.750711286622339324e-01 1.236920920669228596e-01 2.329843632038575015e+04 1.889124850790154887e+05 1.000000000000000048e-04 2.344828025666461646e-01 3.369292957823473156e-01 1.320363093509450136e-01 2.377441569556287826e-01 3.288437898876398480e-01 1.466445240236177172e-01
3.190000000000000000e+02 1.577835660483449809e-01 2.632861066424814211e-01 5.228102545420852676e-02 2.051485563372003051e-01 2.995381844029567642e-01 1.107589282714438322e-01 2.651893394042837415e-01 3.950370263092419787e-01 1.353416524993255321e-01 2.554707277402503141e-01 3.584627206086989926e-01 1.524787348718016355e-01 1.985819076502309821e-01 2.792675975787607956e-01 1.178962177217011825e-01 1.985005256078128943e-01 2.792273393362507683e-01 1.177737118793750204e-01 1.404355555656217803e+04 8.726010790791074396e+04 1.000000000000000048e-04 2.316938595203940077e-01 3.326734714052990149e-01 1.307142476354890004e-01 2.380072632061890625e-01 3.297060341765201130e-01 1.463084922358580120e-01
3.200000000000000000e+02 1.569785193770363851e-01 2.616611984395371127e-01 5.229584031453567150e-02 2.106278871113551332e-01 3.116340373730612789e-01 1.096217368496490013e-01 2.692673510735120179e-01 4.021440020904076817e-01 1.363907000566163263e-01 2.558589268974220121e-01 3.646954652330012814e-01 1.470223885618427428e-01 1.990579246733931440e-01 2.870683654950505481e-01 1.110474838517357260e-01 1.986971614318536750e-01 2.862205589725584365e-01 1.111737638911489134e-01 1.050469596293193536e+04 6.682911176098279248e+04 1.000000000000000048e-04 2.394958052303955420e-01 3.437028454879528239e-01 1.352887649728382879e-01 2.397341191885838940e-01 3.350379992772040127e-01 1.444302390999638031e-01
3.210000000000000000e+02 1.552979376469212358e-01 2.598955247103749144e-01 5.070035058346752943e-02 2.122633914061454741e-01 3.095263264057861452e-01 1.150004564065047891e-01 2.711234073194936367e-01 4.051629300345180873e-01 1.370838846044691861e-01 2.543561473497400471e-01 3.660265347761853527e-01 1.426857599232947416e-01 1.971496524592054322e-01 2.787163517446584748e-01 1.155829531737523758e-01 1.971604118498252178e-01 2.790517510333245244e-01 1.152690726663259252e-01 2.533957174861480962e+04 2.298250894832019985e+05 1.000000000000000048e-04 2.346647662310209492e-01 3.360509800769503341e-01 1.332785523850915643e-01 2.393441477982681809e-01 3.356716638670005359e-01 1.430166317295358258e-01
3.220000000000000000e+02 1.512886339094364208e-01 2.551545932591851029e-01 4.742267455968776635e-02 2.150969327539056786e-01 3.104168453618968426e-01 1.197770201459145284e-01 2.716491378111822730e-01 4.051602359037279610e-01 1.381380397186366127e-01 2.568923721881161137e-01 3.683945472526110043e-01 1.453901971236212509e-01 1.975776801941703242e-01 2.762644621932908162e-01 1.188908981950498184e-01 1.976233655210320461e-01 2.766434053245773739e-01 1.186033257174867045e-01 3.154436811504272191e+04 2.172832494778666005e+05 1.000000000000000048e-04 2.415451945224330599e-01 3.439706718649421235e-01 1.391197171799240240e-01 2.398970711500189590e-01 3.386073130904508899e-01 1.411868292095870003e-01
3.230000000000000000e+02 1.470392408136783624e-01 2.490629428754148056e-01 4.501553875194191923e-02 2.168892829519965815e-01 3.102545289823638308e-01 1.235240369216293599e-01 2.744055099645063556e-01 4.077481331783066043e-01 1.410628867507061068e-01 2.587965792193453463e-01 3.672001319224273419e-01 1.503930265162633506e-01 2.000517801430952425e-01 2.766296335573727450e-01 1.234739267288177539e-01 2.001745506092155180e-01 2.770696355549970846e-01 1.232794656634339237e-01 3.042240272679414556e+04 1.598053266600019124e+05 1.000000000000000048e-04 2.403490826413451076e-01 3.428514893883627401e-01 1.378466758943274750e-01 2.385658131718575992e-01 3.383768964994502415e-01 1.387547298442649846e-01
3.240000000000000000e+02 1.479456691463708617e-01 2.493433878816576632e-01 4.654795041108404641e-02 2.158644186302557111e-01 3.091126676045246047e-01 1.226161696559868036e-01 2.761131433766629839e-01 4.097474381887847295e-01 1.424788485645412384e-01 2.594709398546225509e-01 3.655871561592768382e-01 1.533547235499682637e-01 2.006923905309273282e-01 2.802733440207919591e-01 1.211114370410626973e-01 2.006743202109020630e-01 2.801607051182297692e-01 1.211879353035743706e-01 3.243357296989215683e+04 1.852194519936359429e+05 1.000000000000000048e-04 2.481691156390275765e-01 3.530301994293212897e-01 1.433080318487338634e-01 2.390785656039114138e-01 3.407935897792391811e-01 1.373635414285836465e-01
3.250000000000000000e+02 1.449295488875943227e-01 2.398497146105276756e-01 5.000938316466096989e-02 2.142737809624631062e-01 3.028169574196038494e-01 1.257306045053223631e-01 2.764986506949128064e-01 4.083604075639441500e-01 1.446368938258814629e-01 2.591680606785742302e-01 3.653036222850328807e-01 1.530324990721155520e-01 1.973607675285873331e-01 2.700518184177462810e-01 1.246697166394283712e-01 1.974355137484627432e-01 2.702232688225458812e-01 1.246477586743795773e-01 2.298289636350361980e+04 1.282811576697066776e+05 1.000000000000000048e-04 2.454816217065475814e-01 3.529777617240796861e-01 1.379854816890154490e-01 2.372685704589078404e-01 3.394685418987563597e-01 1.350685990190593211e-01
3.260000000000000000e+02 1.438975783569048927e-01 2.380889773018244893e-01 4.970617941198529621e-02 2.155839239173729383e-01 3.039958946613185997e-01 1.271719531734272768e-01 2.761686372255428568e-01 4.087766036580546269e-01 1.435606707930310866e-01 2.572125506752599988e-01 3.629699032692697003e-01 1.514551980812502974e-01 1.989152944153305957e-01 2.715999891501861274e-01 1.262305996804750641e-01 1.990086256002105425e-01 2.718815411589886599e-01 1.261357100414323973e-01 1.680315895014500347e+04 7.945685069659704459e+04 1.000000000000000048e-04 2.515381308381621217e-01 3.613180514764678941e-01 1.417582101998563493e-01 2.373500605243162864e-01 3.405566045444493595e-01 1.341435165041832134e-01
3.270000000000000000e+02 1.417230127607474743e-01 2.322964459459054276e-01 5.114957957558952106e-02 2.143764308749210312e-01 3.013864461921618165e-01 1.273664155576802182e-01 2.732179119378597143e-01 4.034664282333799146e-01 1.429693956423395140e-01 2.563182570966156537e-01 3.606317113959064957e-01 1.520048027973248117e-01 1.990732175790163871e-01 2.678311721998144490e-01 1.303152629582183253e-01 1.990929864913041913e-01 2.679864891911400981e-01 1.301994837914682568e-01 8.409795478823511075e+03 3.880336403770309698e+04 1.000000000000000048e-04 2.480206338857903203e-01 3.633859198247687550e-01 1.326553479468119134e-01 2.348544707412823507e-01 3.377436626528509400e-01 1.319652788297137891e-01
3.280000000000000000e+02 1.420956819644849101e-01 2.260214784512824537e-01 5.816988547768736639e-02 2.106226189702806451e-01 2.972231779820156961e-01 1.240220599585456218e-01 2.685417601248389907e-01 3.989589083527110835e-01 1.381246118969668701e-01 2.554228694738245320e-01 3.570320607565866666e-01 1.538136781910624251e-01 1.962888242549057638e-01 2.615011875908002659e-01 1.310764609190112617e-01 1.961317380523896758e-01 2.610850783992085811e-01 1.311783977055707984e-01 1.064963051016365898e+04 8.294759133631207806e+04 1.000000000000000048e-04 2.488092630963895935e-01 3.631352379863749258e-01 1.344832882064042612e-01 2.338856954962521273e-01 3.367855583056407753e-01 1.309858326868634792e-01
3.290000000000000000e+02 1.405300925668843681e-01 2.267075221950728414e-01 5.435266293869589482e-02 2.088863051714386909e-01 2.973654198896372725e-01 1.204071904532401371e-01 2.654430058841505402e-01 3.984329962758531574e-01 1.324530154924479231e-01 2.524696303423923371e-01 3.545447596663036105e-01 1.503945010184810915e-01 1.941049246661004368e-01 2.559448823436051290e-01 1.322649669885957446e-01 1.938911594054023857e-01 2.554987712232301145e-01 1.322835475875746292e-01 2.623896020066753044e+04 1.731195261059344630e+05 1.000000000000000048e-04 2.418558413198453327e-01 3.544581861780866650e-01 1.292534964616040005e-01 2.310582772895143355e-01 3.322997243440650728e-01 1.298168302349635983e-01
3.300000000000000000e+02 1.361873252817764612e-01 2.188825038440597726e-01 5.349214671949313604e-02 2.116815158284349185e-01 3.037135947704886485e-01 1.196494368863812024e-01 2.635844620320825782e-01 4.008273425056586015e-01 1.263415815585065549e-01 2.484956941828738441e-01 3.529022677678387843e-01 1.440891205979089040e-01 1.959069383067001957e-01 2.629523222508522995e-01 1.288615543625480919e-01 1.957743632565330238e-01 2.625479585545598127e-01 1.290007679585062628e-01 3.532795552330321516e+04 2.695150610348575283e+05 1.000000000000000048e-04 2.450979519850381705e-01 3.582615796485138504e-01 1.319343243215624906e-01 2.296503314647786176e-01 3.300249180751352873e-01 1.292757448544219478e-01
3.310000000000000000e+02 1.316845469195014884e-01 2.089078364644546826e-01 5.446125737454829419e-02 2.079720158864233892e-01 2.980720067765709747e-01 1.178720249962758176e-01 2.592399139614151582e-01 3.969374831626670819e-01 1.215423447601632623e-01 2.433583778762934136e-01 3.480038300428441866e-01 1.387129257097426682e-01 1.924190775206612580e-01 2.559902077772195916e-01 1.288479472641029244e-01 1.924183722285111031e-01 2.559720914804775038e-01 1.288646529765447302e-01 1.570121826531124316e+04 1.097522965009469481e+05 1.000000000000000048e-04 2.382107215227632635e-01 3.505900314163665765e-01 1.258314116291599505e-01 2.271019493583313620e-01 3.245153853541098421e-01 1.296885133625529096e-01
3.320000000000000000e+02 1.307626001563381435e-01 2.059708153559207666e-01 5.555438495675552035e-02 2.052193458124489112e-01 2.951116649869889308e-01 1.153270266379088915e-01 2.550344054826256812e-01 3.925426955327242506e-01 1.175261154325271118e-01 2.411530608181587376e-01 3.422770811696449478e-01 1.400290404666725275e-01 1.922334513316609761e-01 2.543221954253828687e-01 1.301447072379390557e-01 1.922094487765855786e-01 2.544247421814962440e-01 1.299941553716749409e-01 1.359624683762923269e+04 6.798982156044998555e+04 1.000000000000000048e-04 2.417906551105214741e-01 3.565328581255187701e-01 1.270484520955241781e-01 2.256640384817396316e-01 3.222849648756633267e-01 1.290431120878159366e-01
3.330000000000000000e+02 1.313615581805629429e-01 2.078567020570168400e-01 5.486641430410904574e-02 2.011308768038565509e-01 2.915187126472196244e-01 1.107430409604934496e-01 2.497473662776326375e-01 3.860684149280774191e-01 1.134263176271878282e-01 2.401180544749192958e-01 3.366414084611282220e-01 1.435947004887103973e-01 1.915355278811403661e-01 2.559372488446829963e-01 1.271338069175977359e-01 1.914011056628066865e-01 2.559227190454497758e-01 1.268794922801635972e-01 1.215101777140310332e+04 8.118792192786917440e+04 1.000000000000000048e-04 2.335351279232493749e-01 3.432055725449975614e-01 1.238646833015011883e-01 2.228908361294297813e-01 3.151741951054641278e-01 1.306074771533954348e-01
3.340000000000000000e+02 1.329598147125052587e-01 2.156072820045580318e-01 5.031234742045248565e-02 1.969115093112838444e-01 2.844047967606243565e-01 1.094182218619433600e-01 2.457646754682264179e-01 3.764027180996932787e-01 1.151266328367595571e-01 2.382230412577687473e-01 3.321954994185342125e-01 1.442505830970032821e-01 1.894448013492569804e-01 2.533407019795773651e-01 1.255489007189365680e-01 1.892708339850713850e-01 2.531976113128434069e-01 1.253440566572993631e-01 5.288922873769117359e+03 3.302698235225257667e+04 1.000000000000000048e-04 2.329915149373172900e-01 3.435116206977810727e-01 1.224714091768535351e-01 2.218268859941167626e-01 3.139808621443644920e-01 1.296729098438690331e-01
3.350000000000000000e+02 1.355651347883680136e-01 2.208787382504290298e-01 5.025153132630698349e-02 1.966161281738404987e-01 2.810894835724389029e-01 1.121427727752421222e-01 2.436491371116357996e-01 3.695486256247233481e-01 1.177496485985482511e-01 2.358459312254133078e-01 3.288168767397818271e-01 1.428749857110447885e-01 1.866802170314150466e-01 2.492956060012584962e-01 1.240648280615715970e-01 1.864352980335542420e-01 2.490350812908664335e-01 1.238355147762420644e-01 4.639272520250940579e+04 3.090078277088952018e+05 1.000000000000000048e-04 2.248916008897136609e-01 3.288654285979638603e-01 1.209177731814634338e-01 2.183157558066597670e-01 3.055720949458940461e-01 1.310594166674254879e-01
3.360000000000000000e+02 1.383434239718157044e-01 2.238489777969555616e-01 5.283787014667584714e-02 1.949126113963226548e-01 2.755145745757577869e-01 1.143106482168875365e-01 2.418046549328755901e-01 3.623222362659184181e-01 1.212870735998327898e-01 2.326188919219071005e-01 3.236688259666498091e-01 1.415689578771643642e-01 1.835536836807201422e-01 2.442806069258785517e-01 1.228267604355617326e-01 1.834334688882563180e-01 2.442070644674125268e-01 1.226598733091001092e-01 4.106746514413267141e+04 2.087985420295661315e+05 1.000000000000000048e-04 2.266307233868603555e-01 3.333122713622073685e-01 1.199491754115133424e-01 2.187054944233721709e-01 3.058378856182490391e-01 1.315731032284953028e-01
3.370000000000000000e+02 1.395063411279255372e-01 2.278828256976894728e-01 5.112985655816160158e-02 1.955226190632917138e-01 2.779467546997754224e-01 1.130984834268080053e-01 2.401086278270591623e-01 3.594413399173424506e-01 1.207759157367758740e-01 2.304550809980908666e-01 3.207343684508751624e-01 1.401757935453065707e-01 1.810022515836181567e-01 2.444961487663155075e-01 1.175083544009208059e-01 1.807807982419064874e-01 2.439938672826660881e-01 1.175677292011468866e-01 3.670106293983683281e+04 2.174519294348147814e+05 1.000000000000000048e-04 2.202023084426738553e-01 3.186844792910753510e-01 1.217201375942723457e-01 2.146745467397160878e-01 2.968583404546144555e-01 1.324907530248177201e-01
3.380000000000000000e+02 1.406317980431545656e-01 2.317494944611067642e-01 4.951410162520236691e-02 1.960501481417953051e-01 2.784228526048564967e-01 1.136774436787341136e-01 2.394192885764000744e-01 3.591816219265232535e-01 1.196569552262768815e-01 2.283942023458331028e-01 3.180323940934409732e-01 1.387560105982252601e-01 1.816003511258898473e-01 2.456655052829391228e-01 1.175351969688405579e-01 1.813416667094058243e-01 2.450771956650742434e-01 1.176061377537373914e-01 3.309719043989631609e+04 1.950661474967526447e+05 1.000000000000000048e-04 2.228887905855689855e-01 3.264470131597910219e-01 1.193305680113469630e-01 2.161480063307688604e-01 2.977013761671583048e-01 1.345946364943793883e-01
3.390000000000000000e+02 1.396039758348655291e-01 2.316178526596732734e-01 4.759009901005778476e-02 1.956018069650641844e-01 2.783069395909448240e-01 1.128966743391835448e-01 2.386110331285247188e-01 3.586657231605886453e-01 1.185563430964607923e-01 2.275863451758154687e-01 3.192892100710719161e-01 1.358834802805590214e-01 1.829236738139134455e-01 2.475158903526372134e-01 1.183314572751896776e-01 1.826968103583168357e-01 2.470482983707415481e-01 1.183453223458921233e-01 3.266516990844807151e+04 1.618439772477020160e+05 1.000000000000000048e-04 2.165395295545471388e-01 3.102363855185259478e-01 1.228426735905683020e-01 2.120254437197260367e-01 2.899531176764993390e-01 1.340977697629527343e-01
3.400000000000000000e+02 1.399645411092770853e-01 2.313496823727246854e-01 4.857939984582947124e-02 1.928099029824210109e-01 2.771041959750887296e-01 1.085156099897532922e-01 2.359049705745774328e-01 3.587943799873856698e-01 1.130155611617691958e-01 2.253984141559153553e-01 3.181006044788067255e-01 1.326962238330240129e-01 1.821891588638813453e-01 2.474044176314020849e-01 1.169739000963605918e-01 1.821713312678091834e-01 2.474049030315271791e-01 1.169377595040911738e-01 2.179840180667790264e+04 9.112515123998711351e+04 1.000000000000000048e-04 2.222143060068327292e-01 3.215745718946988463e-01 1.228540401189666120e-01 2.138637931763633648e-01 2.916938319536165336e-01 1.360337543991102238e-01
3.410000000000000000e+02 1.441817079797187151e-01 2.378090507227278161e-01 5.055436523670961413e-02 1.942803979790921065e-01 2.800259728062819975e-01 1.085348231519022016e-01 2.339187684624663144e-01 3.601309485280818623e-01 1.077065883968507665e-01 2.262106162647306018e-01 3.208047299723792989e-01 1.316165025570819047e-01 1.845497439837618381e-01 2.489022640809982478e-01 1.201972238865254422e-01 1.847009509924633364e-01 2.493924843729883323e-01 1.200094176119383543e-01 2.271864362676470409e+04 1.588809055312230485e+05 1.000000000000000048e-04 2.126691873268399813e-01 3.055373577024491638e-01 1.198010169512308126e-01 2.107522073587272671e-01 2.864051899862345985e-01 1.350992247312199357e-01
3.420000000000000000e+02 1.494954140511350060e-01 2.399013397735579312e-01 5.908948832871206702e-02 1.933913725902851044e-01 2.802475269345286457e-01 1.065352182460415770e-01 2.316585070915684885e-01 3.589976938104769699e-01 1.043193203726600071e-01 2.261644646072175080e-01 3.217485534570060368e-01 1.305803757574289792e-01 1.860638849367127756e-01 2.591702476246534048e-01 1.129575222487721603e-01 1.859448654368966447e-01 2.586922632546983514e-01 1.131974676190949519e-01 1.150197677317013222e+04 6.966123062702640891e+04 1.000000000000000048e-04 2.167137822595744945e-01 3.145649777992631790e-01 1.188625867198857960e-01 2.129100649462593031e-01 2.904042895195572127e-01 1.354158403729613935e-01
3.430000000000000000e+02 1.569356577207469960e-01 2.505986268823678365e-01 6.327268855912614176e-02 1.913806557798055918e-01 2.782059888076852117e-01 1.045553227519259998e-01 2.288349156775729976e-01 3.600343754544084174e-01 9.763545590073754998e-02 2.250371805720407514e-01 3.239754334990604390e-01 1.260989276450210639e-01 1.848969401035909232e-01 2.581977060063002094e-01 1.115961742008816510e-01 1.848372203369034183e-01 2.581751219661377883e-01 1.114993187076690345e-01 1.410647935815706660e+04 9.147453324380268168e+04 1.000000000000000048e-04 2.082203181166746575e-01 3.006217123643102895e-01 1.158189238690390394e-01 2.109169839376963673e-01 2.867502556529005764e-01 1.350837122224921583e-01
3.440000000000000000e+02 1.626385729917692591e-01 2.619680543179564447e-01 6.330909166558204570e-02 1.902912668131221396e-01 2.741604626783669674e-01 1.064220709478773119e-01 2.269497566105964370e-01 3.564528513222950945e-01 9.744666189889780727e-02 2.252089486864421175e-01 3.282716130094593399e-01 1.221462843634248813e-01 1.833918898405164644e-01 2.541175313625423371e-01 1.126662483184905916e-01 1.833217488524614691e-01 2.541425372005277072e-01 1.125009605043952171e-01 4.048205348499690444e+04 2.491257699207058176e+05 1.000000000000000048e-04 2.121368542084434150e-01 3.089571354109861279e-01 1.153165730059007021e-01 2.131828040177362049e-01 2.936292679234046021e-01 1.327363401120678077e-01
3.450000000000000000e+02 1.612125186742574545e-01 2.596431755693937582e-01 6.278186177912113697e-02 1.905551394955248279e-01 2.741394720779460337e-01 1.069708069131036360e-01 2.301517085078755576e-01 3.602291913321267192e-01 1.000742256836244237e-01 2.251915613396665572e-01 3.280313450713415735e-01 1.223517776079915548e-01 1.849682935570173548e-01 2.537748150759939758e-01 1.161617720380407198e-01 1.848740473376771776e-01 2.537822111954535220e-01 1.159658834799008609e-01 4.946222363617034716e+04 3.061462084931510617e+05 1.000000000000000048e-04 2.090101045887138576e-01 3.080632532354077302e-01 1.099569559420199710e-01 2.120311546755604681e-01 2.903110126739681385e-01 1.337512966771527978e-01
3.460000000000000000e+02 1.600108307130146124e-01 2.583184290313177423e-01 6.170323239471148247e-02 1.921102605580470579e-01 2.765054716157817061e-01 1.077150495003124098e-01 2.337066993030076367e-01 3.623123568079817947e-01 1.051010417980335065e-01 2.297763874788883165e-01 3.315964698403692235e-01 1.279563051174074095e-01 1.883989038772119207e-01 2.576638909078512452e-01 1.191339168465725962e-01 1.882353220507004543e-01 2.576324357765743533e-01 1.188382083248265830e-01 4.997977732883198769e+04 2.645701477680068929e+05 1.000000000000000048e-04 2.132356716178270828e-01 3.124958913872606936e-01 1.139754518483934720e-01 2.159660958973552425e-01 2.993260619946934153e-01 1.326061298000170696e-01
3.470000000000000000e+02 1.620819344312297294e-01 2.594182567240553294e-01 6.474561213840414331e-02 1.946539472210113420e-01 2.802494751555471564e-01 1.090584192864755414e-01 2.378926905783982360e-01 3.647762726552886692e-01 1.110091085015077750e-01 2.349598965504119952e-01 3.343059448540885992e-01 1.356138482467353912e-01 1.925098974760816317e-01 2.676020251567465258e-01 1.174177697954167515e-01 1.921647742704144235e-01 2.668804881030563125e-01 1.174490604377725206e-01 2.767897315918106688e+04 1.230513342743563990e+05 1.000000000000000048e-04 2.114877086811503548e-01 3.129689191543663651e-01 1.100064982079343306e-01 2.148712846155179657e-01 2.970564049471202672e-01 1.326861642839156918e-01
3.480000000000000000e+02 1.686585050539267938e-01 2.733742491008594455e-01 6.394276100699415599e-02 1.973748111383343828e-01 2.804660657722151118e-01 1.142835565044536678e-01 2.424312416903597334e-01 3.675236626374330795e-01 1.173388207432864150e-01 2.401029563343132500e-01 3.381032609050095838e-01 1.421026517636169162e-01 1.937792825547040576e-01 2.648520111314233150e-01 1.227065539779848141e-01 1.936201239544371733e-01 2.645991057573851002e-01 1.226411421514892464e-01 1.891434036482516240e+04 1.008279246351488400e+05 1.000000000000000048e-04 2.185543033494198317e-01 3.224910658533722829e-01 1.146175408454673528e-01 2.199014003379550775e-01 3.063703956623420321e-01 1.334324050135680950e-01
3.490000000000000000e+02 1.718261222165197166e-01 2.733607571430273775e-01 7.029148729001205576e-02 1.999422032587647724e-01 2.873953725669129988e-01 1.124890339506165460e-01 2.473972345490350611e-01 3.762934181974325609e-01 1.185010509006375612e-01 2.432157911323561683e-01 3.425075894840557411e-01 1.439239927806565955e-01 1.965178436147085872e-01 2.715919905144228430e-01 1.214436967149943314e-01 1.964338175786800034e-01 2.715927861597368098e-01 1.212748489976231830e-01 4.298828253853753995e+04 2.494999448927452031e+05 1.000000000000000048e-04 2.213198147119689041e-01 3.302400648331090816e-01 1.123995645908286989e-01 2.198242247216740664e-01 3.058285492598070698e-01 1.338199001835410351e-01
3.500000000000000000e+02 1.732407963931305028e-01 2.752352303908464082e-01 7.124636239541462523e-02 1.985712516036656217e-01 2.861254070368843272e-01 1.110170961704469300e-01 2.502742448742479309e-01 3.806702453501731864e-01 1.198782443983226753e-01 2.461725337133755798e-01 3.477849767327401698e-01 1.445600906940109898e-01 1.944594359673832429e-01 2.676205112869483593e-01 1.212983606478181264e-01 1.942422509957236199e-01 2.671638917548916359e-01 1.213206102365555761e-01 1.955104457763897881e+04 1.025524574580336484e+05 1.000000000000000048e-04 2.256451429803781050e-01 3.321028324663852782e-01 1.191874534943709457e-01 2.257616263683917546e-01 3.145713411551083749e-01 1.369519115816751342e-01
3.510000000000000000e+02 1.648243548359237254e-01 2.597035840847498056e-01 6.994512558709764516e-02 2.041861006376603227e-01 2.941634873389895044e-01 1.142087139363311271e-01 2.571631227043421619e-01 3.882480307655180596e-01 1.260782146431662920e-01 2.510589450271080159e-01 3.535202224455721298e-01 1.485976676086438741e-01 2.014269042115053310e-01 2.765418012878073095e-01 1.263120071352033524e-01 2.010903671689067695e-01 2.755591169647746419e-01 1.266216173730388972e-01 5.290249122465545952e+04 3.180502878632073989e+05 1.000000000000000048e-04 2.238966208345006259e-01 3.306733505264203288e-01 1.171198911425809092e-01 2.257736435112493167e-01 3.139291268065355633e-01 1.376181602159630701e-01
3.520000000000000000e+02 1.648891936261663027e-01 2.642156826094705369e-01 6.556270464286208244e-02 2.073999145718264936e-01 2.983837154898120736e-01 1.164161136538408997e-01 2.631714893915230169e-01 3.952133328266260182e-01 1.311296459564200156e-01 2.552188977659607394e-01 3.579428449232197051e-01 1.524949506087018014e-01 2.053821907903686517e-01 2.804031583652651372e-01 1.303612232154721662e-01 2.051985420510913094e-01 2.798998946449799408e-01 1.304971894572026780e-01 2.450347419230400192e+04 1.349087039472134493e+05 1.000000000000000048e-04 2.302367293798065206e-01 3.350989017503471779e-01 1.253745570092658634e-01 2.309912489606409103e-01 3.213578948866934737e-01 1.406246030345883469e-01
3.530000000000000000e+02 1.614496467208769437e-01 2.624073418824484083e-01 6.049195155930550682e-02 2.101824809876803590e-01 3.064658499466579311e-01 1.138991120287027731e-01 2.679767263903292673e-01 4.008541101181116728e-01 1.350993426625468341e-01 2.578645911274952129e-01 3.594469027359905033e-01 1.562822795189999225e-01 2.077191964055581097e-01 2.906106897054082094e-01 1.248277031057080239e-01 2.077344311549804701e-01 2.905286542747233525e-01 1.249402080352376015e-01 9.958498377855286890e+03 5.410308104599203944e+04 1.000000000000000048e-04 2.300449289047033496e-01 3.349726677057452973e-01 1.251171901036614298e-01 2.314099051980438582e-01 3.197214144166918293e-01 1.430983959793958871e-01
3.540000000000000000e+02 1.611266313827894592e-01 2.648233177051796394e-01 5.742994506039925118e-02 2.092542915506551138e-01 3.011301449185087575e-01 1.173784381828014700e-01 2.705951020156998066e-01 4.009311216284845436e-01 1.402590824029150418e-01 2.598053856937327932e-01 3.607161549270353484e-01 1.588946164604302380e-01 2.026603909386000268e-01 2.755511591118484649e-01 1.297696227653515888e-01 2.027332796332055320e-01 2.758463094002649441e-01 1.296202498661461200e-01 2.175533144103374798e+04 1.877102393597858318e+05 1.000000000000000048e-04 2.328256045309129718e-01 3.342115468669225598e-01 1.314396621949033839e-01 2.358811260796246922e-01 3.267682817332388523e-01 1.449939704260105322e-01
3.550000000000000000e+02 1.578790698603578235e-01 2.620245323802094517e-01 5.373360734050620924e-02 2.140005976103691032e-01 3.062317045467818910e-01 1.217694906739563016e-01 2.739620207830693599e-01 4.025342937576282809e-01 1.453897478085104111e-01 2.608191145140409395e-01 3.608145231845158452e-01 1.608237058435660338e-01 2.033915107795476740e-01 2.769138403983669172e-01 1.298691811607284308e-01 2.033425297313840030e-01 2.770872123547000188e-01 1.295978471080679872e-01 1.509581239567084776e+04 9.756616351818027033e+04 1.000000000000000048e-04 2.337635304892939914e-01 3.368274144886593824e-01 1.306996464899286003e-01 2.362202869944215189e-01 3.246178692336083027e-01 1.478227047552347351e-01
3.560000000000000000e+02 1.549615043220783639e-01 2.574694557412817719e-01 5.245355290287492811e-02 2.171060891969019968e-01 3.103577016600614913e-01 1.238544767337425162e-01 2.769198191175996082e-01 4.033516956861409319e-01 1.504879425490582567e-01 2.624080436935921634e-01 3.623623246792327390e-01 1.624537627079515878e-01 2.037402134452477309e-01 2.744738623700690439e-01 1.330065645204264180e-01 2.036225909811853196e-01 2.744138466285805933e-01 1.328313353337900460e-01 2.151813071710383156e+04 1.613942590610761254e+05 1.000000000000000048e-04 2.375167401956023994e-01 3.397269768261539369e-01 1.353065035650508618e-01 2.400125336876123561e-01 3.314425752084846355e-01 1.485824921667400489e-01
3.570000000000000000e+02 1.566906228588420269e-01 2.580373334786309480e-01 5.534391223905310575e-02 2.187054631813875050e-01 3.095929634141939557e-01 1.278179629485810542e-01 2.789422580316210376e-01 4.022659802293249154e-01 1.556185358339171321e-01 2.638857429972528701e-01 3.639178805602250599e-01 1.638536054342806803e-01 2.038837670540032121e-01 2.728724040439241549e-01 1.348951300640822693e-01 2.037364481020036422e-01 2.726467450936769787e-01 1.348261511103303056e-01 4.240404595698875346e+04 2.762393147919100593e+05 1.000000000000000048e-04 2.392758158231743926e-01 3.411204006491783680e-01 1.374312309971704449e-01 2.396810867453738614e-01 3.287075860597500898e-01 1.506545874309976329e-01
3.580000000000000000e+02 1.552538991917972455e-01 2.499119827157196272e-01 6.059581566787486384e-02 2.175605383640281387e-01 3.082904450639594729e-01 1.268306316640968046e-01 2.797803434060533445e-01 4.042542238726017922e-01 1.553064629395048968e-01 2.627733561416834007e-01 3.637102828445168967e-01 1.618364294388499047e-01 2.015275598192372841e-01 2.707171013695622297e-01 1.323380182689123385e-01 2.014728255579143756e-01 2.707024714038955282e-01 1.322431797119332231e-01 4.172814751132250967e+04 2.372377019311650074e+05 1.000000000000000048e-04 2.426842483526996108e-01 3.450046600984505440e-01 1.403638366069486776e-01 2.426467801624925258e-01 3.342553209742524789e-01 1.510382393507325727e-01
3.590000000000000000e+02 1.550459550572064749e-01 2.483948165293995425e-01 6.169709358501339336e-02 2.191235274655778387e-01 3.090090758299155471e-01 1.292379791012401580e-01 2.804817802288041007e-01 4.072562970080442768e-01 1.537072634495639245e-01 2.623442310116322895e-01 3.647787530392844757e-01 1.599097089839801034e-01 2.044987158593826182e-01 2.760223513713314647e-01 1.329750803474337439e-01 2.044956725199220671e-01 2.762414896848108259e-01 1.327498553550333082e-01 2.041897198917845162e+04 1.033518668481592613e+05 1.000000000000000048e-04 2.462763640756012729e-01 3.489650623762816650e-01 1.435876657749208807e-01 2.411493394611915475e-01 3.315655372278356605e-01 1.507331416945474345e-01
3.600000000000000000e+02 1.513887459784630241e-01 2.437348335611249084e-01 5.904265839580112585e-02 2.169853215052046369e-01 3.029380576507554323e-01 1.310325853596538415e-01 2.789263782910551548e-01 4.067712190089111113e-01 1.510815375731991705e-01 2.614089918869317852e-01 3.631146918932056655e-01 1.597032918806578772e-01 2.032358144932424338e-01 2.697632114374852730e-01 1.367084175489996223e-01 2.032881928714535269e-01 2.700494987444617134e-01 1.365268869984453404e-01 1.785838721571500719e+04 9.722433793416770641e+04 1.000000000000000048e-04 2.509535256539131010e-01 3.589622278901826169e-01 1.429448234176436128e-01 2.431403795760877784e-01 3.358757627891333364e-01 1.504049963630422482e-01
3.610000000000000000e+02 1.482764006208881491e-01 2.362170020281461613e-01 6.033579921363012299e-02 2.160252516270950718e-01 3.036576635929618129e-01 1.283928396612283307e-01 2.778791434307724684e-01 4.087075810752536231e-01 1.470507057862913136e-01 2.621881722124310143e-01 3.617309655007590052e-01 1.626453789241030234e-01 2.042609561238448723e-01 2.714241018069462608e-01 1.370978104407434839e-01 2.042848145268742754e-01 2.715540851113671938e-01 1.370155439423813570e-01 2.218948866792654735e+04 1.235088744851714873e+05 1.000000000000000048e-04 2.509483672944357036e-01 3.578748906771731519e-01 1.440218439116982552e-01 2.408885425948125991e-01 3.336715149636784727e-01 1.481055702259467255e-01
3.620000000000000000e+02 1.466859947396379760e-01 2.366220825700369457e-01 5.674990690923900627e-02 2.125996108307715571e-01 3.046697423472032873e-01 1.205294793143398269e-01 2.756876666296765865e-01 4.060121326598376545e-01 1.453632005995155185e-01 2.608411572938746925e-01 3.591334038023432651e-01 1.625489107854061199e-01 2.028342835731492544e-01 2.733849889988029247e-01 1.322835781474955841e-01 2.027225732883085052e-01 2.730579441832341470e-01 1.323872023933828634e-01 2.483037113824182597e+04 1.638691349570966559e+05 1.000000000000000048e-04 2.518867872042487299e-01 3.624101524745658720e-01 1.413634219339315878e-01 2.420436719868492847e-01 3.364371066344417072e-01 1.476502373392568901e-01
3.630000000000000000e+02 1.455533490966363919e-01 2.332115299633948924e-01 5.789516822987790523e-02 2.103736000892359459e-01 2.994281943982919914e-01 1.213190057801799004e-01 2.730773873016357767e-01 4.014086438492756037e-01 1.447461307539959496e-01 2.572312259918032029e-01 3.567126329422356523e-01 1.577498190413707257e-01 1.972104366296624223e-01 2.618229739666676492e-01 1.325978992926571953e-01 1.971985937523884069e-01 2.618617311603762543e-01 1.325354563444005318e-01 1.409387256083084321e+04 7.977353457178657118e+04 1.000000000000000048e-04 2.498897050885986737e-01 3.565673452647596942e-01 1.432120649124376532e-01 2.390824002407534454e-01 3.338310001536395344e-01 1.443338003278673565e-01
3.640000000000000000e+02 1.433767412725725776e-01 2.314983161329883798e-01 5.525516641215676150e-02 2.118129944885212002e-01 3.025220630382231546e-01 1.211039259388192318e-01 2.708769076604125026e-01 4.016926230632369976e-01 1.400611922575880075e-01 2.533580683749403484e-01 3.539602441714707615e-01 1.527558925784099353e-01 1.962142496881210396e-01 2.631355025326519992e-01 1.292929968435900800e-01 1.961971906909470709e-01 2.632251684270268677e-01 1.291692129548672741e-01 6.997193620667641881e+03 3.585019949852544960e+04 1.000000000000000048e-04 2.484324103387044735e-01 3.559560318437644533e-01 1.409087888336444938e-01 2.392965579794431585e-01 3.343626710993087281e-01 1.442304448595775890e-01
3.650000000000000000e+02 1.394709887860812458e-01 2.282808184894996040e-01 5.066115908266290158e-02 2.096103765556956988e-01 2.978486160906306246e-01 1.213721370207607592e-01 2.667537949188283353e-01 3.966179124568033343e-01 1.368896773808533640e-01 2.498833101033491877e-01 3.503659803751325574e-01 1.494006398315658179e-01 1.910169106046288034e-01 2.535627082676930599e-01 1.284711129415645470e-01 1.909514494325255385e-01 2.535797313015616394e-01 1.283231675634894375e-01 5.706319534156245936e+03 2.651909683718294036e+04 1.000000000000000048e-04 2.439176256066150350e-01 3.469392966263367128e-01 1.408959545868933849e-01 2.358606124954331917e-01 3.319003110764713327e-01 1.398209139143950785e-01
3.660000000000000000e+02 1.360226429034797069e-01 2.242287873361707429e-01 4.781649847078865700e-02 2.093495569670732470e-01 2.973377968877494171e-01 1.213613170463971047e-01 2.642666354763681946e-01 3.940840660903803250e-01 1.344492048623560643e-01 2.481357100105040236e-01 3.461187501500365693e-01 1.501526698709715058e-01 1.923434205676587960e-01 2.524630908477621394e-01 1.322237502875554527e-01 1.921671307563571629e-01 2.523208609815403847e-01 1.320134005311739411e-01 2.759518688488398311e+03 1.167344711608520811e+04 1.000000000000000048e-04 2.461511955806078566e-01 3.513515753941173769e-01 1.409508157670983364e-01 2.366494003908178878e-01 3.312587875703167373e-01 1.420400132113190383e-01
3.670000000000000000e+02 1.351353942117000384e-01 2.259541267016624277e-01 4.431666172173763518e-02 2.074512256965492796e-01 2.957449843809341616e-01 1.191574670121644114e-01 2.610365451648272161e-01 3.897142643368265436e-01 1.323588259928278887e-01 2.479155818784397058e-01 3.425223469895720685e-01 1.533088167673073432e-01 1.912938240865033335e-01 2.512709614399192271e-01 1.313166867330874399e-01 1.910075064907490738e-01 2.506549063461068760e-01 1.313601066353912994e-01 2.692109597847768964e+04 2.487526779252592241e+05 1.000000000000000048e-04 2.420209594031713651e-01 3.444333165891206860e-01 1.396086022172220720e-01 2.339006798528447395e-01 3.286031690012947148e-01 1.391981907043947642e-01
3.680000000000000000e+02 1.355513888319906102e-01 2.265221388475956998e-01 4.458063881638552051e-02 2.061544596783080052e-01 2.963887691341295372e-01 1.159201502224864594e-01 2.597166540672361523e-01 3.873103293987203433e-01 1.321229787357519891e-01 2.465632900169323627e-01 3.401259061121613692e-01 1.530006739217033562e-01 1.908468029388498965e-01 2.534016352057842925e-01 1.282919706719154729e-01 1.906842213383306284e-01 2.530702898760494590e-01 1.282981528006117700e-01 1.332374652270429942e+04 1.151361302151329728e+05 1.000000000000000048e-04 2.460092257310723118e-01 3.522264163432372031e-01 1.397920351189074206e-01 2.352501376145547107e-01 3.279645026968318611e-01 1.425357725322775604e-01
3.690000000000000000e+02 1.357264213754025006e-01 2.238178789516865330e-01 4.763496379911845435e-02 2.045697087423340166e-01 2.923858063090556403e-01 1.167536111756124206e-01 2.590659316082158936e-01 3.863887001762165152e-01 1.317431630402152998e-01 2.421279701264619222e-01 3.350625048113434756e-01 1.491934354415803687e-01 1.895830921857812879e-01 2.518936491331949523e-01 1.272725352383676234e-01 1.896137702192921271e-01 2.521182527575669963e-01 1.271092876810172578e-01 5.719523604932075978e+04 3.387153775439859601e+05 1.000000000000000048e-04 2.384537565672672221e-01 3.413376927935284910e-01 1.355698203410059532e-01 2.324931344221470575e-01 3.244388058605465752e-01 1.405474629837475398e-01
3.700000000000000000e+02 1.348916254091356570e-01 2.229258118096543728e-01 4.685743900861694122e-02 2.023600425491568766e-01 2.854549090001561318e-01 1.192651760981576492e-01 2.546264032058669358e-01 3.788341689557935266e-01 1.304186374559403450e-01 2.399558740147402225e-01 3.326700045288967789e-01 1.472417435005836661e-01 1.872582380868163809e-01 2.458797482754683239e-01 1.286367278981644380e-01 1.872693844049311551e-01 2.460593373117777316e-01 1.284794314980845786e-01 3.188982292291383783e+04 1.706538517515026615e+05 1.000000000000000048e-04 2.404689451187869143e-01 3.433788604266103106e-01 1.375590298109635179e-01 2.335023220513548492e-01 3.244446099689020091e-01 1.425600341338077170e-01
3.710000000000000000e+02 1.349357407964906219e-01 2.260923063468113781e-01 4.377917524616987965e-02 2.020943244820591345e-01 2.814081234602491266e-01 1.227805255038691284e-01 2.508802937408757816e-01 3.730567731308908064e-01 1.287038143508607846e-01 2.386277468091890785e-01 3.294302814338828655e-01 1.478252121844952915e-01 1.880374249773284212e-01 2.451603755170617405e-01 1.309144744375951019e-01 1.880136901422856666e-01 2.454284877151931554e-01 1.305988925693781777e-01 2.024812487521259027e+04 9.446577400591879268e+04 1.000000000000000048e-04 2.322379739789034170e-01 3.331344501546745218e-01 1.313414978031323121e-01 2.309957092186818162e-01 3.198376624726083084e-01 1.421537559647553239e-01
3.720000000000000000e+02 1.346525604778966156e-01 2.243847649577326298e-01 4.492035599806060153e-02 1.999924614912497178e-01 2.794873843416231241e-01 1.204975386408763116e-01 2.485457438831329968e-01 3.697618402598249476e-01 1.273296475064410183e-01 2.386043019244769858e-01 3.295338908548295365e-01 1.476747129941244352e-01 1.884481774642193797e-01 2.488920061401621031e-01 1.280043487882766562e-01 1.880469831097930922e-01 2.481363589895552169e-01 1.279576072300309675e-01 3.000040875141159631e+04 1.547735425691963756e+05 1.000000000000000048e-04 2.340272242953694015e-01 3.321393602238286724e-01 1.359150883669101306e-01 2.319687387087274733e-01 3.206349287462575970e-01 1.433025486711973495e-01
3.730000000000000000e+02 1.393833570432807811e-01 2.313964304194258137e-01 4.737028366713576244e-02 2.003535757114984495e-01 2.839850940558319992e-01 1.167220573671648859e-01 2.468293853140553218e-01 3.682216760223183671e-01 1.254370946057922764e-01 2.384249440755675797e-01 3.306744936196264195e-01 1.461753945315087400e-01 1.886634831146190572e-01 2.542243282936942350e-01 1.231026379355439071e-01 1.885414528285122016e-01 2.542193101072492412e-01 1.228635955497751620e-01 1.774866081253312223e+04 7.991138017712459259e+04 1.000000000000000048e-04 2.281632240991889604e-01 3.273155265539512970e-01 1.290109216444266238e-01 2.292029111847385114e-01 3.168858207116806991e-01 1.415200016577963238e-01
3.740000000000000000e+02 1.423663854961226827e-01 2.382952167614480476e-01 4.643755423079730382e-02 2.011831195015886531e-01 2.889952624225073374e-01 1.133709765806699826e-01 2.447123373616764130e-01 3.674284751192947174e-01 1.219961996040580948e-01 2.367992184726803728e-01 3.315017764391662292e-01 1.420966605061945165e-01 1.897006824711608974e-01 2.621451333830226993e-01 1.172562315592990678e-01 1.894073841822286053e-01 2.613582853374749604e-01 1.174564830269822224e-01 6.515352995751920389e+04 3.164951015581482206e+05 1.000000000000000048e-04 2.299225473925543550e-01 3.263874232037992096e-01 1.334576715813095005e-01 2.302482937456354906e-01 3.179609059977842600e-01 1.425356814934867489e-01
3.750000000000000000e+02 1.464299780169532883e-01 2.425266834360230994e-01 5.033327259788347718e-02 1.992813562311121778e-01 2.884862085457485792e-01 1.100765039164757902e-01 2.440613336096277564e-01 3.692820429919870251e-01 1.188406242272684876e-01 2.327878132701562131e-01 3.297833981157023420e-01 1.357922284246100841e-01 1.855929474580668148e-01 2.555151316338177825e-01 1.156707632823158471e-01 1.854768006594930407e-01 2.553810555557084472e-01 1.155725457632776620e-01 3.739715187884907937e+04 2.158597850500119675e+05 1.000000000000000048e-04 2.253112272477489630e-01 3.244135176520267505e-01 1.262089368434712033e-01 2.281079749724098660e-01 3.171241864943794564e-01 1.390917634504402756e-01
3.760000000000000000e+02 1.490295383459719625e-01 2.461482052699364709e-01 5.191087142200744020e-02 2.020522486806646256e-01 2.937456372954238004e-01 1.103588600659054231e-01 2.425397937710057628e-01 3.703620146547813574e-01 1.147175728872301959e-01 2.317526959309413881e-01 3.322541769859450600e-01 1.312512148759377162e-01 1.875544266770904633e-01 2.602237320750522276e-01 1.148851212791287268e-01 1.874889520517591945e-01 2.601762965311386067e-01 1.148016075723797824e-01 2.575588138547366543e+04 1.271935383452595561e+05 1.000000000000000048e-04 2.255992107695535820e-01 3.255398951216356696e-01 1.256585264174714944e-01 2.291149928976893291e-01 3.175227758443734949e-01 1.407072099510051633e-01
3.770000000000000000e+02 1.499834483242736827e-01 2.537275482999766796e-01 4.623934834857069964e-02 2.027703356028877357e-01 2.929790079598794672e-01 1.125616632458960181e-01 2.414923987971978048e-01 3.694812332605735272e-01 1.135035643338220823e-01 2.323499826820734082e-01 3.315720496923237337e-01 1.331279156718230827e-01 1.888098955565292170e-01 2.579828468286240462e-01 1.196369442844344017e-01 1.886181291874916843e-01 2.577747033069836546e-01 1.194615550679997279e-01 4.575879951411349612e+04 2.359591668957068468e+05 1.000000000000000048e-04 2.216347971134092210e-01 3.213852058819809399e-01 1.218843883448375159e-01 2.286719445823667263e-01 3.195769403181810131e-01 1.377669488465524394e-01
3.780000000000000000e+02 1.511110641983003655e-01 2.562109079406786893e-01 4.601122045592204168e-02 2.025864868430738430e-01 2.884687308630464742e-01 1.167042428231012258e-01 2.415239611450090140e-01 3.682355965395827102e-01 1.148123257504352901e-01 2.343269883331816350e-01 3.329409777917979874e-01 1.357129988745652827e-01 1.912629398258853808e-01 2.592732218964620694e-01 1.232526577553087060e-01 1.911456401113753589e-01 2.590455735244677760e-01 1.232457066982829141e-01 3.340256429539032251e+04 1.821258770613427623e+05 1.000000000000000048e-04 2.220125196217654084e-01 3.209976777547289273e-01 1.230273614888018757e-01 2.301012826158217728e-01 3.200866034887683842e-01 1.401159617428751891e-01
3.790000000000000000e+02 1.515405543768367780e-01 2.521523791334868703e-01 5.092872962018665794e-02 2.025409009150367368e-01 2.872515266678105639e-01 1.178302751622629096e-01 2.434082092045439794e-01 3.705536294504617745e-01 1.162627889586262120e-01 2.365114855997613175e-01 3.357592780797581944e-01 1.372636931197644405e-01 1.931387390356599232e-01 2.658692273563731390e-01 1.204082507149467213e-01 1.930501105190278455e-01 2.657101172222937624e-01 1.203901038157619424e-01 2.544664039831507398e+04 1.195555149550963833e+05 1.000000000000000048e-04 2.186883751798602282e-01 3.142886344748005989e-01 1.230881158849198437e-01 2.303983131236041482e-01 3.229888496624531147e-01 1.378077765847551817e-01
3.800000000000000000e+02 1.543467546423698267e-01 2.537706749128949557e-01 5.492283437184471151e-02 2.003386573425134654e-01 2.816301141068541236e-01 1.190472005781728349e-01 2.444405594267624049e-01 3.705037903092452400e-01 1.183773285442795697e-01 2.370667285946282121e-01 3.357908960506889584e-01 1.383425611385674658e-01 1.948638105526931674e-01 2.659166412796526435e-01 1.238109798257336913e-01 1.947549118036847604e-01 2.658348863347019253e-01 1.236749372726675816e-01 4.474829802704199392e+04 2.960824402401402476e+05 1.000000000000000048e-04 2.203958736066231050e-01 3.161385115914285282e-01 1.246532356218176679e-01 2.314225240751516532e-01 3.236314316940241409e-01 1.392136164562791656e-01
3.810000000000000000e+02 1.604515043051615852e-01 2.639045179456455115e-01 5.699849066467764513e-02 1.985045148071701016e-01 2.806536678210086455e-01 1.163553617933315298e-01 2.452538846497622771e-01 3.713936233868943004e-01 1.191141459126302815e-01 2.390683808395693832e-01 3.403994677534379343e-01 1.377372939257008322e-01 1.960586296627630509e-01 2.645873296362043492e-01 1.275299296893217527e-01 1.959197330883783172e-01 2.644194749922189613e-01 1.274199911845376731e-01 2.571213442384994050e+04 1.376634456953145273e+05 1.000000000000000048e-04 2.205026489925147326e-01 3.156537428346686824e-01 1.253515551503607828e-01 2.329728245441140821e-01 3.275050736402279061e-01 1.384405754480002582e-01
3.820000000000000000e+02 1.619171703305969379e-01 2.665597874027708647e-01 5.727455325842298328e-02 1.948798456532322421e-01 2.802105364637480500e-01 1.095491548427164202e-01 2.460446739011497297e-01 3.734766134112889047e-01 1.186127343910105547e-01 2.411786048837694096e-01 3.419840252207501652e-01 1.403731845467886541e-01 1.959303588564195175e-01 2.681688002150982575e-01 1.236919174977408054e-01 1.958229710864361484e-01 2.681042815993267547e-01 1.235416605735455281e-01 2.869864537862524958e+04 1.866112693417666596e+05 1.000000000000000048e-04 2.231475008167847496e-01 3.209096311789804701e-01 1.253853704545890291e-01 2.332735310811758778e-01 3.282900751669616257e-01 1.382569869953901298e-01
3.830000000000000000e+02 1.605463096922060129e-01 2.661483302581046928e-01 5.494428912630733297e-02 1.961839809720118677e-01 2.863827898040665620e-01 1.059851721399571595e-01 2.494185884383193497e-01 3.774084470149292603e-01 1.214287298617094668e-01 2.457203750014327337e-01 3.489313046112283989e-01 1.425094453916370685e-01 1.981765610488375740e-01 2.754025069424003713e-01 1.209506151552747905e-01 1.979282882765431573e-01 2.748667747438431896e-01 1.209898018092431249e-01 1.353184811442225873e+04 7.816002958787765238e+04 1.000000000000000048e-04 2.230680566343397342e-01 3.228178949695497124e-01 1.233182182991297698e-01 2.349071479184613731e-01 3.320753148730029025e-01 1.377389809639198437e-01
3.840000000000000000e+02 1.607024077539634666e-01 2.681104127800342796e-01 5.329440272789263966e-02 2.010395104912779951e-01 2.970501477946196900e-01 1.050288731879362725e-01 2.537591649070760069e-01 3.838519317770092698e-01 1.236663980371427718e-01 2.471579554838177761e-01 3.525834593735773237e-01 1.417324515940582286e-01 2.038168925852545110e-01 2.892659324105477103e-01 1.183678527599612978e-01 2.034394292134060200e-01 2.883570699510934476e-01 1.185217884757185647e-01 6.722119001011651562e+03 3.332275383731006150e+04 1.000000000000000048e-04 2.253654629660849229e-01 3.276869180783749114e-01 1.230440078537949206e-01 2.350214736814378036e-01 3.338006886354061287e-01 1.362422587274694785e-01
3.850000000000000000e+02 1.622640339278156596e-01 2.730220302747105587e-01 5.150603758092077433e-02 2.007819207546772122e-01 2.930867594466394221e-01 1.084770820627150023e-01 2.559335410931423138e-01 3.891130293381475092e-01 1.227540528481371462e-01 2.479812800437708464e-01 3.545140811045530693e-01 1.414484789829886235e-01 1.989756574121387400e-01 2.760497328114022153e-01 1.219015820128752370e-01 1.988527281678075520e-01 2.758357204823306263e-01 1.218697358532844915e-01 8.215753702273104864e+03 4.321887983987339976e+04 1.000000000000000048e-04 2.228288178440650247e-01 3.260553295478668678e-01 1.196023061402631538e-01 2.363004795705005712e-01 3.355895192862425880e-01 1.370114398547585821e-01
3.860000000000000000e+02 1.608139531802658118e-01 2.709044589957305682e-01 5.072344736480102756e-02 2.031268564675359212e-01 2.976488232184710259e-01 1.086048897166008026e-01 2.561189527361824592e-01 3.942110436637121795e-01 1.180268618086527388e-01 2.466793677339511881e-01 3.548095338586724212e-01 1.385492016092299272e-01 1.995550794348273926e-01 2.775262762586121479e-01 1.215838826110426651e-01 1.995334026766224789e-01 2.777523696327081626e-01 1.213144357205367813e-01 2.413148997465521461e+04 2.180356760443956009e+05 1.000000000000000048e-04 2.238196273639244671e-01 3.271731570365201680e-01 1.204660976913287801e-01 2.366502288374379148e-01 3.388035268241717524e-01 1.344969308507040773e-01
3.870000000000000000e+02 1.596553153706730954e-01 2.654221304845996166e-01 5.388850025674660205e-02 2.014130338468123338e-01 2.937360346570111469e-01 1.090900330366135068e-01 2.540257687129177655e-01 3.948172534678883183e-01 1.132342839579472404e-01 2.465935695021384544e-01 3.562063730107277171e-01 1.369807659935491917e-01 1.949764314223411399e-01 2.671166695876022734e-01 1.228361932570800341e-01 1.949662777469481079e-01 2.672418328887438133e-01 1.226907226051524302e-01 1.396087565551454827e+04 9.777095041391316045e+04 1.000000000000000048e-04 2.257035859038890868e-01 3.318832935486160651e-01 1.195238782591621085e-01 2.376957900612225727e-01 3.385414528149227054e-01 1.368501273075224400e-01
3.880000000000000000e+02 1.600654610373551945e-01 2.636851680627022021e-01 5.644575401200820075e-02 2.031234604185845893e-01 2.975953492490186481e-01 1.086515715881505445e-01 2.544333845041617526e-01 3.975840281187569270e-01 1.112827408895665504e-01 2.475032433199390869e-01 3.582395186745331861e-01 1.367669679653450154e-01 1.972012917038006852e-01 2.700319119328616901e-01 1.243706714747396802e-01 1.970864940600311477e-01 2.699382109456182066e-01 1.242347771744440887e-01 6.898516540736446586e+03 4.414383368146880093e+04 1.000000000000000048e-04 2.269803759697840984e-01 3.306306165153429788e-01 1.233301354242252040e-01 2.379530843980510180e-01 3.420259097212972610e-01 1.338802590748047749e-01
3.890000000000000000e+02 1.596980017716015110e-01 2.537744163184786350e-01 6.562158722472438699e-02 2.053017402340440167e-01 3.024629642047451661e-01 1.081405162633428396e-01 2.563248373024720750e-01 4.005502420612153669e-01 1.120994325437287831e-01 2.491369076926835402e-01 3.603601280846094324e-01 1.379136873007576480e-01 1.999710675424415662e-01 2.763823250333332093e-01 1.235598100515499370e-01 1.999303063418976512e-01 2.764038080240354689e-01 1.234568046597598334e-01 6.162663176413755536e+03 3.664434408375647763e+04 1.000000000000000048e-04 2.286934433066727390e-01 3.348070048756766059e-01 1.225798817376688860e-01 2.385200396399282108e-01 3.413661835401792244e-01 1.356738957396771972e-01
3.900000000000000000e+02 1.596286547315782511e-01 2.563185294105940759e-01 6.293878005256241248e-02 2.060295258279218333e-01 3.023475195381858383e-01 1.097115321176578284e-01 2.593824212721959066e-01 4.036770309195636952e-01 1.150878116248281180e-01 2.515059972678382882e-01 3.608107387568371682e-01 1.422012557788394083e-01 2.006799030613710955e-01 2.749596563030911045e-01 1.264001498196510864e-01 2.005794169216641720e-01 2.749294171013997312e-01 1.262294167419286128e-01 4.215329722403652340e+03 2.381441882043031364e+04 1.000000000000000048e-04 2.295623849109644510e-01 3.367224858849261482e-01 1.224022839370027399e-01 2.388498968201448192e-01 3.436864751786240513e-01 1.340133184616655870e-01
3.910000000000000000e+02 1.613586792690928085e-01 2.562241124838630091e-01 6.649324605432258006e-02 2.064866594700255631e-01 3.016067574488147107e-01 1.113665614912364293e-01 2.608243494613924907e-01 4.023913875741434998e-01 1.192573113486414538e-01 2.520004138532382365e-01 3.588353244193179803e-01 1.451655032871584927e-01 1.997200698486734649e-01 2.746139536783296919e-01 1.248261860190172517e-01 1.996531071069070906e-01 2.747560962072838620e-01 1.245501180065303193e-01 2.548908647254572134e+04 1.904825094917737879e+05 1.000000000000000048e-04 2.324179573615526573e-01 3.423574491525963048e-01 1.224784655705090236e-01 2.396503988986606326e-01 3.422521578591283808e-01 1.370486399381928844e-01
3.920000000000000000e+02 1.607363255239668554e-01 2.572515480884084438e-01 6.422110295952529468e-02 2.085199920317078459e-01 3.026048433692780093e-01 1.144351406941376825e-01 2.621133757675005449e-01 3.993533786945938080e-01 1.248733728404072818e-01 2.527237545777316075e-01 3.585636075735293415e-01 1.468839015819338734e-01 1.975559921742122138e-01 2.694197003684615233e-01 1.256922839799629044e-01 1.973795925171226984e-01 2.694992094493270929e-01 1.252599755849183039e-01 1.651579679038169343e+04 9.301382667032007885e+04 1.000000000000000048e-04 2.369067218783438011e-01 3.540509317769070519e-01 1.197625119797805365e-01 2.395906729250661116e-01 3.429895545454969552e-01 1.361917913046352679e-01
3.930000000000000000e+02 1.599151203815286360e-01 2.503546658871086961e-01 6.947557487594858971e-02 2.079314669568088636e-01 3.008517706992553942e-01 1.150111632143623469e-01 2.620154555967607046e-01 3.957615363045628998e-01 1.282693748889584817e-01 2.528314157976749299e-01 3.579330278738827031e-01 1.477298037214671567e-01 1.954192695575907024e-01 2.657992445825579919e-01 1.250392945326234406e-01 1.951248855686981420e-01 2.654655516118917813e-01 1.247842195255045167e-01 2.286852100845676250e+04 1.786420965120367764e+05 1.000000000000000048e-04 2.376870271494266884e-01 3.576754257446688734e-01 1.176986285541845173e-01 2.400994647516083713e-01 3.411077865985945312e-01 1.390911429046222392e-01
3.940000000000000000e+02 1.585548865273389285e-01 2.507548064324061632e-01 6.635496662227167997e-02 2.101733260026101280e-01 3.064882442422277586e-01 1.138584077629925251e-01 2.645224985966568299e-01 3.960768132759603932e-01 1.329681839173532665e-01 2.528311551286522851e-01 3.572166258552251783e-01 1.484456844020794197e-01 1.978499132349398615e-01 2.723595884679317347e-01 1.233402380019479744e-01 1.975774148073060066e-01 2.719381065714291390e-01 1.232167230431828603e-01 1.060911585039678539e+04 7.383199366010238009e+04 1.000000000000000048e-04 2.373824763014766026e-01 3.550549316403839861e-01 1.197100209625692330e-01 2.386703911072332873e-01 3.402190285969305950e-01 1.371217536175359797e-01
3.950000000000000000e+02 1.545433856875780831e-01 2.484846600169186015e-01 6.060211135823756479e-02 2.095537539143642325e-01 3.054186740046282433e-01 1.136888338241002078e-01 2.663631530727466612e-01 3.979541354469723347e-01 1.347721706985209600e-01 2.530100981587421471e-01 3.555933072894911229e-01 1.504268890279931714e-01 1.971178365584408398e-01 2.704925492972568013e-01 1.237431238196248923e-01 1.969366543256295676e-01 2.702373726618500505e-01 1.236359359894090709e-01 3.094715387002706120e+04 1.881467932180642383e+05 1.000000000000000048e-04 2.378528061760217527e-01 3.551774247703655130e-01 1.205281875816779785e-01 2.389571959151911562e-01 3.375411760603496680e-01 1.403732157700326444e-01
3.960000000000000000e+02 1.508969169510190611e-01 2.472726144424549077e-01 5.452121945958321447e-02 2.072549913941014177e-01 3.001325573650626688e-01 1.143774254231401805e-01 2.650408187959895634e-01 3.952723391875016534e-01 1.348092984044774734e-01 2.512612505821795184e-01 3.532481953084942727e-01 1.492743058558647362e-01 1.947445292180062515e-01 2.658630550482494748e-01 1.236260033877630282e-01 1.947786749538506501e-01 2.660551036546398573e-01 1.235022462530614290e-01 3.702295850205706665e+04 1.774771181363235810e+05 1.000000000000000048e-04 2.362683366953790831e-01 3.503106269934472272e-01 1.222260463973109390e-01 2.370279804566392534e-01 3.363740051007519938e-01 1.376819558125264853e-01
3.970000000000000000e+02 1.447069489798545605e-01 2.343568760564038178e-01 5.505702190330530321e-02 2.069458208063589266e-01 2.950644493789076339e-01 1.188271922338102193e-01 2.638312453034564187e-01 3.948227017737338529e-01 1.328397888331789845e-01 2.493046108713705411e-01 3.520006119261842037e-01 1.466086098165568785e-01 1.934604182533321004e-01 2.585169600574799276e-01 1.284038764491842732e-01 1.934811849401406325e-01 2.586319798414202231e-01 1.283303900388610419e-01 3.359528958704204706e+04 1.935877431383713265e+05 1.000000000000000048e-04 2.377638146371332806e-01 3.512231569716270929e-01 1.243044723026394682e-01 2.373422031649952690e-01 3.337390676447152815e-01 1.409453386852752566e-01
3.980000000000000000e+02 1.446786376620952663e-01 2.318594577224220021e-01 5.749781760176854439e-02 2.073094662276097899e-01 2.970847944220489922e-01 1.175341380331705737e-01 2.632319334544638290e-01 3.978916368502517509e-01 1.285722300586759348e-01 2.474271278770643900e-01 3.498438231049985081e-01 1.450104326491302720e-01 1.952306023684590441e-01 2.623573839698049026e-01 1.281038207671132134e-01 1.952760867008803691e-01 2.624607090959579780e-01 1.280914643058027602e-01 2.256054477583364496e+04 1.184906137277364614e+05 1.000000000000000048e-04 2.353418283440368575e-01 3.451068972915428690e-01 1.255767593965308460e-01 2.360504513568352780e-01 3.336598265961008281e-01 1.384410761175697280e-01
3.990000000000000000e+02 1.477088349201618189e-01 2.357258262497861911e-01 5.969184359053744671e-02 2.041067202199150499e-01 2.908586647936811098e-01 1.173547756461489899e-01 2.615004064113801707e-01 3.946344972135681917e-01 1.283663156091921498e-01 2.473161909288467686e-01 3.465459733319011804e-01 1.480864085257923568e-01 1.945665907983029075e-01 2.581711493246647282e-01 1.309620322719410868e-01 1.946612036163457016e-01 2.584035027545960039e-01 1.309189044780953992e-01 2.641736384239657855e+04 1.448912285614590219e+05 1.000000000000000048e-04 2.372016595084632251e-01 3.462256048468714265e-01 1.281777141700550238e-01 2.359473481942007123e-01 3.299213311727537956e-01 1.419733652156476011e-01
4.000000000000000000e+02 1.492297042966577725e-01 2.370838726228087223e-01 6.137553597050683651e-02 2.026952407599099670e-01 2.871004022473487294e-01 1.182900792724712186e-01 2.597855763729057244e-01 3.909654777525529146e-01 1.286056749932585341e-01 2.473890948810002766e-01 3.430516735752025537e-01 1.517265161867979995e-01 1.937274223498170744e-01 2.570132043951078304e-01 1.304416403045263184e-01 1.936728409458647326e-01 2.566652170968265478e-01 1.306804647949029452e-01 1.436513787011686691e+04 7.239035118988098111e+04 1.000000000000000048e-04 2.334829134115440352e-01 3.381542561111302581e-01 1.288115707119578124e-01 2.352638552235434000e-01 3.283457775314771454e-01 1.421819329156096545e-01
4.010000000000000000e+02 1.480110833869408837e-01 2.318732496631559503e-01 6.414891711072581715e-02 2.029529524099535354e-01 2.862403005381151111e-01 1.196656042817919735e-01 2.599815666813538040e-01 3.885872551836563327e-01 1.313758781790513031e-01 2.469074152070746542e-01 3.406592336069005356e-01 1.531555968072487728e-01 1.927327437000245502e-01 2.524426499080099084e-01 1.330228374920391921e-01 1.926768488223992992e-01 2.524312709471554506e-01 1.329224266976431479e-01 1.082871834513331487e+04 4.991540363394860469e+04 1.000000000000000048e-04 2.360642218523389957e-01 3.398944845347591226e-01 1.322339591699188688e-01 2.333574926931485660e-01 3.227289455196237222e-01 1.439860398666734098e-01
4.020000000000000000e+02 1.477839603308322147e-01 2.315973931760048621e-01 6.397052748565958125e-02 2.018936399379275548e-01 2.824281581805271890e-01 1.213591216953279345e-01 2.598792762818120106e-01 3.839213572565909893e-01 1.358371953070330318e-01 2.448515411408766218e-01 3.371890628396101430e-01 1.525140194421430728e-01 1.901303626666322188e-01 2.490786659871902509e-01 1.311820593460741868e-01 1.900856904160999061e-01 2.492548670462477467e-01 1.309165137859520656e-01 2.244111735855982988e+04 1.575722481756524940e+05 1.000000000000000048e-04 2.330810216496333465e-01 3.352877556807917769e-01 1.308742876184749160e-01 2.333919293833609798e-01 3.216060062189027846e-01 1.451778525478191473e-01
4.030000000000000000e+02 1.445729541553671949e-01 2.302472819300445117e-01 5.889862638068987799e-02 2.050879402845721122e-01 2.849389878498731488e-01 1.252368927192710757e-01 2.612828036779207830e-01 3.836920594351310165e-01 1.388735479207105494e-01 2.442975118377758714e-01 3.357856243725504952e-01 1.528093993030012476e-01 1.919408436654163330e-01 2.545676600515791033e-01 1.293140272792535628e-01 1.918227444251359992e-01 2.545755084827234782e-01 1.290699803675485202e-01 2.280631537252197086e+04 1.566852139834859408e+05 1.000000000000000048e-04 2.365022492210760996e-01 3.396551856350244480e-01 1.333493128071277511e-01 2.309509775306984869e-01 3.171149234925950688e-01 1.447870315688019049e-01
4.040000000000000000e+02 1.482169179251631719e-01 2.346207554192142331e-01 6.181308043111209682e-02 2.051953618710966876e-01 2.814682332930663056e-01 1.289224904491270696e-01 2.595188378058208012e-01 3.776603526619618512e-01 1.413773229496797512e-01 2.443900051093813586e-01 3.360883116102693080e-01 1.526916986084933814e-01 1.952748801550841795e-01 2.581983257678069910e-01 1.323514345423613681e-01 1.949963914953690980e-01 2.578265918351669295e-01 1.321661911555712665e-01 2.571027526637339906e+04 1.713669603066875134e+05 1.000000000000000048e-04 2.345416976099898299e-01 3.359059043745727946e-01 1.331774908454068651e-01 2.317689186427657755e-01 3.172088870344456080e-01 1.463289502510859152e-01
4.050000000000000000e+02 1.518483939719344200e-01 2.401450986152116884e-01 6.355168932865715159e-02 2.032322530137351257e-01 2.830455099394735274e-01 1.234189960879967518e-01 2.577244393975914871e-01 3.753726540087212737e-01 1.400762247864617005e-01 2.456209388683376071e-01 3.398640273052839222e-01 1.513778504313912920e-01 1.964154411153503921e-01 2.628751904144097651e-01 1.299556918162910468e-01 1.960586357379704436e-01 2.624090969366510429e-01 1.297081745392898444e-01 2.375913587349904265e+04 1.456006495325866854e+05 1.000000000000000048e-04 2.345460755324322855e-01 3.356621292117810684e-01 1.334300218530835025e-01 2.285469558012261371e-01 3.137567474394473699e-01 1.433371641630049043e-01
4.060000000000000000e+02 1.537433557877106172e-01 2.456844168389255012e-01 6.180229473649571925e-02 2.030048106651988482e-01 2.849367410830905278e-01 1.210728802473071547e-01 2.568536671620874623e-01 3.745048070806334950e-01 1.392025272435414296e-01 2.454792430611564547e-01 3.401364954527359430e-01 1.508219906695769663e-01 1.974428317297696744e-01 2.665138089566448376e-01 1.283718545028945113e-01 1.972720195126993203e-01 2.663815867870674148e-01 1.281624522383312259e-01 2.768697962858289975e+04 2.128634558632444823e+05 1.000000000000000048e-04 2.348345125541770051e-01 3.353976073534254421e-01 1.342714177549285681e-01 2.296263837072539116e-01 3.147096972657522085e-01 1.445430701487556147e-01
4.070000000000000000e+02 1.541933487908350442e-01 2.449301906010952212e-01 6.345650698057485328e-02 2.020781666634997031e-01 2.852709770217219942e-01 1.188853563052774259e-01 2.568760545489698344e-01 3.787643716059133636e-01 1.349877374920263329e-01 2.447909579802878266e-01 3.422185324390426553e-01 1.473633835215329979e-01 1.953707815538151815e-01 2.637183478269780612e-01 1.270232152806523018e-01 1.952892401981409787e-01 2.635652188180264144e-01 1.270132615782555152e-01 1.995869972657292237e+04 1.342251157864196575e+05 1.000000000000000048e-04 2.380148515655123032e-01 3.421237048333491404e-01 1.339059982976754659e-01 2.260062101001246437e-01 3.113020462884400485e-01 1.407103739118092112e-01
4.080000000000000000e+02 1.561574587478675447e-01 2.486519983415773627e-01 6.366291915415771274e-02 2.026179577541430965e-01 2.837938383299447032e-01 1.214420771783415037e-01 2.565982788843003681e-01 3.811898032226856969e-01 1.320067545459150116e-01 2.442014013324388944e-01 3.429534321434341004e-01 1.454493705214436883e-01 1.939663789999860888e-01 2.606937329541856863e-01 1.272390250457864913e-01 1.941116824296279242e-01 2.611668954088929850e-01 1.270564694503628633e-01 1.212649804627748199e+04 6.830266305284785631e+04 1.000000000000000048e-04 2.350005004324103586e-01 3.354810036953975727e-01 1.345199971694231167e-01 2.274943965412115077e-01 3.137572348242783637e-01 1.412315582581446516e-01
4.090000000000000000e+02 1.530792773402815388e-01 2.431917373042573605e-01 6.296681737630571707e-02 2.033715185292060690e-01 2.845194155445027739e-01 1.222236215139093501e-01 2.550902879747690699e-01 3.835001485514470954e-01 1.266804273980910167e-01 2.443674187144336263e-01 3.439745274990489987e-01 1.447603099298182538e-01 1.930635144473122622e-01 2.595620683981382237e-01 1.265649604964863006e-01 1.930447946650415414e-01 2.596302922628433429e-01 1.264592970672397398e-01 1.301212678341753053e+04 9.097727612968819449e+04 1.000000000000000048e-04 2.352167500536172240e-01 3.396274598415242041e-01 1.308060402657102161e-01 2.239930763724452545e-01 3.109073422053262314e-01 1.370788105395643053e-01
4.100000000000000000e+02 1.553112256767476829e-01 2.510139846192468993e-01 5.960846673424846642e-02 2.029161961729739616e-01 2.857673538302088478e-01 1.200650385157390754e-01 2.557223582852290455e-01 3.864278091794648429e-01 1.250169073909932760e-01 2.440378885279070875e-01 3.433181349858490106e-01 1.447576420699651645e-01 1.962609230371702429e-01 2.611419506300410309e-01 1.313798954442994549e-01 1.962122849200024222e-01 2.610931406646340713e-01 1.313314291753707452e-01 2.227000987121226717e+04 1.729936386744742631e+05 1.000000000000000048e-04 2.320378550480645119e-01 3.321119828893660531e-01 1.319637272067629707e-01 2.263340508684279495e-01 3.129868254084318124e-01 1.396812763284241143e-01
4.110000000000000000e+02 1.540825909970631735e-01 2.515049204668516891e-01 5.666026152727467180e-02 2.025395694164306704e-01 2.874096158572488902e-01 1.176695229756124644e-01 2.556133799993161593e-01 3.858601040366313462e-01 1.253666559620009724e-01 2.452973696820996696e-01 3.444004176944562845e-01 1.461943216697430825e-01 1.974581508143316844e-01 2.649350888421988515e-01 1.299812127864645450e-01 1.974169802205593405e-01 2.650279184474402805e-01 1.298060419936784005e-01 2.096517432132029717e+04 1.376402435539400612e+05 1.000000000000000048e-04 2.349935737467693520e-01 3.378511305251866714e-01 1.321360169683520325e-01 2.249146527681404328e-01 3.116432586150568174e-01 1.381860469212240483e-01
4.120000000000000000e+02 1.531936104354381378e-01 2.565516739188294926e-01 4.983554695204679696e-02 2.035818532416423243e-01 2.870417045825328084e-01 1.201220019007518541e-01 2.574510399280353634e-01 3.848423981641611036e-01 1.300596816919096232e-01 2.470101221435675731e-01 3.444050904519539436e-01 1.496151538351812027e-01 1.998678971624927303e-01 2.672988272310100610e-01 1.324369670939753996e-01 1.996086622473989269e-01 2.665765441391471646e-01 1.326407803556506892e-01 2.136369821383959788e+04 1.866398482679444132e+05 1.000000000000000048e-04 2.313621683311577470e-01 3.309190402833595002e-01 1.318052963789559939e-01 2.261675143833077606e-01 3.128479439003239992e-01 1.394870848662915219e-01
4.130000000000000000e+02 1.499627447113218992e-01 2.500374467171466164e-01 4.988804270549716813e-02 2.060288369029280031e-01 2.899042163848225551e-01 1.221534574210334789e-01 2.598867589090381180e-01 3.849537499107641980e-01 1.348197679073120381e-01 2.501891777001069572e-01 3.455099898462465347e-01 1.548683655539673798e-01 2.012569154847664299e-01 2.657682992687803170e-01 1.367455317007525428e-01 2.011347364657652681e-01 2.655541339309538951e-01 1.367153390005766411e-01 1.766118638622591607e+04 1.037922692125587346e+05 1.000000000000000048e-04 2.353584318251313034e-01 3.379565922452265059e-01 1.327602714050361010e-01 2.262924492603379523e-01 3.124172696172808350e-01 1.401676289033950695e-01
4.140000000000000000e+02 1.503381798655243629e-01 2.517135674852809535e-01 4.896279224576774447e-02 2.090649488797900191e-01 2.946215143918686774e-01 1.235083833677113746e-01 2.630480589510511003e-01 3.870795474463621932e-01 1.390165704557399795e-01 2.519138880246238332e-01 3.457171457026112504e-01 1.581106303466364160e-01 2.042129095156019480e-01 2.729274089701805295e-01 1.354984100610233666e-01 2.038970443450481007e-01 2.722096354789456663e-01 1.355844532111505352e-01 1.987238781795451723e+04 1.245817784187136276e+05 1.000000000000000048e-04 2.344693152372655243e-01 3.387641856394497109e-01 1.301744448350813377e-01 2.270212285541933217e-01 3.128499486244931127e-01 1.411925084838935307e-01
4.150000000000000000e+02 1.523046583042115543e-01 2.563400857383092979e-01 4.826923087011381064e-02 2.068485061396205527e-01 2.899807175592383768e-01 1.237162947200027424e-01 2.631033723513475087e-01 3.853517891022852915e-01 1.408549556004097258e-01 2.536361758680683032e-01 3.487346902420638273e-01 1.585376614940728068e-01 1.998386982678961865e-01 2.662815251052196852e-01 1.333958714305726878e-01 1.995181784655971347e-01 2.657022268575469637e-01 1.333341300736472779e-01 2.222259880870021880e+04 1.231547986067617167e+05 1.000000000000000048e-04 2.385526479012251566e-01 3.428903331235613194e-01 1.342149626788890215e-01 2.273490770555546825e-01 3.141263126156569330e-01 1.405718414954524598e-01
4.160000000000000000e+02 1.534531003751967992e-01 2.606479333704436741e-01 4.625826737994991056e-02 2.115753091125903707e-01 2.987416694246322058e-01 1.244089488005485217e-01 2.655883135707866050e-01 3.913692098160973520e-01 1.398074173254758579e-01 2.553503314752829656e-01 3.535929092456069900e-01 1.571077537049589412e-01 2.022168480007905389e-01 2.736229155409217739e-01 1.308107804606593039e-01 2.020890653517810054e-01 2.736288644838477668e-01 1.305492662197142439e-01 2.660603070070270041e+04 1.384019729313483695e+05 1.000000000000000048e-04 2.371167302971569357e-01 3.439126921621951660e-01 1.303207684321187054e-01 2.285158569042939902e-01 3.131163517868348345e-01 1.439153620217531737e-01
4.170000000000000000e+02 1.550982819779851141e-01 2.621234749092413718e-01 4.807308904672887018e-02 2.143139300182229368e-01 3.043987378839371760e-01 1.242291221525087114e-01 2.660090530919329566e-01 3.961640786051459084e-01 1.358540275787200047e-01 2.547545017072001539e-01 3.565422184039485076e-01 1.529667850104518001e-01 2.044614148018588651e-01 2.824568550925296018e-01 1.264659745111881561e-01 2.041270977237287509e-01 2.817585726748969011e-01 1.264956227725605731e-01 2.255163090707940137e+04 1.215688902284009673e+05 1.000000000000000048e-04 2.394309089812856062e-01 3.433131190054855564e-01 1.355486989570856282e-01 2.293158077309478682e-01 3.159124389530184596e-01 1.427191765088772768e-01
4.180000000000000000e+02 1.513020641242818487e-01 2.563985087497455684e-01 4.620561949881814290e-02 2.148355113453777610e-01 3.091066858657566252e-01 1.205643368249988828e-01 2.684357250351430690e-01 4.019325279700984854e-01 1.349389221001876249e-01 2.558901748605668103e-01 3.599097974293853364e-01 1.518705522917482564e-01 2.035100518145497306e-01 2.794306809569290784e-01 1.275894226721703828e-01 2.033300456633969633e-01 2.790576948533930457e-01 1.276023964734008809e-01 2.072961481958114382e+04 1.030080158474754135e+05 1.000000000000000048e-04 2.362641247784529885e-01 3.405982195502336163e-01 1.319300300066723330e-01 2.298588186827849045e-01 3.145031875341571248e-01 1.452144498314126841e-01
4.190000000000000000e+02 1.498859812826558446e-01 2.567093635239903748e-01 4.306259904132130056e-02 2.172731193485100132e-01 3.167268547936432643e-01 1.178193839033767620e-01 2.714329238376182452e-01 4.051591031212565808e-01 1.377067445539799373e-01 2.561728431047684551e-01 3.598725092135135473e-01 1.524731769960233629e-01 2.057208585621160823e-01 2.884530030298195213e-01 1.229887140944126434e-01 2.054922665217159272e-01 2.877217906151760540e-01 1.232627424282558143e-01 2.985791092495644625e+04 2.406754587266868039e+05 1.000000000000000048e-04 2.394560876761245849e-01 3.392904595150044722e-01 1.396217158372446976e-01 2.301298773905246509e-01 3.161778796184325779e-01 1.440818751626167238e-01
4.200000000000000000e+02 1.483466540702402525e-01 2.580041297432866254e-01 3.868917839719387963e-02 2.139898197625358101e-01 3.099883635498226764e-01 1.179912759752489437e-01 2.708819395551270159e-01 4.037541988266118986e-01 1.380096802836421610e-01 2.557057480984108455e-01 3.606712742543290440e-01 1.507402219424926471e-01 1.994408081715511871e-01 2.739844073918353828e-01 1.248972089512669637e-01 1.994574695571427470e-01 2.742825269747489747e-01 1.246324121395365192e-01 2.951272029509423373e+04 1.755283081968769839e+05 1.000000000000000048e-04 2.374952210630690841e-01 3.421213273922903975e-01 1.328691147338477707e-01 2.297921656349253827e-01 3.156832638134781654e-01 1.439010674563726000e-01
4.210000000000000000e+02 1.484201361467773761e-01 2.516818450816371011e-01 4.515842721191763720e-02 2.126451300513760023e-01 3.046877254525996448e-01 1.206025346501523460e-01 2.705834257529706743e-01 4.035678983220380989e-01 1.375989531839032498e-01 2.548112373557389065e-01 3.607703452462440730e-01 1.488521294652337401e-01 1.973105982669730030e-01 2.706239630167154853e-01 1.239972335172305068e-01 1.974568456014939855e-01 2.711744271052609623e-01 1.237392640977270364e-01 3.232107860461285964e+04 1.768399223805084184e+05 1.000000000000000048e-04 2.384546603625662398e-01 3.365675644306989067e-01 1.403417562944335728e-01 2.301991241745200978e-01 3.166791439242067074e-01 1.437191044248334604e-01
4.220000000000000000e+02 1.473932941273091990e-01 2.450317622746253921e-01 4.975482597999300594e-02 2.137763503363801498e-01 3.049270605161007452e-01 1.226256401566595822e-01 2.704568293447007776e-01 4.045302810698275242e-01 1.363833776195740310e-01 2.535161182340090469e-01 3.599369680414029604e-01 1.470952684266151334e-01 1.969693959943123185e-01 2.690097787758187753e-01 1.249290132128058478e-01 1.969381245096043509e-01 2.691285477175875407e-01 1.247477013016211334e-01 3.517125525068695424e+04 1.893246700602461060e+05 1.000000000000000048e-04 2.378327213510321447e-01 3.440587716812804064e-01 1.316066710207838830e-01 2.293525573205880130e-01 3.173339213022278726e-01 1.413711933389481534e-01
4.230000000000000000e+02 1.485478421706646346e-01 2.441701939026582613e-01 5.292549043867102176e-02 2.134942929337476925e-01 3.008805754391836174e-01 1.261080104283117675e-01 2.684780937975193016e-01 4.024703898286845494e-01 1.344857977663540261e-01 2.537870388439553704e-01 3.590097041421791979e-01 1.485643735457315429e-01 1.974444999178712745e-01 2.664453086933998849e-01 1.284436911423426642e-01 1.974162748265478051e-01 2.666053667396193205e-01 1.282271829134762897e-01 3.144311405111289423e+04 2.009847851611615624e+05 1.000000000000000048e-04 2.359105993930556699e-01 3.371271989867097307e-01 1.346939997994016092e-01 2.294679543585801396e-01 3.172005431077158377e-01 1.417353656094444414e-01
4.240000000000000000e+02 1.470534196427965012e-01 2.427908690233911149e-01 5.131597026220188762e-02 2.145568403314296324e-01 3.007094958399137985e-01 1.284041848229454663e-01 2.674557655005324608e-01 4.003707887403133991e-01 1.345407422607515502e-01 2.540311767235674534e-01 3.583431047949977577e-01 1.497192486521371491e-01 2.008588517801769280e-01 2.734771657388591071e-01 1.282405378214947489e-01 2.007121343653760770e-01 2.731613611577301537e-01 1.282629075730220281e-01 3.123076195807167460e+04 1.677463132278822304e+05 1.000000000000000048e-04 2.366076990136100622e-01 3.441683797948978940e-01 1.290470182323222581e-01 2.282088020940607753e-01 3.185077592607530872e-01 1.379098449273684635e-01
4.250000000000000000e+02 1.463527158983581877e-01 2.434296969489486151e-01 4.927573484776774648e-02 2.142136676363565750e-01 3.025230518416346936e-01 1.259042834310784564e-01 2.666490444961723827e-01 3.996958098474839849e-01 1.336022791448608082e-01 2.539771947260123786e-01 3.574939824318796866e-01 1.504604070201450705e-01 2.011894846685087501e-01 2.726156503193893910e-01 1.297633190176281093e-01 2.011680104349879705e-01 2.725071267099558048e-01 1.298288941600201363e-01 4.782316400787614111e+04 2.676660332399918116e+05 1.000000000000000048e-04 2.373501495042512621e-01 3.421630419529632094e-01 1.325372570555393148e-01 2.278304550037952569e-01 3.170620223948217298e-01 1.385988876127688119e-01
4.260000000000000000e+02 1.479750785892629261e-01 2.445702554431159470e-01 5.137990173540991912e-02 2.124480275110852412e-01 3.000816666209668582e-01 1.248143884012036381e-01 2.642017336002173700e-01 3.957660695072091062e-01 1.326373976932256338e-01 2.525070860090029012e-01 3.541273216069329988e-01 1.508868504110728037e-01 2.007930736241215208e-01 2.701796801984815977e-01 1.314064670497614440e-01 2.007794552987143544e-01 2.702242242101886571e-01 1.313346863872400516e-01 3.626221308462315938e+04 1.880911423223190359e+05 1.000000000000000048e-04 2.393373773694384421e-01 3.484713872423523817e-01 1.302033674965245302e-01 2.274517074752349932e-01 3.175794789848179200e-01 1.373239359656520664e-01
4.270000000000000000e+02 1.479033471578700409e-01 2.445239439778119361e-01 5.128275033792814575e-02 2.103532012152827257e-01 3.005892162787628941e-01 1.201171861518025574e-01 2.607751177309670099e-01 3.900840472298148232e-01 1.314661882321191966e-01 2.514886829422170456e-01 3.517437515485770105e-01 1.512336143358570806e-01 1.983167836505866921e-01 2.646998032211452800e-01 1.319337640800281042e-01 1.982667139948249557e-01 2.647573700068750480e-01 1.317760579827748912e-01 2.592175071018675226e+04 1.419741637681635912e+05 1.000000000000000048e-04 2.436066320870730328e-01 3.569025331624037234e-01 1.303107310117423423e-01 2.274490516597321710e-01 3.162094477896907341e-01 1.386886555297736079e-01
4.280000000000000000e+02 1.478530064099024544e-01 2.407471589935593625e-01 5.495885382624554616e-02 2.082168464491954418e-01 3.018090068318340369e-01 1.146246860665568329e-01 2.593383278096601519e-01 3.878106841155576356e-01 1.308659715037626681e-01 2.499015442664646314e-01 3.496910825573034121e-01 1.501120059756258784e-01 1.968015475937869574e-01 2.641505230718624864e-01 1.294525721157114007e-01 1.967832473966452389e-01 2.642126414608103602e-01 1.293538533324801176e-01 1.311503934962474341e+04 6.575865886306243192e+04 1.000000000000000048e-04 2.417696723319515406e-01 3.527619849592817380e-01 1.307773597046213432e-01 2.273089819691933022e-01 3.156180862488762173e-01 1.389998776895104149e-01
4.290000000000000000e+02 1.464660263713910837e-01 2.386112464111035392e-01 5.432080633167861439e-02 2.064920054025851104e-01 2.972660177879709598e-01 1.157179930171992749e-01 2.571113748881458383e-01 3.847195487431240846e-01 1.295032010331676198e-01 2.492682057139863905e-01 3.503378866232760847e-01 1.481985248046966963e-01 1.952448978771325061e-01 2.609209732383990232e-01 1.295688225158659890e-01 1.950413945648702130e-01 2.604572698533842434e-01 1.296255192763561825e-01 1.248877969335121634e+04 8.541955855483050982e+04 1.000000000000000048e-04 2.393361186518356554e-01 3.496199933243524516e-01 1.290522439793188592e-01 2.268845808321528768e-01 3.141166928565333749e-01 1.396524688077723786e-01
4.300000000000000000e+02 1.429547012340675050e-01 2.333171602183231053e-01 5.259224224981189078e-02 2.072708875439842613e-01 2.995135812557733201e-01 1.150281938321952024e-01 2.568423643658709898e-01 3.879244670637078674e-01 1.257602616680341401e-01 2.477250568144934162e-01 3.490404739512789067e-01 1.464096396777079534e-01 1.966043583487356028e-01 2.639294800304923250e-01 1.292792366669788529e-01 1.964316014070164873e-01 2.636174641149371389e-01 1.292457386990958079e-01 8.445347930370913673e+03 4.755408425737438665e+04 1.000000000000000048e-04 2.378136481015360182e-01 3.442586638346891714e-01 1.313686323683828650e-01 2.263186966053055416e-01 3.133736748336031774e-01 1.392637183770079057e-01
4.310000000000000000e+02 1.420993044798867233e-01 2.339259987450469369e-01 5.027261021472650970e-02 2.052714185931047153e-01 2.990227438497365942e-01 1.115200933364728225e-01 2.545909616921915863e-01 3.875795009862189611e-01 1.216024223981641839e-01 2.470209488939485720e-01 3.477002182294598454e-01 1.463416795584372709e-01 1.964652966588419924e-01 2.637475616963371183e-01 1.291830316213468666e-01 1.963805662275043273e-01 2.636862226093407702e-01 1.290749098456678845e-01 3.822258178723814581e+03 1.968303801737774484e+04 1.000000000000000048e-04 2.346042160328849768e-01 3.434816199519988289e-01 1.257268121137711248e-01 2.254692166068583137e-01 3.124219188239295564e-01 1.385165143897870710e-01
4.320000000000000000e+02 1.411763372349787993e-01 2.286850391220711098e-01 5.366763534788650258e-02 2.028834346563045399e-01 3.001460004703345730e-01 1.056208688422744929e-01 2.529234739118657593e-01 3.877341692973268472e-01 1.181127785264046992e-01 2.444871528480097311e-01 3.434400504856650049e-01 1.455342552103544573e-01 1.928455515764057604e-01 2.604583094248868469e-01 1.252327937279246739e-01 1.926341723582968846e-01 2.601781080427094106e-01 1.250902366738843585e-01 1.629966828534883462e+04 1.353765274104124983e+05 1.000000000000000048e-04 2.324494345041135668e-01 3.362521166088960900e-01 1.286467523993310436e-01 2.248970724787824615e-01 3.121220922736419046e-01 1.376720526839230185e-01
4.330000000000000000e+02 1.427687919819904394e-01 2.307209965001147944e-01 5.481658746386607051e-02 2.000989975006358668e-01 3.001423205147574214e-01 1.000556744865143260e-01 2.503896085351898781e-01 3.845994128013359159e-01 1.161798042690438404e-01 2.413757294026116496e-01 3.422861299160470661e-01 1.404653288891762331e-01 1.886130602940304657e-01 2.563761046363189910e-01 1.208500159517419403e-01 1.884905255671846247e-01 2.562933386497346921e-01 1.206877124846345434e-01 1.399895058936121859e+04 9.528281945535613340e+04 1.000000000000000048e-04 2.322720436484762285e-01 3.417702658837177276e-01 1.227738214132347155e-01 2.237083243384080933e-01 3.121274198452396176e-01 1.352892288315765690e-01
4.340000000000000000e+02 1.453796489388464175e-01 2.342384162428494121e-01 5.652088163484343675e-02 1.990675922921503749e-01 2.992910332995786793e-01 9.884415128472205658e-02 2.473504711971339365e-01 3.819778259038427715e-01 1.127231164904251015e-01 2.380252495214495723e-01 3.412181779276463045e-01 1.348323211152528123e-01 1.849098383511183497e-01 2.530021431460542924e-01 1.168175335561824207e-01 1.848828993191288239e-01 2.532066652952749131e-01 1.165591333429827209e-01 1.389528266652758975e+04 1.070920944625337434e+05 1.000000000000000048e-04 2.266870580129026203e-01 3.264685764579712823e-01 1.269055395678339582e-01 2.235690621247705678e-01 3.121675718726361071e-01 1.349705523769050008e-01
4.350000000000000000e+02 1.446196393018884252e-01 2.332950481956037048e-01 5.594423040817314563e-02 1.997424210766144681e-01 2.973601411969147290e-01 1.021247009563142072e-01 2.454691501614036375e-01 3.818305334373837123e-01 1.091077668854235350e-01 2.341914782217755231e-01 3.393946309265734040e-01 1.289883255169776421e-01 1.848590966943481073e-01 2.552527458759491497e-01 1.144654475127470372e-01 1.847998551523320210e-01 2.553520058981755270e-01 1.142477044064885289e-01 5.559162640451151674e+03 4.283773162299669639e+04 1.000000000000000048e-04 2.273895942383571955e-01 3.340858436588782232e-01 1.206933448178361679e-01 2.221993369775563665e-01 3.123678458569536520e-01 1.320308280981591087e-01
4.360000000000000000e+02 1.438959193759430100e-01 2.350293461036085663e-01 5.276249264827745367e-02 1.993197387177024216e-01 2.945729830104933944e-01 1.040664944249114210e-01 2.442752524083017518e-01 3.812768427590969011e-01 1.072736620575065747e-01 2.334815301661515852e-01 3.397569764209251719e-01 1.272060839113779984e-01 1.861299479002154200e-01 2.577027565936017561e-01 1.145571392068290839e-01 1.859821202223973513e-01 2.576725692908642396e-01 1.142916711539304769e-01 2.225013915694290063e+03 1.713624419719368962e+04 1.000000000000000048e-04 2.209607373196081914e-01 3.205483339529223707e-01 1.213731406862939843e-01 2.228407620077302587e-01 3.140398704453740697e-01 1.316416535700864754e-01
4.370000000000000000e+02 1.463785621030595785e-01 2.366544800781234803e-01 5.610264412799567668e-02 1.980739796820614185e-01 2.917038007150023482e-01 1.044441586491204887e-01 2.448776138073874009e-01 3.814436582451921631e-01 1.083115693695826387e-01 2.344586939541355164e-01 3.400322980550675167e-01 1.288850898532035161e-01 1.891069240418248865e-01 2.614851778323358245e-01 1.167286702513139346e-01 1.889972670298025181e-01 2.616080127155082646e-01 1.163865213440967578e-01 1.704180526175305567e+04 1.803007225209071185e+05 1.000000000000000048e-04 2.223863154949662357e-01 3.240331750729229521e-01 1.207394559170095194e-01 2.219441855018193521e-01 3.132703121496440701e-01 1.306180588539946341e-01
4.380000000000000000e+02 1.492262965545848308e-01 2.365363672778002524e-01 6.191622583136940916e-02 1.952883550566755499e-01 2.856350297455571008e-01 1.049416803677940269e-01 2.444952573814820063e-01 3.790839779629372464e-01 1.099065368000267939e-01 2.351212318475092988e-01 3.377026009796963435e-01 1.325398627153222542e-01 1.900068643684175995e-01 2.646164128593254117e-01 1.153973158775097735e-01 1.898002345790122114e-01 2.643114132682500839e-01 1.152890558897743389e-01 2.040022131282472401e+04 1.316812440389640979e+05 1.000000000000000048e-04 2.187292259932529515e-01 3.180179687335642491e-01 1.194404832529416677e-01 2.238721342185930885e-01 3.175542685621882133e-01 1.301899998749979637e-01
4.390000000000000000e+02 1.525632145904480819e-01 2.398860053368680467e-01 6.524042384402810313e-02 1.937274256145955220e-01 2.810359027923557962e-01 1.064189484368352340e-01 2.432034712366371587e-01 3.752646763339478331e-01 1.111422661393264844e-01 2.363432839237019356e-01 3.393558565839349672e-01 1.333307112634689040e-01 1.884532337899587073e-01 2.592676541145579328e-01 1.176388134653594819e-01 1.882702916312936070e-01 2.590707903418640878e-01 1.174697929207231123e-01 1.398749357273536953e+04 7.205998616663934081e+04 1.000000000000000048e-04 2.265231567287005754e-01 3.318995916357994069e-01 1.211467218216017300e-01 2.231662236171831626e-01 3.155482262420770123e-01 1.307842209922892851e-01
4.400000000000000000e+02 1.534158431497583408e-01 2.433911524874025623e-01 6.344053381211411935e-02 1.956701161179390802e-01 2.841372445153981796e-01 1.072029877204799947e-01 2.438529175937431126e-01 3.750043631655503029e-01 1.127014720219358945e-01 2.354397189690171921e-01 3.393496609797437835e-01 1.315297769582906007e-01 1.894452387341863664e-01 2.629354398040539276e-01 1.159550376643188052e-01 1.894485978365557655e-01 2.630749117169922657e-01 1.158222839561192374e-01 1.058396467877430405e+04 6.193559935177098669e+04 1.000000000000000048e-04 2.207477678190482018e-01 3.257305759359032660e-01 1.157649597021931376e-01 2.251787097841126684e-01 3.217697654930528062e-01 1.285876540751725583e-01
4.410000000000000000e+02 1.530953058673854561e-01 2.451188625341533256e-01 6.107174920061760048e-02 1.968424410324773888e-01 2.824610669297084597e-01 1.112238151352463039e-01 2.429176809476406018e-01 3.719100281296894850e-01 1.139253337655917186e-01 2.358209018538867108e-01 3.395254010952228341e-01 1.321164026125505875e-01 1.875743105254170096e-01 2.572455754514323956e-01 1.179030455994016097e-01 1.875604167474150819e-01 2.574551004682152922e-01 1.176657330266148993e-01 1.594999250177998147e+04 1.273884360799180722e+05 1.000000000000000048e-04 2.278741378725288869e-01 3.366987552357487701e-01 1.190495205093089898e-01 2.245569635032438893e-01 3.181253410628097078e-01 1.309885859436780708e-01
4.420000000000000000e+02 1.523051734463274909e-01 2.404742249364022477e-01 6.413612195625273404e-02 2.016091804497894269e-01 2.881907254221697245e-01 1.150276354774091014e-01 2.461226719852841749e-01 3.775540179066159130e-01 1.146913260639524368e-01 2.384771333379188119e-01 3.420896425820495468e-01 1.348646240937880769e-01 1.911712045459701692e-01 2.610673334290968817e-01 1.212750756628434706e-01 1.909496524507248716e-01 2.607102442472836179e-01 1.211890606541661253e-01 2.955296764245910163e+04 2.164046165699553094e+05 1.000000000000000048e-04 2.221035628865309919e-01 3.305546674806296714e-01 1.136524582924323123e-01 2.279225103204600422e-01 3.254178916663169607e-01 1.304271289746030960e-01
4.430000000000000000e+02 1.552406714087359030e-01 2.450231933973835985e-01 6.545814942008819359e-02 2.043968798242050411e-01 2.901786411119844367e-01 1.186151185364256316e-01 2.478539904142924855e-01 3.780069265771378584e-01 1.177010542514471125e-01 2.424059250233488727e-01 3.442598665534569169e-01 1.405519834932408285e-01 1.943875804256571249e-01 2.618543974529091711e-01 1.269207633984051065e-01 1.942526243302763467e-01 2.616784992766262863e-01 1.268267493839264071e-01 2.518528305950348295e+04 1.303429779116170539e+05 1.000000000000000048e-04 2.242934161185939912e-01 3.311250356026339547e-01 1.174617966345540554e-01 2.279560283898414141e-01 3.216935126909909459e-01 1.342185440886918824e-01
4.440000000000000000e+02 1.547157745596831890e-01 2.440773872451280080e-01 6.535416187423835621e-02 2.058888871342763327e-01 2.936303741054742122e-01 1.181474001630784670e-01 2.511423226265353525e-01 3.816314963115508552e-01 1.206531489415198499e-01 2.455903072459884873e-01 3.458147694509819958e-01 1.453658450409949787e-01 1.998299425689626097e-01 2.708225895129729444e-01 1.288372956249522749e-01 1.995541111907321030e-01 2.700873278954473711e-01 1.290208944860168350e-01 3.126458329402444724e+04 1.948644268491078110e+05 1.000000000000000048e-04 2.200395138381986138e-01 3.267700692792570027e-01 1.133089583971402109e-01 2.331907743643780173e-01 3.291348025266297994e-01 1.372467462021262352e-01
4.450000000000000000e+02 1.534693635054378003e-01 2.403288872105965868e-01 6.660983980027901374e-02 2.037607216665703602e-01 2.907396276816748282e-01 1.167818156514658784e-01 2.541574111061154495e-01 3.833751922842454918e-01 1.249396299279854072e-01 2.472739463777650915e-01 3.447968866305397562e-01 1.497510061249904267e-01 1.972892517255508682e-01 2.625435263661664020e-01 1.320349770849353621e-01 1.972952907141633794e-01 2.625512640251844165e-01 1.320393174031423422e-01 2.100826291654202942e+04 1.243398109857703093e+05 1.000000000000000048e-04 2.246028777505125751e-01 3.305700983450649000e-01 1.186356571559602502e-01 2.337059105845256113e-01 3.271586170477317479e-01 1.402532041213194747e-01
4.460000000000000000e+02 1.558988992823530373e-01 2.477310302122258667e-01 6.406676835248022173e-02 2.045801447067409629e-01 2.931113457626036145e-01 1.160489436508782973e-01 2.578174155203329376e-01 3.854175019321290363e-01 1.302173291085368390e-01 2.484950584845148913e-01 3.477155047079305561e-01 1.492746122610991988e-01 1.983044438980119117e-01 2.651177559081834278e-01 1.314911318878404234e-01 1.984861140080212694e-01 2.655430619416850879e-01 1.314291660743574508e-01 1.361281926401004603e+04 6.805583746308961418e+04 1.000000000000000048e-04 2.229489526492900442e-01 3.303443870762841073e-01 1.155535182222959673e-01 2.382210881156101856e-01 3.328348380889545322e-01 1.436073381422658113e-01
4.470000000000000000e+02 1.597726491384818537e-01 2.602276734641069678e-01 5.931762481285675348e-02 2.060998026851205978e-01 2.932329106821880416e-01 1.189666946880531539e-01 2.607357419623133055e-01 3.880350069210490860e-01 1.334364770035775249e-01 2.489142788802184703e-01 3.481667117756959140e-01 1.496618459847409988e-01 1.979462659942058111e-01 2.653020405336958820e-01 1.305904914547157125e-01 1.979919830297409422e-01 2.657326745059794271e-01 1.302512915535024574e-01 1.626264131445293242e+04 1.026195917067055998e+05 1.000000000000000048e-04 2.264313806066438062e-01 3.325630033832315813e-01 1.202997578300560449e-01 2.391847326037982724e-01 3.321794027347653722e-01 1.461900624728311726e-01
4.480000000000000000e+02 1.588938999618234593e-01 2.594256830962291538e-01 5.836211682741775097e-02 2.074949722039750866e-01 2.937940568692508081e-01 1.211958875386993650e-01 2.628249536997354086e-01 3.896086575007093877e-01 1.360412498987614016e-01 2.514713483443370978e-01 3.522936600822887954e-01 1.506490366063853725e-01 1.987230496242023137e-01 2.660966918312429041e-01 1.313494074171617232e-01 1.986801672839539623e-01 2.661319260785390273e-01 1.312284084893688973e-01 2.198505324878793544e+04 1.591799924829157826e+05 1.000000000000000048e-04 2.243863474236209021e-01 3.274106517412849193e-01 1.213620431059568711e-01 2.430017333666177892e-01 3.370804118681530737e-01 1.489230548650825048e-01
4.490000000000000000e+02 1.558445469195239297e-01 2.554181685967112925e-01 5.627092524233656690e-02 2.092104159462993829e-01 2.961202812599370571e-01 1.223005506326616948e-01 2.652043970330544842e-01 3.920393858183950919e-01 1.383694082477138765e-01 2.552286686668884252e-01 3.560536292084410248e-01 1.544037081253358257e-01 2.021402027508579502e-01 2.722412673519681858e-01 1.320391381497477146e-01 2.021497232365296604e-01 2.724359522937778166e-01 1.318634941792814763e-01 6.208204746216343483e+04 3.519149234958895831e+05 1.000000000000000048e-04 2.314578509814962659e-01 3.348682946402675165e-01 1.280474073227250154e-01 2.440775359955318913e-01 3.367126023536105572e-01 1.514424696374531976e-01
4.500000000000000000e+02 1.545255253178368371e-01 2.529611721973042404e-01 5.608987843836941989e-02 2.105595409687029129e-01 2.991020970418267755e-01 1.220169848955790642e-01 2.685509636181148685e-01 3.960896454428587399e-01 1.410122817933710249e-01 2.576506633299534554e-01 3.562377506517302450e-01 1.590635760081766659e-01 2.064094499330090815e-01 2.811853497792360379e-01 1.316335500867821251e-01 2.061627990467747029e-01 2.807082184884259202e-01 1.316173796051234857e-01 4.096155578627632349e+04 2.072342056416794076e+05 1.000000000000000048e-04 2.315400932881218898e-01 3.341064981610328277e-01 1.289736884152109520e-01 2.469181418872821721e-01 3.411825936354869748e-01 1.526536901390773415e-01
4.510000000000000000e+02 1.535453907677997720e-01 2.502572151233067310e-01 5.683356641229281303e-02 2.117816070464817180e-01 2.994470866747541704e-01 1.241161274182092378e-01 2.710880584556017436e-01 3.978705058535578765e-01 1.443056110576456108e-01 2.614584920245606736e-01 3.596511278864660266e-01 1.632658561626553206e-01 2.050743384693324012e-01 2.736990531665572934e-01 1.364496237721075089e-01 2.050099449379975125e-01 2.736374139919036663e-01 1.363824758840913587e-01 1.694631829804726658e+04 8.349099242300071637e+04 1.000000000000000048e-04 2.364011672901846217e-01 3.411264035354819590e-01 1.316759310448872844e-01 2.478121596232825685e-01 3.401562050873835341e-01 1.554681141591815752e-01
4.520000000000000000e+02 1.553251174975985027e-01 2.525899818752809223e-01 5.806025311991605542e-02 2.139128121364864965e-01 3.023333343011548879e-01 1.254922899718181051e-01 2.734644488730103018e-01 4.007794667031705504e-01 1.461494310428500254e-01 2.610121859728774529e-01 3.578364975086147370e-01 1.641878744371401688e-01 2.050203166684622380e-01 2.777730784617513105e-01 1.322675548751731656e-01 2.051139252563371207e-01 2.781667488512977737e-01 1.320611016613764677e-01 8.096851770543451494e+03 3.671516119425845682e+04 1.000000000000000048e-04 2.386337793809471530e-01 3.438838445590436943e-01 1.333837142028506118e-01 2.500632073684940782e-01 3.462546737690292420e-01 1.538717409679589143e-01
4.530000000000000000e+02 1.558196729979711148e-01 2.506219787057313297e-01 6.101736729021088601e-02 2.163741246295165788e-01 3.073820683131089915e-01 1.253661809459241661e-01 2.762222045139258730e-01 4.046836640639965288e-01 1.477607449638552173e-01 2.611615579222985595e-01 3.604473545348027552e-01 1.618757613097943637e-01 2.030151030865422479e-01 2.715975381157921809e-01 1.344326680572923149e-01 2.029719794355694940e-01 2.718634763837212143e-01 1.340804824874178014e-01 5.362024309432250448e+03 2.909182117027646382e+04 1.000000000000000048e-04 2.422245557373241542e-01 3.491726390681147985e-01 1.352764724065335100e-01 2.507744506731786616e-01 3.440767220337406229e-01 1.574721793126166725e-01
4.540000000000000000e+02 1.545409544794186241e-01 2.441567347503473262e-01 6.492517420848990806e-02 2.180530682408899912e-01 3.074865150601225894e-01 1.286196214216573930e-01 2.773514616736779681e-01 4.048191629104821443e-01 1.498837604368738197e-01 2.597918982311205882e-01 3.607300340634062019e-01 1.588537623988350023e-01 2.040888417524566456e-01 2.724451750953252316e-01 1.357325084095880596e-01 2.040814409187260148e-01 2.728088522734036236e-01 1.353540295640484059e-01 1.016814810721306458e+04 6.019515735489725921e+04 1.000000000000000048e-04 2.432270904355706143e-01 3.488012177488821752e-01 1.376529631222590810e-01 2.516929263949446161e-01 3.491573916925208021e-01 1.542284610973684578e-01
4.550000000000000000e+02 1.554666889406849661e-01 2.456850636613679972e-01 6.524831422000194892e-02 2.180704284770030865e-01 3.061294857411868131e-01 1.300113712128193599e-01 2.779337937596069730e-01 4.034228301133575556e-01 1.524447574058563626e-01 2.615932128916081401e-01 3.632469727552909977e-01 1.599394530279252824e-01 2.045085364862357369e-01 2.739443283679491303e-01 1.350727446045223157e-01 2.042747997328705212e-01 2.736261026244342087e-01 1.349234968413068336e-01 1.570998439331779082e+04 9.959227317445918743e+04 1.000000000000000048e-04 2.458760992540986456e-01 3.533510193237109354e-01 1.384011791844863837e-01 2.518780489821587087e-01 3.466854293205617887e-01 1.570706686437556288e-01
4.560000000000000000e+02 1.539220043708220131e-01 2.442304999130059384e-01 6.361350882863807399e-02 2.197199977298318896e-01 3.074829654293981251e-01 1.319570300302656540e-01 2.800586874761915590e-01 4.063372878065908411e-01 1.537800871457923046e-01 2.626499935976287503e-01 3.626947773952416965e-01 1.626052098000158042e-01 2.083191387544104656e-01 2.799844298076202831e-01 1.366538477012006481e-01 2.081475295448876328e-01 2.798553250232264089e-01 1.364397340665488567e-01 2.469757591526042597e+04 1.545527081373820547e+05 1.000000000000000048e-04 2.476300150370269737e-01 3.531945222885191082e-01 1.420655077855348669e-01 2.526359414250266000e-01 3.512681037573731624e-01 1.540037790926800376e-01
4.570000000000000000e+02 1.530007022685114793e-01 2.407600475371833859e-01 6.524135699983955872e-02 2.182384148510773947e-01 3.017289119455799362e-01 1.347479177565748809e-01 2.799606674358326441e-01 4.018784726559885279e-01 1.580428622156767327e-01 2.643734865609309037e-01 3.634853196943100828e-01 1.652616534275516968e-01 2.101004825083386818e-01 2.770335894539631139e-01 1.431673755627142497e-01 2.099408773290625529e-01 2.768061481345622799e-01 1.430756065235628538e-01 1.698753889763164261e+04 9.073776676917995792e+04 1.000000000000000048e-04 2.516669346004119512e-01 3.633865250682089543e-01 1.399473441326149481e-01 2.515997098052863423e-01 3.486190652616246721e-01 1.545803543489480125e-01
4.580000000000000000e+02 1.495917825743053875e-01 2.390694413478604563e-01 6.011412380075031869e-02 2.139563444154087835e-01 2.960143364734946214e-01 1.318983523573229177e-01 2.794645958861152746e-01 4.008906269596517191e-01 1.580385648125788578e-01 2.639751853716140184e-01 3.599057322783176249e-01 1.680446384649104119e-01 2.064659172919174057e-01 2.688596382796640816e-01 1.440721963041707299e-01 2.063814341004215069e-01 2.688377473344741864e-01 1.439251208663688553e-01 3.697712526116403023e+04 2.387231924923222687e+05 1.000000000000000048e-04 2.512686024789215211e-01 3.609721409704674810e-01 1.415650639873755889e-01 2.523511704698047087e-01 3.514154268407009285e-01 1.532869140989084888e-01
4.590000000000000000e+02 1.493483812834269786e-01 2.379971979939513038e-01 6.069956457290265339e-02 2.120905155900754957e-01 2.958713642937736976e-01 1.283096668863772938e-01 2.784133929376219063e-01 4.028821465384655465e-01 1.539446393367782384e-01 2.629766792753177596e-01 3.592121632313962643e-01 1.667411953192392549e-01 2.050760954415702386e-01 2.680441301149373290e-01 1.421080607682031205e-01 2.050049575848867933e-01 2.680460808562810104e-01 1.419638343134925762e-01 2.210940775844886957e+04 1.187169413944741827e+05 1.000000000000000048e-04 2.533408718132223458e-01 3.627393103172085187e-01 1.439424333092361452e-01 2.498845740336833876e-01 3.483722731225171731e-01 1.513968749448496298e-01
4.600000000000000000e+02 1.470265775409674569e-01 2.330802398947686704e-01 6.097291518716624337e-02 2.063355335760892195e-01 2.877179475770565431e-01 1.249531195751219098e-01 2.740537967166601363e-01 4.000618365219091865e-01 1.480457569114110861e-01 2.608925186833800924e-01 3.583605122376575247e-01 1.634245251291026602e-01 1.991976448972215819e-01 2.590094865207208108e-01 1.393858032737223529e-01 1.991575521978992958e-01 2.588726330433198664e-01 1.394424713524787252e-01 1.268611641047591365e+04 6.045236153404534707e+04 1.000000000000000048e-04 2.503840471209036744e-01 3.570390160266664892e-01 1.437290782151408597e-01 2.510762113680199970e-01 3.496880097516941177e-01 1.524644129843458484e-01
4.610000000000000000e+02 1.431075383157984215e-01 2.290571578282616372e-01 5.715791880333521979e-02 2.074293158978242624e-01 2.920284537584316165e-01 1.228301780372168944e-01 2.730987184469008677e-01 4.035896443195594041e-01 1.426077925742423314e-01 2.585710139745284741e-01 3.589029343559712593e-01 1.582390935930856890e-01 2.020335095611975607e-01 2.687254001627933930e-01 1.353416189596017283e-01 2.018410880782180727e-01 2.681175096690781579e-01 1.355646664873579876e-01 1.204986185920652315e+04 5.990702205446155131e+04 1.000000000000000048e-04 2.509622390393748681e-01 3.556104443666064929e-01 1.463140337121432433e-01 2.480449160557150201e-01 3.479450900750344911e-01 1.481447420363955492e-01
4.620000000000000000e+02 1.412729883671520748e-01 2.319668368042408502e-01 5.057913993006328546e-02 2.067140435942056431e-01 2.921590894798348770e-01 1.212689977085764093e-01 2.706401869650352232e-01 4.041636302232468614e-01 1.371167437068236128e-01 2.563204751415893989e-01 3.577329377912462638e-01 1.549080124919325618e-01 2.000776629273521290e-01 2.661109958958232657e-01 1.340443299588809922e-01 2.001485791657220681e-01 2.663250364195018371e-01 1.339721219119422990e-01 5.558153502862469395e+03 2.575435024622450874e+04 1.000000000000000048e-04 2.466410328431464793e-01 3.497353185915832441e-01 1.435467470947097424e-01 2.488881357678185413e-01 3.473731082492960143e-01 1.504031632863410683e-01
4.630000000000000000e+02 1.403722946043962361e-01 2.324117924433162785e-01 4.833279676547619363e-02 2.058266933623031647e-01 2.893639524402351060e-01 1.222894342843712234e-01 2.691061691056265137e-01 4.032133207695452470e-01 1.349990174417077804e-01 2.552545666136152858e-01 3.553794075472648251e-01 1.551297256799657465e-01 2.013596128365246762e-01 2.660454345425107836e-01 1.366737911305385689e-01 2.013386335327483623e-01 2.659848762709761671e-01 1.366923907945205574e-01 3.393252879117966586e+03 1.434245190269620616e+04 1.000000000000000048e-04 2.474684360495721658e-01 3.493731251501903112e-01 1.455637469489540203e-01 2.462771248392844337e-01 3.462108919726463729e-01 1.463433577059224944e-01
4.640000000000000000e+02 1.396224225991562484e-01 2.280967860082943610e-01 5.114805919001814971e-02 2.026554262870796652e-01 2.898142021870749874e-01 1.154966503870843708e-01 2.664865916882851460e-01 4.011288757579470898e-01 1.318443076186232299e-01 2.534261998461065368e-01 3.515191866864990078e-01 1.553332130057140659e-01 1.986416729578913964e-01 2.628025827228887557e-01 1.344807631928940372e-01 1.986158884051321127e-01 2.628852958512083449e-01 1.343464809590558806e-01 1.176439120750463189e+04 9.196179380991132348e+04 1.000000000000000048e-04 2.447206517271982296e-01 3.488262770039231020e-01 1.406150264504733571e-01 2.461549893138401113e-01 3.432761127727577133e-01 1.490338658549225093e-01
4.650000000000000000e+02 1.388338412115787124e-01 2.311796887559701141e-01 4.648799366718731063e-02 2.012937177402461530e-01 2.896666099856817223e-01 1.129208254948105977e-01 2.629821008464474086e-01 3.949859863214489897e-01 1.309782153714457997e-01 2.518226571179379425e-01 3.486762742962357664e-01 1.549690399396401186e-01 1.962424810508906492e-01 2.594314064128336317e-01 1.330535556889476667e-01 1.962043905677950673e-01 2.596016568486460563e-01 1.328071242869440782e-01 1.813524055470353778e+04 9.904376288434650633e+04 1.000000000000000048e-04 2.461605539446268531e-01 3.493407147578072580e-01 1.429803931314464760e-01 2.435293729871784163e-01 3.411872150017792316e-01 1.458715309725776010e-01
4.660000000000000000e+02 1.406991888327634166e-01 2.362084446280120209e-01 4.518993303751481228e-02 2.001358221048541441e-01 2.876818286226773824e-01 1.125898155870309059e-01 2.612102812925661266e-01 3.917798697046458445e-01 1.306406928804864365e-01 2.498598491368041463e-01 3.464472793392342487e-01 1.532724189343740717e-01 1.933271579795498019e-01 2.561007865668057937e-01 1.305535293922938378e-01 1.932297015421975406e-01 2.560592339050165034e-01 1.304001691793785778e-01 3.914574058024019905e+04 2.457046880642562173e+05 1.000000000000000048e-04 2.447874352487136862e-01 3.499565603178292350e-01 1.396183101795981374e-01 2.431121521697161003e-01 3.380696752830468776e-01 1.481546290563853230e-01
4.670000000000000000e+02 1.399801279228583550e-01 2.330671782303300188e-01 4.689307761538667740e-02 2.017186185066967563e-01 2.886436638770789598e-01 1.147935731363145251e-01 2.607289393128507937e-01 3.899945382831039864e-01 1.314633403425976010e-01 2.483623595225413205e-01 3.449956371352841389e-01 1.517290819097985299e-01 1.930319653791388312e-01 2.591229786239939159e-01 1.269409521342837466e-01 1.928172927675377291e-01 2.588211153898243300e-01 1.268134701452511282e-01 3.229637393050775063e+04 2.155309091501224320e+05 1.000000000000000048e-04 2.415230720832343969e-01 3.444503451366699442e-01 1.385957990297988773e-01 2.404590423748825256e-01 3.353439988721613751e-01 1.455740858776036761e-01
4.680000000000000000e+02 1.399774974115629567e-01 2.333611569525805562e-01 4.659383787054535708e-02 2.051560790655070909e-01 2.946386641516929306e-01 1.156734939793212652e-01 2.599674352849845604e-01 3.889694159527812278e-01 1.309654546171878653e-01 2.466594714986625192e-01 3.459125732721948232e-01 1.474063697251302152e-01 1.958149746318894602e-01 2.692182667088335868e-01 1.224116825549453197e-01 1.956964801349979077e-01 2.691793319892216707e-01 1.222136282807741586e-01 3.399371948540119047e+04 2.353450284720494528e+05 1.000000000000000048e-04 2.398097041707306365e-01 3.432899980069381574e-01 1.363294103345231156e-01 2.397633612629663236e-01 3.338251076170772325e-01 1.457016149088554147e-01
4.690000000000000000e+02 1.423937735654108028e-01 2.423471424225681070e-01 4.244040470825351241e-02 2.054765327017442911e-01 2.959267317216238702e-01 1.150263336818647397e-01 2.568668922760425355e-01 3.862064146789626617e-01 1.275273698731224370e-01 2.451978671188232983e-01 3.482953061320916976e-01 1.421004281055549268e-01 1.940799700454311494e-01 2.685657652494551906e-01 1.195941748414070943e-01 1.938844221044059013e-01 2.681639728837873493e-01 1.196048713250244394e-01 2.343790831878751851e+04 1.168682183935432404e+05 1.000000000000000048e-04 2.386581833177944811e-01 3.422270592648037901e-01 1.350893073707851721e-01 2.368647119082673280e-01 3.308198695709309023e-01 1.429095542456037538e-01
4.700000000000000000e+02 1.460046056789822133e-01 2.451151830278839872e-01 4.689402833008045335e-02 2.049062420937297069e-01 2.950314931198458890e-01 1.147809910676135386e-01 2.552138025173117941e-01 3.870873276111050365e-01 1.233402774235185517e-01 2.421486939781218317e-01 3.460439707463330850e-01 1.382534172099105785e-01 1.946799177872664544e-01 2.722171447344632900e-01 1.171426908400696187e-01 1.945343427752456167e-01 2.718774766835577728e-01 1.171912088669334606e-01 2.539574422209447584e+04 1.268970418841622595e+05 1.000000000000000048e-04 2.385732437198876121e-01 3.458537485090311114e-01 1.312927389307441128e-01 2.359029445316095097e-01 3.296348172366662665e-01 1.421710718265527529e-01
4.710000000000000000e+02 1.452884994724865098e-01 2.420462767796832115e-01 4.853072216528980798e-02 2.064752984223204857e-01 2.998124767090976639e-01 1.131381201355433075e-01 2.517705096024071554e-01 3.846902725444685256e-01 1.188507466603457852e-01 2.409363736653002963e-01 3.462711222248411880e-01 1.356016251057594046e-01 1.944491268476384871e-01 2.733111506266661106e-01 1.155871030686108358e-01 1.943700939576279985e-01 2.732954339184697767e-01 1.154447539967862341e-01 3.310399414413802151e+04 1.855076929310363485e+05 1.000000000000000048e-04 2.351248165120984612e-01 3.424211188500277392e-01 1.278285141741691833e-01 2.333230030368574626e-01 3.272255066847770122e-01 1.394204993889379407e-01
4.720000000000000000e+02 1.466261272027931106e-01 2.436339919005525156e-01 4.961826250503371949e-02 2.047436505040981514e-01 2.971034358692797306e-01 1.123838651389165721e-01 2.477153686147530176e-01 3.807219721517595135e-01 1.147087650777464940e-01 2.396614276702095925e-01 3.450972449434264178e-01 1.342256103969927949e-01 1.914695502167471641e-01 2.649178642467252542e-01 1.180212361867690879e-01 1.914591319174475115e-01 2.651209664321693138e-01 1.177972974027256814e-01 2.897369775934870268e+04 1.662652945331936935e+05 1.000000000000000048e-04 2.344365888276956633e-01 3.395087590729313209e-01 1.293644185824599779e-01 2.328739302800219013e-01 3.255941915798135078e-01 1.401536689802302671e-01
4.730000000000000000e+02 1.499255975770675542e-01 2.518567649836063183e-01 4.799443017052879012e-02 2.043884192876014860e-01 2.988868926876642185e-01 1.098899458875387258e-01 2.453994016523801391e-01 3.791801147675226691e-01 1.116186885372376369e-01 2.383246709850520562e-01 3.437150058415845422e-01 1.329343361285195702e-01 1.921998269187314146e-01 2.675222897710878289e-01 1.168773640663750280e-01 1.921715594999944543e-01 2.675244757128500961e-01 1.168186432871387986e-01 2.615931212944532672e+04 1.546719160733430472e+05 1.000000000000000048e-04 2.298485239011063275e-01 3.383253679919376311e-01 1.213716798102750377e-01 2.301341102837952679e-01 3.242777591339691123e-01 1.359904614336214235e-01
4.740000000000000000e+02 1.522332211606566010e-01 2.499743392807752818e-01 5.449210304053793419e-02 2.025282192726190478e-01 2.957085205471334799e-01 1.093479179981045879e-01 2.437403460981317216e-01 3.779420346909219686e-01 1.095386575053414746e-01 2.370220115639748160e-01 3.432519307382617679e-01 1.307920923896878362e-01 1.901865914857553685e-01 2.606464215454541433e-01 1.197267614260565799e-01 1.901349516264332351e-01 2.607416203937775734e-01 1.195282828590888691e-01 1.242427791629768399e+04 6.560849580989983224e+04 1.000000000000000048e-04 2.278513746226712433e-01 3.327106184008377654e-01 1.229921308445047073e-01 2.304620989476156290e-01 3.217212805562283395e-01 1.392029173390029184e-01
4.750000000000000000e+02 1.499057094791363121e-01 2.443037741620927017e-01 5.550764479617992242e-02 2.038382370797791332e-01 2.939411549100524601e-01 1.137353192495058340e-01 2.444031148747921323e-01 3.792613108175461045e-01 1.095449189320381878e-01 2.377585083378534470e-01 3.424292207622401385e-01 1.330877959134667277e-01 1.909182607939050313e-01 2.603862718756320138e-01 1.214502497121780489e-01 1.908729902464172956e-01 2.604086876313809751e-01 1.213372928614536161e-01 2.623933990913095477e+04 1.604028004934633500e+05 1.000000000000000048e-04 2.259756188718885506e-01 3.327610615991923315e-01 1.191901761445847696e-01 2.283955005492917245e-01 3.218395862920664374e-01 1.349514148065170116e-01
4.760000000000000000e+02 1.514098310087109711e-01 2.503320100878409504e-01 5.248765192958100567e-02 2.054281330152297746e-01 2.941164360588077176e-01 1.167398299716518179e-01 2.464649291452475355e-01 3.798394693714219894e-01 1.130903889190730538e-01 2.407237271565032810e-01 3.435068576573133692e-01 1.379405966556931651e-01 1.934912966295924963e-01 2.611524020465706419e-01 1.258301912126143229e-01 1.934885225106174889e-01 2.611908988264200482e-01 1.257861461948149295e-01 1.716256098685679535e+04 8.877374073251124355e+04 1.000000000000000048e-04 2.276080423255356366e-01 3.338454106430288615e-01 1.213706740080424257e-01 2.279089405668222601e-01 3.180989635922401026e-01 1.377189175414044175e-01
4.770000000000000000e+02 1.548388056246553235e-01 2.545816246400179894e-01 5.509598660929265757e-02 2.071796855832575002e-01 2.948609178126774810e-01 1.194984533538375332e-01 2.494255749165858738e-01 3.811259519658311556e-01 1.177251978673405919e-01 2.415048619514985895e-01 3.413181339394775748e-01 1.416915899635196041e-01 1.966632436466988210e-01 2.678966010170963918e-01 1.254298862763012501e-01 1.966133034164123938e-01 2.678936857712347908e-01 1.253329210615899969e-01 3.548007234844765480e+04 2.018370783317023015e+05 1.000000000000000048e-04 2.267752854877459201e-01 3.367495239712455235e-01 1.168010470042463167e-01 2.280473735419837611e-01 3.200524277898757486e-01 1.360423192940917458e-01
4.780000000000000000e+02 1.543504018468898897e-01 2.554425733718553859e-01 5.325823032192440742e-02 2.056222970949038442e-01 2.903468447324887292e-01 1.208977494573189593e-01 2.501312332374860392e-01 3.771322764023706808e-01 1.231301900726013698e-01 2.425216870720702245e-01 3.417868699886337236e-01 1.432565041555067253e-01 1.924542029230150442e-01 2.553289608796621701e-01 1.295794449663679182e-01 1.924992199836049744e-01 2.555187069179585269e-01 1.294797330492514498e-01 4.200325524149452394e+04 2.594999338655652828e+05 1.000000000000000048e-04 2.263365188327652044e-01 3.328990403141677268e-01 1.197739973513627099e-01 2.267182477293387122e-01 3.164879699290252812e-01 1.369485255296521431e-01
4.790000000000000000e+02 1.576418670033248870e-01 2.583171721476792415e-01 5.696656185897050473e-02 2.097526414573852582e-01 2.975696144911429419e-01 1.219356684236275468e-01 2.531442802138713088e-01 3.805879360583160342e-01 1.257006243694265835e-01 2.445675307708462531e-01 3.432417267157312213e-01 1.458933348259612850e-01 1.984807915230887287e-01 2.696042101306507788e-01 1.273573729155266787e-01 1.982506828898275564e-01 2.689427889069067601e-01 1.275585768727483527e-01 2.450743155987980936e+04 1.544525955599969602e+05 1.000000000000000048e-04 2.253502092292726522e-01 3.333947305355701163e-01 1.173056879229751742e-01 2.293743209718512588e-01 3.193197678146250107e-01 1.394288741290775069e-01
4.800000000000000000e+02 1.598153139494111752e-01 2.596069624896695238e-01 6.002366540915279880e-02 2.121019334078936003e-01 2.990388961676397339e-01 1.251649706481474666e-01 2.554195383492931515e-01 3.824003379627175514e-01 1.284387387358687793e-01 2.466189666062555408e-01 3.447392418178546469e-01 1.484986913946564069e-01 2.001285351257381662e-01 2.653509735456344720e-01 1.349060967058418603e-01 1.999788077066871617e-01 2.650889091792097418e-01 1.348687062341645815e-01 4.197943992473046092e+04 2.993693144348558853e+05 1.000000000000000048e-04 2.238073864113470646e-01 3.255028847676639803e-01 1.221118880550301211e-01 2.272487278949869571e-01 3.162323255149349643e-01 1.382651302750389499e-01
4.810000000000000000e+02 1.634567911995730427e-01 2.623332845590687357e-01 6.458029784007736362e-02 2.128470612609985879e-01 3.044835380031021277e-01 1.212105845188950759e-01 2.557672422653675670e-01 3.834645739257194763e-01 1.280699106050156577e-01 2.477688365502406231e-01 3.477192118301540291e-01 1.478184612703272172e-01 2.026848194041539208e-01 2.740500820877523891e-01 1.313195567205554526e-01 2.026440983495655934e-01 2.740223534308263709e-01 1.312658432683048160e-01 2.152162187159703899e+04 1.286954600708826329e+05 1.000000000000000048e-04 2.261033952035852168e-01 3.336009594217046459e-01 1.186058309854658016e-01 2.299465142114595073e-01 3.199075586623862377e-01 1.399854697605327769e-01
4.820000000000000000e+02 1.648936865163010967e-01 2.654024062628996816e-01 6.438496676970248411e-02 2.134354636332646826e-01 3.092940705676445745e-01 1.175768566988847630e-01 2.552970420377954630e-01 3.854081915115317170e-01 1.251858925640591813e-01 2.507771745874598501e-01 3.542445006438835198e-01 1.473098485310361805e-01 2.034158558905136971e-01 2.776328827388816478e-01 1.291988290421457741e-01 2.033361086211507018e-01 2.774411270932277129e-01 1.292310901490736907e-01 1.224206098966177342e+04 6.756752586054164567e+04 1.000000000000000048e-04 2.235419508842159675e-01 3.241173871679881024e-01 1.229665146004438048e-01 2.270665032517631132e-01 3.169103485423136468e-01 1.372226579612125796e-01
4.830000000000000000e+02 1.603764067835592444e-01 2.629624761717894166e-01 5.779033739532905833e-02 2.109532097843556664e-01 3.061678356754876651e-01 1.157385838932236816e-01 2.559506476149641108e-01 3.903233982211578024e-01 1.215778970087703914e-01 2.492831315389830438e-01 3.522741436249601787e-01 1.462921194530059088e-01 2.020258727401139931e-01 2.765372461935889925e-01 1.275144992866389937e-01 2.021206813098751776e-01 2.769925571804575104e-01 1.272488054392928447e-01 5.179615879287852295e+03 2.736981581541152627e+04 1.000000000000000048e-04 2.278505272043189478e-01 3.335903795383199366e-01 1.221106748703179312e-01 2.292994705057647409e-01 3.206284408634035854e-01 1.379705001481258964e-01
4.840000000000000000e+02 1.602475711253665003e-01 2.627332361263686744e-01 5.776190612436432614e-02 2.087751999251772350e-01 3.059562739312879365e-01 1.115941259190665336e-01 2.571497396980586547e-01 3.924524196738947146e-01 1.218470597222225948e-01 2.508025206103057236e-01 3.577806534530918459e-01 1.438243877675196014e-01 1.992187152210244672e-01 2.721092577552850500e-01 1.263281726867638843e-01 1.992727617050600586e-01 2.725384272918570105e-01 1.260070961182631066e-01 1.427697873115189759e+04 1.258208936470734334e+05 1.000000000000000048e-04 2.253405588226126688e-01 3.277748906058852718e-01 1.229062270393400796e-01 2.269501951370947457e-01 3.183830668157930921e-01 1.355173234583963993e-01
4.850000000000000000e+02 1.583262725035768925e-01 2.562723621383460326e-01 6.038018286880773855e-02 2.064341130530792934e-01 3.079106474171542374e-01 1.049575786890043355e-01 2.581242403897913706e-01 3.958290101197739497e-01 1.204194706598087916e-01 2.484944294399612508e-01 3.552432006405414344e-01 1.417456582393810671e-01 1.991629584006729126e-01 2.759610781575736471e-01 1.223648386437722058e-01 1.992788851755735724e-01 2.765395580652384999e-01 1.220182122859086449e-01 1.560229921952996119e+04 1.125754244621451071e+05 1.000000000000000048e-04 2.291582640799520176e-01 3.361273296127685328e-01 1.221891985471354886e-01 2.284803085720683025e-01 3.219287961829845335e-01 1.350318209611520992e-01
4.860000000000000000e+02 1.595409661915302424e-01 2.509639326014938554e-01 6.811799978156660162e-02 2.038816034846443193e-01 3.035688644628692368e-01 1.041943425064194295e-01 2.568860838000570634e-01 3.930646172748539779e-01 1.207075503252601212e-01 2.482429762897431502e-01 3.583546783467490560e-01 1.381312742327372722e-01 1.943574261246270862e-01 2.679978912250082224e-01 1.207169610242459640e-01 1.943535418982562657e-01 2.683386871350335601e-01 1.203683966614789574e-01 1.223958402002007642e+04 8.274589489729287743e+04 1.000000000000000048e-04 2.275021619204350420e-01 3.325785117104859134e-01 1.224258121303841568e-01 2.269247062181859453e-01 3.207670281304256799e-01 1.330823843059462108e-01
4.870000000000000000e+02 1.600814725482501422e-01 2.524639521126290087e-01 6.769899298387126174e-02 2.045748968592966677e-01 3.024558081067310056e-01 1.066939856118623298e-01 2.571723109754000536e-01 3.952812246584060940e-01 1.190633972923940409e-01 2.471351073595645376e-01 3.573878831801771683e-01 1.368823315389519069e-01 1.964642601309752878e-01 2.715138635819156487e-01 1.214146566800349131e-01 1.964682711179611962e-01 2.718332928630151635e-01 1.211032493729072568e-01 1.699491217100058566e+04 1.319003003237492521e+05 1.000000000000000048e-04 2.324624199537919655e-01 3.420120579245884418e-01 1.229127819829954615e-01 2.278346673636830466e-01 3.235868200869646549e-01 1.320825146404014383e-01
4.880000000000000000e+02 1.590858888744420274e-01 2.516183990595245445e-01 6.655337868935953805e-02 2.042052624421950846e-01 2.989582946536506469e-01 1.094522302307394945e-01 2.573297072678353281e-01 3.953968675145699829e-01 1.192625470211006733e-01 2.483235997831467756e-01 3.568555307575713709e-01 1.397916688087221526e-01 1.963727123959292387e-01 2.694975571955515736e-01 1.232478675963069314e-01 1.963721170001637706e-01 2.697949316719622792e-01 1.229493023283652620e-01 3.781141860377314151e+04 2.295248582022079208e+05 1.000000000000000048e-04 2.319279037644605135e-01 3.441198380175590765e-01 1.197359695113619366e-01 2.276177590848012244e-01 3.229508586601882447e-01 1.322846595094142041e-01
4.890000000000000000e+02 1.561453533059897480e-01 2.458689404092906927e-01 6.642176620268881726e-02 2.034423853937857019e-01 2.972286351596246101e-01 1.096561356279468075e-01 2.573232241199276960e-01 3.957237225815992687e-01 1.189227256582561509e-01 2.509241763842180450e-01 3.575051233868732914e-01 1.443432293815627987e-01 1.972160880480411660e-01 2.687921111612397440e-01 1.256400649348425880e-01 1.970660430582180933e-01 2.686769373106044911e-01 1.254551488058316677e-01 1.515757352449645441e+04 9.183725438425366883e+04 1.000000000000000048e-04 2.382223940922016669e-01 3.518205359408081989e-01 1.246242522435951627e-01 2.280268328392542898e-01 3.242165901338539546e-01 1.318370755446546250e-01
4.900000000000000000e+02 1.549753106252543811e-01 2.437309616560054959e-01 6.621965959450326622e-02 2.039875304042771953e-01 2.987006230732548451e-01 1.092744377352995733e-01 2.586582763319549283e-01 3.971397475430162860e-01 1.201768051208935706e-01 2.522784224556233190e-01 3.589047680677314167e-01 1.456520768435151936e-01 1.998115457448375598e-01 2.692448674043045331e-01 1.303782240853706142e-01 1.996941257490530974e-01 2.689050345154253563e-01 1.304832169826808663e-01 1.230622468314465550e+04 8.021528279659843247e+04 1.000000000000000048e-04 2.380991002875747498e-01 3.545679342977224868e-01 1.216302662774270404e-01 2.278862458653598821e-01 3.239967649960855400e-01 1.317757267346342243e-01
4.910000000000000000e+02 1.565468526982910780e-01 2.469626574397599250e-01 6.613104795682224479e-02 2.033617188967297151e-01 3.013164756004960698e-01 1.054069621929633604e-01 2.608941236370317385e-01 4.003913056926277081e-01 1.213969415814357966e-01 2.517293549131657260e-01 3.576627243287748836e-01 1.457959854975565961e-01 2.004595769304514663e-01 2.744649740447004937e-01 1.264541798162024111e-01 2.005767545225144444e-01 2.746658861925452277e-01 1.264876228524836610e-01 5.076312488494451827e+03 3.222653664478183055e+04 1.000000000000000048e-04 2.400747415892494352e-01 3.572476641050923440e-01 1.229018190734065125e-01 2.285638883942442967e-01 3.236845115556452601e-01 1.334432652328433611e-01
4.920000000000000000e+02 1.565225721159962669e-01 2.497858564616151078e-01 6.325928777037742590e-02 2.045888594641684655e-01 3.042076693378663599e-01 1.049700495904705988e-01 2.623856582222148237e-01 4.009603446285939787e-01 1.238109718158356409e-01 2.508018190290572935e-01 3.569397833203251658e-01 1.446638547377893935e-01 1.993099667188879542e-01 2.736628442272434070e-01 1.249570892105324876e-01 1.992950417536567820e-01 2.737122978076430568e-01 1.248777856996704794e-01 4.674824079173740756e+03 2.728198010345890361e+04 1.000000000000000048e-04 2.381609056625634824e-01 3.561039709253179808e-01 1.202178403998089562e-01 2.294325607298986491e-01 3.237257026337453936e-01 1.351394188260519047e-01
4.930000000000000000e+02 1.534294604717527377e-01 2.443513543831322132e-01 6.250756656037326220e-02 2.054632793761252685e-01 3.047139506220047922e-01 1.062126081302457170e-01 2.614758167554500634e-01 3.980100035511991985e-01 1.249416299597009283e-01 2.498016724535709332e-01 3.573600604564705074e-01 1.422432844506713590e-01 1.953583303996787590e-01 2.690351366968247171e-01 1.216815241025327871e-01 1.953056471424094442e-01 2.690858547225720709e-01 1.215254395622468175e-01 2.031777647120073016e+04 1.977329969001586433e+05 1.000000000000000048e-04 2.393798053196189435e-01 3.544692778738735561e-01 1.242903327653643308e-01 2.299365804294441762e-01 3.224934598457706025e-01 1.373797010131177498e-01
4.940000000000000000e+02 1.520576025184564029e-01 2.412303356934004661e-01 6.288486934351232571e-02 2.097975471712732465e-01 3.104137090683676825e-01 1.091813852741788105e-01 2.623428692776857418e-01 3.971924634629472872e-01 1.274932750924241964e-01 2.505133754125136725e-01 3.583115353180182372e-01 1.427152155070091077e-01 1.953856542327341850e-01 2.695247358567910978e-01 1.212465726086772860e-01 1.952544033867908979e-01 2.693697509467848361e-01 1.211390558267969736e-01 1.769039941350912341e+04 1.114075902274734690e+05 1.000000000000000048e-04 2.367857605704000723e-01 3.494878856655221910e-01 1.240836354752779674e-01 2.308365013568964008e-01 3.225051689523839027e-01 1.391678337614088989e-01
4.950000000000000000e+02 1.521380763437941985e-01 2.415241164928834117e-01 6.275203619470499927e-02 2.108447946440620280e-01 3.112613755435866825e-01 1.104282137445373735e-01 2.634387278289724854e-01 3.980165465751646647e-01 1.288609090827803061e-01 2.513559364908330429e-01 3.559157362592103024e-01 1.467961367224557834e-01 1.933521904465407004e-01 2.620220742909126765e-01 1.246823066021687243e-01 1.931520129012896103e-01 2.618348849453372984e-01 1.244691408572419222e-01 3.900707598373527435e+04 3.027455731830049772e+05 1.000000000000000048e-04 2.373392029693076333e-01 3.475893685449645276e-01 1.270890373936507389e-01 2.310504322609107652e-01 3.213376766397425532e-01 1.407631878820789773e-01
4.960000000000000000e+02 1.497216051527037184e-01 2.414422522461197040e-01 5.800095805928774662e-02 2.148740967186093531e-01 3.176044186462212426e-01 1.121437747909974914e-01 2.657728084513043543e-01 4.000323277255316556e-01 1.315132891770770529e-01 2.528952078412914362e-01 3.555373691478808107e-01 1.502530465347020339e-01 1.980380379809363323e-01 2.699779168222307124e-01 1.260981591396419521e-01 1.977549770274159291e-01 2.695463741488525189e-01 1.259635799059793393e-01 1.697351991303286923e+04 1.227221510324753035e+05 1.000000000000000048e-04 2.383189676156503289e-01 3.481242331273449175e-01 1.285137021039557403e-01 2.319490074143298886e-01 3.208706520444930543e-01 1.430273627841667505e-01
4.970000000000000000e+02 1.477445552776943949e-01 2.394022932330407971e-01 5.608681732234799266e-02 2.167959766873180094e-01 3.179650730238970935e-01 1.156268803507389392e-01 2.673566662398657590e-01 4.005217386175313754e-01 1.341915938622001703e-01 2.538375720274210212e-01 3.549615535279329048e-01 1.527135905269091098e-01 1.992623529836120289e-01 2.717448884481537541e-01 1.267798175190703036e-01 1.989532930954343859e-01 2.710231371224571806e-01 1.268834490684115912e-01 2.366326673038887384e+04 1.347609076849274279e+05 1.000000000000000048e-04 2.385015480420257239e-01 3.440257497492463235e-01 1.329773463348051243e-01 2.314397938402412702e-01 3.194413937559369421e-01 1.434381939245455984e-01
4.980000000000000000e+02 1.504231909357031105e-01 2.438730508258165619e-01 5.697333104558964523e-02 2.171579867746937231e-01 3.160893457589665778e-01 1.182266277904208823e-01 2.697067466403083591e-01 4.007228950250202315e-01 1.386905982555964867e-01 2.532886592368178702e-01 3.525852348471421038e-01 1.539920836264936366e-01 2.006361419867565832e-01 2.757543282365833015e-01 1.255179557369298926e-01 2.006867963518154108e-01 2.758321006149206944e-01 1.255414920887101549e-01 2.789749124296559603e+04 1.645630842448698240e+05 1.000000000000000048e-04 2.379370686451002526e-01 3.439680135184027820e-01 1.319061237717977231e-01 2.321214544623067255e-01 3.191023915249238674e-01 1.451405173996895837e-01


==> fig/Prediction_Error_Time.txt <==
t_set_Pre mean_ErrorPre_DoCoL_NoDis hi_ErrorPre_DoCoL_NoDis lo_ErrorPre_DoCoL_NoDis mean_ErrorPre_DoPOE_NoDis hi_ErrorPre_DoPOE_NoDis lo_ErrorPre_DoPOE_NoDis mean_ErrorPre_DoMOE_NoDis hi_ErrorPre_DoMOE_NoDis lo_ErrorPre_DoMOE_NoDis mean_ErrorPre_NoCoL_NoDis hi_ErrorPre_NoCoL_NoDis lo_ErrorPre_NoCoL_NoDis mean_ErrorPre_DoGPOE_NoDis hi_ErrorPre_DoGPOE_NoDis lo_ErrorPre_DoGPOE_NoDis mean_ErrorPre_DoBCM_NoDis hi_ErrorPre_DoBCM_NoDis lo_ErrorPre_DoBCM_NoDis mean_ErrorPre_DoRBCM_NoDis hi_ErrorPre_DoRBCM_NoDis lo_ErrorPre_DoRBCM_NoDis mean_ErrorPre_DoNN_NoDis hi_ErrorPre_DoNN_NoDis lo_ErrorPre_DoNN_NoDis mean_ErrorPre_NoNN_NoDis hi_ErrorPre_NoNN_NoDis lo_ErrorPre_NoNN_NoDis
0.000000000000000000e+00 2.167462796654206700e-02 3.104848297836750037e-02 1.230077295471663189e-02 2.167462796654206700e-02 3.104848297836750037e-02 1.230077295471663189e-02 2.167462796654206700e-02 3.104848297836750037e-02 1.230077295471663189e-02 2.167462796654206700e-02 3.104848297836750037e-02 1.230077295471663189e-02 2.167462796654206700e-02 3.104848297836750037e-02 1.230077295471663189e-02 2.167462796654206700e-02 3.104848297836750037e-02 1.230077295471663189e-02 2.167462796654206700e-02 3.104848297836750037e-02 1.230077295471663189e-02 2.167462796654206700e-02 3.104848297836750037e-02 1.230077295471663189e-02 2.167462796654206700e-02 3.104848297836750037e-02 1.230077295471663189e-02
1.000000000000000000e+00 2.982091805289432615e-02 4.257504289203200426e-02 1.706679321375664804e-02 2.982091805289432615e-02 4.257504289203200426e-02 1.706679321375664804e-02 2.982091805289432615e-02 4.257504289203200426e-02 1.706679321375664804e-02 2.982091805289432615e-02 4.257504289203200426e-02 1.706679321375664804e-02 2.982091805289432615e-02 4.257504289203200426e-02 1.706679321375664804e-02 2.982091805289432615e-02 4.257504289203200426e-02 1.706679321375664804e-02 2.982091805289432615e-02 4.257504289203200426e-02 1.706679321375664804e-02 2.982091805289432615e-02 4.257504289203200426e-02 1.706679321375664804e-02 2.982091805289432615e-02 4.257504289203200426e-02 1.706679321375664804e-02
2.000000000000000000e+00 3.745859527301247105e-02 5.324083830357168728e-02 2.167635224245325481e-02 2.556275862813054550e-02 3.800079341768096419e-02 1.312472383858012681e-02 2.980658790298363822e-02 4.313330235367982685e-02 1.647987345228744960e-02 3.745859527301247105e-02 5.324083830357168728e-02 2.167635224245325481e-02 2.138101653668131319e-02 3.191590241155789487e-02 1.084613066180473151e-02 2.089263714854694420e-02 3.118569845155130804e-02 1.059957584554257863e-02 1.907565531560764804e-02 2.871019758448948439e-02 9.441113046725811697e-03 3.745859527301247105e-02 5.324083830357168728e-02 2.167635224245325481e-02 3.745859527301247105e-02 5.324083830357168728e-02 2.167635224245325481e-02
3.000000000000000000e+00 4.041899794162639309e-02 5.811793685851746050e-02 2.272005902473532915e-02 2.756887008243892254e-02 4.124573369499721226e-02 1.389200646988063281e-02 3.509953090643694318e-02 5.099438607026344356e-02 1.920467574261044280e-02 3.791837615819173418e-02 5.432404423768851659e-02 2.151270807869495177e-02 2.309585539041238492e-02 3.483171276212328193e-02 1.135999801870148616e-02 2.291698900043337428e-02 3.466841687041707226e-02 1.116556113044967630e-02 2.131883758989244065e-02 3.233137474105522019e-02 1.030630043872966285e-02 4.032101463902221239e-02 5.730143802623881288e-02 2.334059125180560842e-02 3.931752600813517157e-02 5.591117972078948894e-02 2.272387229548085766e-02
4.000000000000000000e+00 3.895498161561694594e-02 5.748193861306442887e-02 2.042802461816945955e-02 3.021656706152503133e-02 4.504622188297763286e-02 1.538691224007243154e-02 4.036925718091885495e-02 5.848366364336014117e-02 2.225485071847756874e-02 4.238290209831249711e-02 6.058083496180764749e-02 2.418496923481734673e-02 2.414751943079588084e-02 3.674056367808080370e-02 1.155447518351096145e-02 2.393344119960300401e-02 3.651448420245715504e-02 1.135239819674885298e-02 2.147872555227944152e-02 3.250602716359324990e-02 1.045142394096563142e-02 4.097997782764543212e-02 5.828667296569683270e-02 2.367328268959403154e-02 4.021956291382082493e-02 5.712309465920459989e-02 2.331603116843704998e-02
5.000000000000000000e+00 3.708674013372952744e-02 5.367743832491576189e-02 2.049604194254329298e-02 3.270316996815987587e-02 4.741623182922301977e-02 1.799010810709673197e-02 4.506281901129537831e-02 6.441665362507481563e-02 2.570898439751593406e-02 4.639638888396046407e-02 6.619203729738257214e-02 2.660074047053835253e-02 2.575801348685211739e-02 3.881665146308798525e-02 1.269937551061624953e-02 2.560119504054669468e-02 3.867116929726131802e-02 1.253122078383207307e-02 2.303147458744078668e-02 3.456765239967787839e-02 1.149529677520369150e-02 4.360158791481503343e-02 6.150166745836897764e-02 2.570150837126109269e-02 4.409957731917843460e-02 6.203373943698138604e-02 2.616541520137548316e-02
6.000000000000000000e+00 3.298690103912307187e-02 4.522154242851673250e-02 2.075225964972941123e-02 3.601308556973034647e-02 5.351335115419783572e-02 1.851281998526285374e-02 4.936069769375093369e-02 7.012072909365410500e-02 2.860066629384776585e-02 5.006988724286696307e-02 7.120411838148936468e-02 2.893565610424456494e-02 2.936701787604795860e-02 4.668141074568231408e-02 1.205262500641360660e-02 2.927392701433454217e-02 4.662839747180803213e-02 1.191945655686105221e-02 2.635689700359845553e-02 4.176461941539078709e-02 1.094917459180612222e-02 4.663934583514597887e-02 6.535020055376011827e-02 2.792849111653183947e-02 4.743217809120110762e-02 6.614112144254911951e-02 2.872323473985309225e-02
7.000000000000000000e+00 2.966940092080601332e-02 4.018185585439676411e-02 1.915694598721526254e-02 3.738488701313387452e-02 5.459678908158067945e-02 2.017298494468706613e-02 5.216298811243680333e-02 7.275977825234983265e-02 3.156619797252377402e-02 5.312550551715721631e-02 7.500545561117294424e-02 3.124555542314148143e-02 3.085956281225903791e-02 4.913418131906401032e-02 1.258494430545406204e-02 3.081969877842793970e-02 4.911721169939838039e-02 1.252218585745749554e-02 2.897590372974813075e-02 4.847914018576822415e-02 9.472667273728037352e-03 4.930108333680355975e-02 6.870170669756930915e-02 2.990045997603781383e-02 5.003734464487940431e-02 6.919255913672148206e-02 3.088213015303733350e-02
8.000000000000000000e+00 2.588879598457641609e-02 3.365492864388078265e-02 1.812266332527204954e-02 3.804883301594522149e-02 5.429693099513584198e-02 2.180073503675460100e-02 5.396176588857981571e-02 7.378302322715253603e-02 3.414050855000709539e-02 5.543254068430525372e-02 7.743151125727565365e-02 3.343357011133485379e-02 3.227230001985123553e-02 5.025654736026578806e-02 1.428805267943668300e-02 3.226435121013540575e-02 5.025916183152214639e-02 1.426954058874866510e-02 3.011294843381208397e-02 4.683107625681284802e-02 1.339482061081132339e-02 5.104816201796667091e-02 7.054484394518864554e-02 3.155148009074470322e-02 5.170073796896031137e-02 7.086668160339135158e-02 3.253479433452927116e-02
9.000000000000000000e+00 2.252898962106796021e-02 2.921697993556870987e-02 1.584099930656721056e-02 3.930159195399211824e-02 5.632992098343340970e-02 2.227326292455083026e-02 5.521479440833381575e-02 7.455844951873535909e-02 3.587113929793227934e-02 5.692217648541762071e-02 7.846089907828145138e-02 3.538345389255379003e-02 3.447391834444556852e-02 5.355101211033225922e-02 1.539682457855887782e-02 3.448259011098941951e-02 5.355851479260858444e-02 1.540666542937025457e-02 4.398812634061703697e-02 1.362185501841567392e-01 1.000000000000000048e-04 5.230017682895848202e-02 7.169723428503027574e-02 3.290311937288668137e-02 5.299657468529828802e-02 7.215890749804439175e-02 3.383424187255218429e-02
1.000000000000000000e+01 2.038065276886415547e-02 2.731758668350728336e-02 1.344371885422102758e-02 3.939229027901060970e-02 5.680987248754650054e-02 2.197470807047471886e-02 5.524344917457299498e-02 7.383123352687892549e-02 3.665566482226705752e-02 5.755403086824482928e-02 7.819304080364643250e-02 3.691502093284322605e-02 3.559651505296372587e-02 5.538724768011752536e-02 1.580578242580992637e-02 3.561242535879700910e-02 5.539345106395457408e-02 1.583139965363944066e-02 3.632578452289921683e-02 6.202264873458242234e-02 1.062892031121601480e-02 5.285710345899512219e-02 7.192493919153139514e-02 3.378926772645884924e-02 5.344240696477239871e-02 7.222223335382384202e-02 3.466258057572095541e-02
1.100000000000000000e+01 1.964790344559275495e-02 2.786917582740589677e-02 1.142663106377961139e-02 4.014118680959437996e-02 5.674314069871441713e-02 2.353923292047433932e-02 5.457543054032708285e-02 7.170800489396494948e-02 3.744285618668921622e-02 5.731030958807600828e-02 7.676010521608944703e-02 3.786051396006256953e-02 3.718910345495463760e-02 5.587629284903730675e-02 1.850191406087196844e-02 3.720115985081166865e-02 5.587780376121632975e-02 1.852451594040700408e-02 4.541220678817221162e-02 1.396574228042827270e-01 1.000000000000000048e-04 5.290902082120513272e-02 7.160871284974779094e-02 3.420932879266247451e-02 5.347853943797189341e-02 7.176752119434903765e-02 3.518955768159475611e-02
1.200000000000000000e+01 1.951556400645820116e-02 2.791965424088873118e-02 1.111147377202767114e-02 3.808924150228090721e-02 5.144391166166481510e-02 2.473457134289699932e-02 5.215095539442792666e-02 6.751101784680293982e-02 3.679089294205291349e-02 5.618370991308890838e-02 7.433951378708347768e-02 3.802790603909433909e-02 3.580794608786545818e-02 5.133579748184567693e-02 2.028009469388523944e-02 3.581509430140230460e-02 5.133605359390753381e-02 2.029413500889707539e-02 3.450735551414414737e-02 4.927960011101876342e-02 1.973511091726953132e-02 5.166950020995701720e-02 6.956320271870949923e-02 3.377579770120452823e-02 5.275317516062802414e-02 7.057706997157714435e-02 3.492928034967890394e-02
1.300000000000000000e+01 1.884575779846303992e-02 2.619032477611189444e-02 1.150119082081418539e-02 3.779336873202130548e-02 5.172122390644708079e-02 2.386551355759553017e-02 4.987388332504772565e-02 6.482036166998943194e-02 3.492740498010601935e-02 5.423807102615277320e-02 7.118161993142327337e-02 3.729452212088227997e-02 3.628931167988035805e-02 5.209859533694721767e-02 2.048002802281349496e-02 3.629187451852118607e-02 5.209951469138940361e-02 2.048423434565296505e-02 4.024958434088444365e-02 8.134732813588649303e-02 1.000000000000000048e-04 4.982630081087030538e-02 6.696807348069951094e-02 3.268452814104109982e-02 5.147451931081555021e-02 6.888347121540519535e-02 3.406556740622590507e-02
1.400000000000000000e+01 1.861440465670143735e-02 2.707609235419460719e-02 1.015271695920826923e-02 3.558633650213841038e-02 4.756436295769490147e-02 2.360831004658191928e-02 4.635372435188444412e-02 6.069803492338396445e-02 3.200941378038492380e-02 5.157703522470671875e-02 6.756623456217096535e-02 3.558783588724247215e-02 3.441414616824334943e-02 4.823923318755408279e-02 2.058905914893261607e-02 3.441428614712362805e-02 4.824007320643060315e-02 2.058849908781665641e-02 4.000236491949437506e-02 8.936560813298996542e-02 1.000000000000000048e-04 4.716725782005427858e-02 6.373284511801316499e-02 3.060167052209539218e-02 4.947993605433573944e-02 6.644549814410558031e-02 3.251437396456590551e-02
1.500000000000000000e+01 1.894537905180981169e-02 2.885979284395890146e-02 9.030965259660721917e-03 3.388172240908971650e-02 4.561248004125315753e-02 2.215096477692627547e-02 4.247279804598916991e-02 5.753993464024834137e-02 2.740566145173000193e-02 4.832105097670333360e-02 6.367913189850543665e-02 3.296297005490123055e-02 3.328200860498858882e-02 4.640665384686913641e-02 2.015736336310804122e-02 3.328029326733265153e-02 4.640823364487631913e-02 2.015235288978898393e-02 4.112754493428215363e-02 8.061435655001539247e-02 1.640733318548914799e-03 4.369862594264332933e-02 5.965870998368955069e-02 2.773854190159710797e-02 4.676259406085121056e-02 6.316285806352640864e-02 3.036233005817601249e-02
1.600000000000000000e+01 2.082303522008606064e-02 3.359638799487280059e-02 8.049682445299320699e-03 3.189681409789199562e-02 4.252338284211425873e-02 2.127024535366973251e-02 3.782824511999991618e-02 5.317087520529291400e-02 2.248561503470691836e-02 4.456464411421320881e-02 5.963380726522932163e-02 2.949548096319709600e-02 3.158290447980367788e-02 4.340417304297694567e-02 1.976163591663040661e-02 3.157912051884764065e-02 4.340719794174072860e-02 1.975104309595455271e-02 3.327059284936936118e-02 4.783307482440837810e-02 1.870811087433034772e-02 4.039061037110926872e-02 5.609265735278096132e-02 2.468856338943757264e-02 4.389789527817827136e-02 5.954415203526539080e-02 2.825163852109115539e-02
1.700000000000000000e+01 2.302092267173500365e-02 3.888345482747769533e-02 7.158390515992308495e-03 2.988906617073012681e-02 4.052972868678011986e-02 1.924840365468013376e-02 3.358249785015505334e-02 4.983178052480343595e-02 1.733321517550667074e-02 4.042941465228532677e-02 5.548796333380779516e-02 2.537086597076285838e-02 3.006187065142296166e-02 4.131376518411014609e-02 1.880997611873577724e-02 3.005731031821839289e-02 4.131441132284748713e-02 1.880020931358929864e-02 3.115465902356219161e-02 4.391116637075115348e-02 1.839815167637322973e-02 3.680792407693589396e-02 5.184168837538878638e-02 2.177415977848300155e-02 4.106575027087239205e-02 5.587872330873793619e-02 2.625277723300684790e-02
1.800000000000000000e+01 2.573386698313376991e-02 4.284492769770845838e-02 8.622806268559081444e-03 2.651863444999077307e-02 3.575442447004534979e-02 1.728284442993619635e-02 3.008290059894814725e-02 4.519491275027089777e-02 1.497088844762539672e-02 3.639464039163142761e-02 5.117807426615712113e-02 2.161120651710573409e-02 2.710626435016832286e-02 3.673882056959473785e-02 1.747370813074190787e-02 2.709566255162178944e-02 3.673965238623138480e-02 1.745167271701219408e-02 2.838343512641150132e-02 3.998306880344282971e-02 1.678380144938017293e-02 3.399656785416337729e-02 4.819936111279858604e-02 1.979377459552816854e-02 3.839799217380778645e-02 5.225443100077202530e-02 2.454155334684355108e-02
1.900000000000000000e+01 2.812149708685646871e-02 4.682471530571383211e-02 9.418278867999108767e-03 2.486150601147587083e-02 3.531636404227528336e-02 1.440664798067646177e-02 2.746189528470360450e-02 4.229838086937497826e-02 1.262540970003223247e-02 3.306886168853286762e-02 4.733666112420102656e-02 1.880106225286471214e-02 2.568459596024699060e-02 3.635616660986189935e-02 1.501302531063208011e-02 2.564136038840354737e-02 3.633207676378082118e-02 1.495064401302627355e-02 2.648808016769267290e-02 3.843411478019216621e-02 1.454204555519317786e-02 3.205196348002352369e-02 4.536921035735356350e-02 1.873471660269348388e-02 3.655740267144452771e-02 4.947019606256058966e-02 2.364460928032846576e-02
2.000000000000000000e+01 3.068751087192258045e-02 5.043101784372155949e-02 1.094400390012360141e-02 2.225416692396446627e-02 3.229182602336279351e-02 1.221650782456613904e-02 2.537270962868407032e-02 3.973037494555822779e-02 1.101504431180991284e-02 3.068803582479579309e-02 4.515301952424557314e-02 1.622305212534601304e-02 2.340552669305387759e-02 3.346542074933493705e-02 1.334563263677281467e-02 2.332660457012785196e-02 3.341436179776004212e-02 1.323884734249566181e-02 2.352928755938882635e-02 3.359523041198413801e-02 1.346334470679351469e-02 3.080045322927026444e-02 4.449888177875124112e-02 1.710202467978928775e-02 3.505115860768042574e-02 4.761246349954417756e-02 2.248985371581667045e-02
2.100000000000000000e+01 3.299154003899926191e-02 5.491635984460149084e-02 1.106672023339703298e-02 2.192023692463842058e-02 3.363142350081728404e-02 1.020905034845955538e-02 2.526247727150728040e-02 4.072250258545875856e-02 9.802451957555800496e-03 2.976015888195584352e-02 4.524526283193435611e-02 1.427505493197733094e-02 2.276350180121329558e-02 3.445780637747852815e-02 1.106919722494806128e-02 2.261401775864917141e-02 3.426035201926738022e-02 1.096768349803096433e-02 2.311225363792802565e-02 3.520405395364439166e-02 1.102045332221165963e-02 3.024556999986926023e-02 4.508703527145829781e-02 1.540410472828021918e-02 3.462169434831045139e-02 4.816870564879490585e-02 2.107468304782599694e-02
2.200000000000000000e+01 3.573233557788277337e-02 5.918821326212563017e-02 1.227645789363991310e-02 2.266692234173119797e-02 3.737064639234647517e-02 7.963198291115919022e-03 2.635910603702004001e-02 4.441206748826727335e-02 8.306144585772803207e-03 3.039119487860280494e-02 4.873964490728609211e-02 1.204274484991952124e-02 2.263324874904490414e-02 3.611467902419154830e-02 9.151818473898258241e-03 2.245983861303654447e-02 3.582271477547254585e-02 9.096962450600543093e-03 2.271190761898208427e-02 3.672247232512053372e-02 8.701342912843631344e-03 3.123370543200538335e-02 4.919900042492213882e-02 1.326841043908862788e-02 3.514310578697878162e-02 5.095915378225322756e-02 1.932705779170433222e-02
2.300000000000000000e+01 3.844542120508531724e-02 6.422239611989452590e-02 1.266844629027611552e-02 2.428856448429524140e-02 4.395343384889054128e-02 4.623695119699941514e-03 2.861634552901425044e-02 5.165166993286835623e-02 5.581021125160144647e-03 3.255775293370787027e-02 5.670634669350149704e-02 8.409159173914240032e-03 2.301377758350579145e-02 4.020521864899706532e-02 5.822336518014517570e-03 2.285045562676025002e-02 3.995361078348604045e-02 5.747300470034459596e-03 2.262954438348503683e-02 3.917075413493088798e-02 6.088334632039185679e-03 3.369466445810511551e-02 5.665667161772502958e-02 1.073265729848520145e-02 3.684648512267120479e-02 5.665607465357164196e-02 1.703689559177076415e-02
2.400000000000000000e+01 4.138847010713044700e-02 6.811585432966668630e-02 1.466108588459421463e-02 2.850720093164912927e-02 5.756502985219834334e-02 1.000000000000000048e-04 3.293938507426312501e-02 6.291720434523427607e-02 2.961565803291977411e-03 3.622649058083596274e-02 6.775001657512805253e-02 4.702964586543866010e-03 2.600718814819114391e-02 5.026243925309849259e-02 1.751937043283798706e-03 2.591899669908418261e-02 5.021779486168230500e-02 1.620198536486060215e-03 2.613246152209339548e-02 5.077717809865164855e-02 1.487744945535138946e-03 3.778634463178437430e-02 6.920083233878480955e-02 6.371856924783939058e-03 3.998364801652940642e-02 6.596164394519762886e-02 1.400565208786117705e-02
2.500000000000000000e+01 4.504170891323275999e-02 7.420271663599051215e-02 1.588070119047500783e-02 3.141136131462535230e-02 6.269843690624821164e-02 1.242857230024999038e-04 3.733713251940910804e-02 7.308275198181440890e-02 1.591513057003814124e-03 3.904427453194989073e-02 7.220875575477792019e-02 5.879793309121868206e-03 3.121189949111303694e-02 6.643577368938340111e-02 1.000000000000000048e-04 3.108667842262612113e-02 6.612937704214627566e-02 1.000000000000000048e-04 3.128718983113937258e-02 6.862769561101095261e-02 1.000000000000000048e-04 4.162049127621010591e-02 7.703493426486560103e-02 6.206048287554617737e-03 4.436520666807614033e-02 7.796601559376928336e-02 1.076439774238299729e-02
2.600000000000000000e+01 4.815843282945868331e-02 7.828347283657008382e-02 1.803339282234728280e-02 3.509707690700436533e-02 6.861440979697673581e-02 1.579744017031994852e-03 4.210723506970018293e-02 8.146683762104747761e-02 2.747632518352881303e-03 4.470325773374218825e-02 8.354308260564258237e-02 5.863432861841787191e-03 3.340895686652153168e-02 6.610577601119868585e-02 7.121377218443844526e-04 3.348808109375699810e-02 6.644300099212459287e-02 5.331611953894033196e-04 3.885426364989721937e-02 9.728257384404838393e-02 1.000000000000000048e-04 4.581256551331616689e-02 8.414226051012149710e-02 7.482870516510843617e-03 4.862142456376525312e-02 8.659916165621721340e-02 1.064368747131329285e-02
2.700000000000000000e+01 5.133220563232402528e-02 8.234282681550113281e-02 2.032158444914691428e-02 4.055451334085590637e-02 7.722681385519586383e-02 3.882212826515941961e-03 4.759882950401286839e-02 9.061814854109204176e-02 4.579510466933701951e-03 5.041324596921910317e-02 9.334294068304035963e-02 7.483551255397839774e-03 3.846908526943679241e-02 7.404779359043592302e-02 2.890376948437661797e-03 3.853183316749227844e-02 7.425147448975380482e-02 2.812191845230758991e-03 4.057475822457352194e-02 8.560586037504633317e-02 1.000000000000000048e-04 5.116185835738403659e-02 9.402333969361277577e-02 8.300377021155297408e-03 5.271901620137797728e-02 9.288120069970823289e-02 1.255683170304771473e-02
2.800000000000000000e+01 5.308548563697665368e-02 8.237960118660728193e-02 2.379137008734602196e-02 4.604223162587585405e-02 8.515098982109772785e-02 6.933473430653980252e-03 5.344295027909913565e-02 9.976876043077489986e-02 7.117140127423378371e-03 5.551553683315179483e-02 1.005324022595912165e-01 1.049867140671237320e-02 4.649050575205464220e-02 8.816938916339983612e-02 4.811622340709455214e-03 4.655802025190521054e-02 8.836061412108245361e-02 4.755426382727967471e-03 5.929499363290879205e-02 1.327809571770104946e-01 1.000000000000000048e-04 5.720951300912136689e-02 1.042945560186203657e-01 1.012446999962236804e-02 5.762574733810717914e-02 1.009048845095646407e-01 1.434661016664971062e-02
2.900000000000000000e+01 5.733151667263525902e-02 8.840579572529393138e-02 2.625723761997658667e-02 4.871456941287887615e-02 8.721599842686483806e-02 1.021314039889291425e-02 5.848645542919268109e-02 1.062075812461544672e-01 1.076532961223089502e-02 6.086728587160559339e-02 1.082288170702266766e-01 1.350575467298451016e-02 4.859745018020007051e-02 8.856195769112570892e-02 8.632942669274425163e-03 4.876448121311504486e-02 8.887512943383529818e-02 8.653832992394784596e-03 5.920873607063428801e-02 1.268312708776235809e-01 1.000000000000000048e-04 6.233592298712507113e-02 1.108654218124540125e-01 1.380642416179613668e-02 6.328529300959999382e-02 1.103308358686575785e-01 1.623975015054240911e-02
3.000000000000000000e+01 5.896685220306491226e-02 8.888635392696350723e-02 2.904735047916631729e-02 5.082058262694819778e-02 8.784338969387085749e-02 1.379777556002553807e-02 6.367162478420584915e-02 1.122370221134798146e-01 1.510622745493188368e-02 6.594060753052734258e-02 1.144203073105344026e-01 1.746090775052028948e-02 5.108694824793692801e-02 8.907429934002014660e-02 1.309959715585370249e-02 5.128612711143521602e-02 8.939326950033214814e-02 1.317898472253828390e-02 5.612239244498507668e-02 1.060541817239913087e-01 6.190603165978844635e-03 6.854181770933794049e-02 1.198546595352362049e-01 1.722897588343967612e-02 6.906930358495891320e-02 1.191473223324026887e-01 1.899128483751513774e-02
3.100000000000000000e+01 5.956923747248371592e-02 8.621447557075997969e-02 3.292399937420745215e-02 5.491430954473960901e-02 9.174976335790767379e-02 1.807885573157154424e-02 6.872242319694091273e-02 1.172761508598923752e-01 2.016869553398945025e-02 7.154962776911552580e-02 1.205212100925074081e-01 2.257804544572364347e-02 5.420071646062265408e-02 9.040856035015717995e-02 1.799287257108812821e-02 5.436723102112714368e-02 9.067387348864167085e-02 1.806058855361262344e-02 6.614669954368167237e-02 1.350504358669072924e-01 1.000000000000000048e-04 7.244160177674950629e-02 1.233671679495336043e-01 2.151603560396540826e-02 7.420196028439664249e-02 1.256320770399030895e-01 2.277184352889018853e-02
3.200000000000000000e+01 5.929068525294543812e-02 8.324100949403344385e-02 3.534036101185743239e-02 5.770718787690249513e-02 9.392408603082127994e-02 2.149028972298371032e-02 7.353404115484381276e-02 1.218752196207829597e-01 2.519286268890467279e-02 7.679342172128719723e-02 1.253876158232704041e-01 2.819922761930399036e-02 5.846719935598928414e-02 9.494240461280324672e-02 2.199199409917532155e-02 5.864260411015945196e-02 9.516840266762278955e-02 2.211680555269611437e-02 7.183238234646578679e-02 1.417715133869403010e-01 1.893251305991272559e-03 7.775585525682009169e-02 1.294220562377645933e-01 2.608965427587557617e-02 7.847137743584307878e-02 1.301599674561263187e-01 2.678278741555983195e-02
3.300000000000000000e+01 6.018253355094209389e-02 8.407277294556927960e-02 3.629229415631491512e-02 6.133290350328305524e-02 9.659994983277622738e-02 2.606585717378988309e-02 7.790287273318866057e-02 1.253679560979270580e-01 3.043778936845026317e-02 8.172346027599675100e-02 1.294149268735093339e-01 3.403199367848417506e-02 6.158982022910503701e-02 9.619744034700046520e-02 2.698220011120960882e-02 6.175094225369692075e-02 9.636001921028572448e-02 2.714186529710811008e-02 8.679429997558930909e-02 1.914278405019748663e-01 1.000000000000000048e-04 8.258641767925203880e-02 1.338521727532413219e-01 3.132066260526276263e-02 8.302673028648584197e-02 1.346648139406734779e-01 3.138864663229819912e-02
3.400000000000000000e+01 6.121723866931035735e-02 8.419519895988546165e-02 3.823927837873525304e-02 6.221764231543931017e-02 9.455426938651631530e-02 2.988101524436229811e-02 8.125440358500388149e-02 1.266457741958341432e-01 3.586303297417361979e-02 8.562737180220615640e-02 1.318790238865162889e-01 3.937571971789603775e-02 6.315628585703934872e-02 9.475444722143416820e-02 3.155812449264453617e-02 6.335869226688443934e-02 9.494364203391866819e-02 3.177374249985020355e-02 9.538134047469874754e-02 2.609700352792101996e-01 1.000000000000000048e-04 8.684760692026376183e-02 1.371376075060177779e-01 3.655760633450973879e-02 8.790886836445256647e-02 1.389839880967562169e-01 3.683374863214891604e-02
3.500000000000000000e+01 5.997986797828145505e-02 7.990886554112901219e-02 4.005087041543389792e-02 6.695533867902447867e-02 1.013363271461738546e-01 3.257435021187510271e-02 8.504573948357700697e-02 1.287479742854363285e-01 4.134350468171767851e-02 8.955455494961443719e-02 1.340006284167822581e-01 4.510848148244660932e-02 6.733577301233771573e-02 1.009847802921240018e-01 3.368676573255142970e-02 6.750268049162530537e-02 1.010945120792003660e-01 3.391084890405025171e-02 1.120205589575355848e-01 2.831544442222158620e-01 1.000000000000000048e-04 9.031690518704169057e-02 1.381223298069009509e-01 4.251148056718243029e-02 9.181158844451343948e-02 1.416723821285648666e-01 4.195079476046199851e-02
3.600000000000000000e+01 5.927853033764526186e-02 8.130989350781722691e-02 3.724716716747330375e-02 6.700620931799855517e-02 9.890788653983217937e-02 3.510453209616492404e-02 8.718394137661036880e-02 1.279587528685211528e-01 4.640912988469957090e-02 9.225143716049190312e-02 1.344563795938606143e-01 5.004649472712319191e-02 6.771221325573241467e-02 9.933098422984462661e-02 3.609344228162020274e-02 6.788748518815937438e-02 9.947480866707775204e-02 3.630016170924099672e-02 1.447300021761076527e-01 6.001384377859291241e-01 1.000000000000000048e-04 9.446871928890882009e-02 1.404072181436443745e-01 4.853022043417326570e-02 9.492968259439509005e-02 1.424276376320275928e-01 4.743172755676258040e-02
3.700000000000000000e+01 5.590021530449241355e-02 7.679326196120650483e-02 3.500716864777831533e-02 6.722480792266924410e-02 9.522311798183122344e-02 3.922649786350727169e-02 8.960150512715488180e-02 1.282356026132810412e-01 5.096740764102873633e-02 9.492135828806487485e-02 1.345457718798129532e-01 5.529694469631678960e-02 6.713726554868132412e-02 9.465806565790799154e-02 3.961646543945464977e-02 6.727092908583140463e-02 9.472288229458245001e-02 3.981897587708035924e-02 1.188284023396066341e-01 4.197132764021958562e-01 1.000000000000000048e-04 9.644873244528237577e-02 1.401377565206908260e-01 5.275970836987393942e-02 9.876991869997714391e-02 1.441165392516685628e-01 5.342329814828571111e-02
3.800000000000000000e+01 5.071564847955367661e-02 7.012267772720898185e-02 3.130861923189837137e-02 6.971683585178099773e-02 9.794647985103338561e-02 4.148719185252860986e-02 9.160947012757150731e-02 1.280825590075488074e-01 5.513638124759420028e-02 9.644905448093420153e-02 1.338397552191980255e-01 5.905835374267037752e-02 7.050115595279482505e-02 9.821985062594831839e-02 4.278246127964133172e-02 7.064131355425709580e-02 9.828607570367685342e-02 4.299655140483733817e-02 2.211271394998879369e-01 1.003846148641309277e+00 1.000000000000000048e-04 9.867737662189274284e-02 1.391813932925059782e-01 5.817335995127951437e-02 1.003059399245420369e-01 1.431712288327721405e-01 5.744065101631194020e-02
3.900000000000000000e+01 4.937421361569411388e-02 6.863812460304738461e-02 3.011030262834084315e-02 6.963473311172672930e-02 9.591504286084673314e-02 4.335442336260673241e-02 9.209857524306219734e-02 1.256546280879032029e-01 5.854252239822118481e-02 9.717982423422238947e-02 1.323201850620316644e-01 6.203946340641310758e-02 7.051361357556129583e-02 9.647984723615590785e-02 4.454737991496668381e-02 7.061789011844751829e-02 9.652773141059750595e-02 4.470804882629753757e-02 1.654865241409102794e-01 4.635659915796593866e-01 1.000000000000000048e-04 9.960833050453471449e-02 1.367158335399087932e-01 6.250082746916062193e-02 1.017176839838842412e-01 1.416472529540255265e-01 6.178811501374294884e-02
4.000000000000000000e+01 4.893624953461461063e-02 6.633655451132346170e-02 3.153594455790575957e-02 6.687759852601042609e-02 9.085593393510728311e-02 4.289926311691356908e-02 9.118996024336631367e-02 1.220143772706830942e-01 6.036554321604953310e-02 9.756635349662719225e-02 1.302840016802679912e-01 6.484870531298639329e-02 6.676854881880180115e-02 9.059234919659883700e-02 4.294474844100476529e-02 6.683942268718853774e-02 9.062002912273896260e-02 4.305881625163811288e-02 2.252583896958955112e-01 9.412089713665828805e-01 1.000000000000000048e-04 1.012155250599878487e-01 1.355242326233516981e-01 6.690681749662399924e-02 1.028415069417855376e-01 1.399269873167286182e-01 6.575602656684245706e-02
4.100000000000000000e+01 4.724319778144042692e-02 6.318808440446337105e-02 3.129831115841748279e-02 6.794440428628095718e-02 9.103452233667505555e-02 4.485428623588685881e-02 9.202180393350169185e-02 1.216075910767644291e-01 6.243601679023895457e-02 9.722040664103222263e-02 1.279370548769605820e-01 6.650375840510386327e-02 6.834106406650422572e-02 9.091277717979850959e-02 4.576935095320994185e-02 6.840790318806898307e-02 9.093036457590616961e-02 4.588544180023179653e-02 4.445892361206583487e+00 4.502426863487201558e+01 1.000000000000000048e-04 1.014629475746698650e-01 1.324840733135697057e-01 7.044182183577003820e-02 1.034334594966158927e-01 1.380813435250985433e-01 6.878557546813324208e-02
4.200000000000000000e+01 4.526675157201923150e-02 6.222499429647421892e-02 2.830850884756424407e-02 6.732262692884025124e-02 8.910863814476183142e-02 4.553661571291867105e-02 9.007720220024127700e-02 1.177796818492953257e-01 6.237472255118722136e-02 9.609632143142456118e-02 1.254559200146254105e-01 6.673672284822369793e-02 6.737201080538761377e-02 8.887870295522143360e-02 4.586531865555379395e-02 6.743644093106304638e-02 8.890155325099585726e-02 4.597132861113023550e-02 1.114874910321133861e+01 1.106932212530318793e+02 1.000000000000000048e-04 1.003770272703420480e-01 1.294834430529811786e-01 7.127061148770291732e-02 1.029915417697811891e-01 1.352969368995255994e-01 7.068614664003677883e-02
4.300000000000000000e+01 4.200562868131916400e-02 5.795453684896000740e-02 2.605672051367832059e-02 6.506286150577082761e-02 8.675000725701334514e-02 4.337571575452831008e-02 8.801937041174140441e-02 1.160037552845534781e-01 6.003498553892932382e-02 9.434452081113596511e-02 1.231899073556494417e-01 6.549913426662248850e-02 6.466336875628654612e-02 8.623077707140572312e-02 4.309596044116736219e-02 6.471082426189989079e-02 8.624477858465492974e-02 4.317686993914485183e-02 8.373128696095754719e+00 8.548155894854258463e+01 1.000000000000000048e-04 9.938508204840436344e-02 1.271002617582686622e-01 7.166990233854006465e-02 1.028903308062116412e-01 1.331761209726821105e-01 7.260454063974118577e-02
4.400000000000000000e+01 3.946155695775576538e-02 5.385852003396661425e-02 2.506459388154491652e-02 6.360262731139820769e-02 8.560079392619415750e-02 4.160446069660226481e-02 8.528949380618357223e-02 1.131928984631709323e-01 5.738608914919621218e-02 9.191594391861775126e-02 1.213866300082359767e-01 6.244525782899952582e-02 6.300390320279963818e-02 8.549931701538181217e-02 4.050848939021746420e-02 6.303671809162939010e-02 8.551575471256424310e-02 4.055768147069453711e-02 1.750166492601043089e+01 1.330886837580662529e+02 1.000000000000000048e-04 9.780623470163758715e-02 1.248549097391283697e-01 7.075755966414680465e-02 1.015496840456842909e-01 1.308136945210718882e-01 7.228567357029670737e-02
4.500000000000000000e+01 3.986379556707288913e-02 5.534435771346836452e-02 2.438323342067741373e-02 6.181050550257055631e-02 8.403005935132366877e-02 3.959095165381744386e-02 8.244690824386007033e-02 1.124991973178883220e-01 5.239461916983181866e-02 8.890752267838226974e-02 1.200229665871356405e-01 5.779207876962889900e-02 6.089949025129487437e-02 8.431182706781943648e-02 3.748715343477031225e-02 6.092317923891257120e-02 8.432421893113044298e-02 3.752213954669469942e-02 1.228785138132455046e+01 8.816865872264460791e+01 1.000000000000000048e-04 9.520625497836091022e-02 1.230520808309026048e-01 6.736042912581921560e-02 9.919510761782607267e-02 1.284467863893931916e-01 6.994342884625895373e-02
4.600000000000000000e+01 4.159474718583384273e-02 5.755134360885864886e-02 2.563815076280903313e-02 6.075484587631330841e-02 8.660074385171621925e-02 3.490894790091039757e-02 7.954521898395360002e-02 1.119607739184203810e-01 4.712966404948681909e-02 8.540868243801223725e-02 1.189776261750648823e-01 5.183973870095958530e-02 6.012400325566786413e-02 8.670351158002442826e-02 3.354449493131130000e-02 6.013647935195624850e-02 8.671246093575991909e-02 3.356049776815257790e-02 3.419150849867443043e+01 2.075889153428434781e+02 1.000000000000000048e-04 9.266902736910037630e-02 1.220504245878105409e-01 6.328763015039021167e-02 9.658717736778255070e-02 1.269786823237710471e-01 6.619567241179405426e-02
4.700000000000000000e+01 4.226951499722601813e-02 6.048877658780469485e-02 2.405025340664734140e-02 5.800331964298593990e-02 8.353017854597757919e-02 3.247646073999429367e-02 7.647323133188313471e-02 1.094992692818456959e-01 4.344719338192057356e-02 8.207966770634808618e-02 1.173675563800494481e-01 4.679177903264671728e-02 5.703418136863765142e-02 8.281703644889229499e-02 3.125132628838300786e-02 5.703584135720213971e-02 8.283519371556344324e-02 3.123648899884083271e-02 3.426725023060698305e+01 2.812878862971121521e+02 1.000000000000000048e-04 8.983316837187788062e-02 1.210822799947392642e-01 5.858405674901649707e-02 9.371649077907466541e-02 1.255531659485931706e-01 6.187981560955615329e-02
4.800000000000000000e+01 4.089858372187243213e-02 6.080515603173694550e-02 2.099201141200791876e-02 5.910329075798397697e-02 8.325674445960157266e-02 3.494983705636638127e-02 7.538545419366309008e-02 1.068071966487503938e-01 4.396371173857578640e-02 8.035251108087783367e-02 1.139475714606977552e-01 4.675745070105791906e-02 5.726131369946383526e-02 8.198830160425429892e-02 3.253432579467336466e-02 5.724068833079853924e-02 8.200588748648920956e-02 3.247548917510786892e-02 8.242980424633735481e+01 5.210543297283693391e+02 1.000000000000000048e-04 8.702400789094585920e-02 1.188764071172302844e-01 5.517160866466143399e-02 9.122967753881784658e-02 1.236579507557914182e-01 5.880140432184428195e-02
4.900000000000000000e+01 4.319083450781757705e-02 6.566139195570872000e-02 2.072027705992643409e-02 5.817378365339451879e-02 7.923410743591166594e-02 3.711345987087737164e-02 7.373112437038091549e-02 1.028957424583975128e-01 4.456650628236431821e-02 7.940061891669790428e-02 1.101199441332956219e-01 4.868129370010018664e-02 5.522203012680259454e-02 7.743094269169720212e-02 3.301311756190798002e-02 5.518087007959995155e-02 7.743937560662286779e-02 3.292236455257704225e-02 6.291577285547791831e+01 4.488896763226180155e+02 1.000000000000000048e-04 8.464044912382223673e-02 1.157444528048267723e-01 5.353644544281770112e-02 8.926339765598707843e-02 1.212202254068506235e-01 5.730656990512354027e-02
5.000000000000000000e+01 4.390318563039159738e-02 7.026529324734606674e-02 1.754107801343713496e-02 5.576201932316940391e-02 7.503021814910590392e-02 3.649382049723290389e-02 7.176401764543999251e-02 9.990406158850864693e-02 4.362397370237133809e-02 7.810495065331016229e-02 1.075241142152593005e-01 4.868578709136102411e-02 5.223022784701067400e-02 7.205511227014738118e-02 3.240534342387395988e-02 5.218923068603580767e-02 7.205411978900527759e-02 3.232434158306633082e-02 1.333768920013907078e+01 1.322256545448543932e+02 1.000000000000000048e-04 8.297716593990521472e-02 1.132604610693178221e-01 5.269387081049260735e-02 8.701098103862241195e-02 1.177584288001770341e-01 5.626353327706778984e-02
5.100000000000000000e+01 4.310673758104271308e-02 7.185230235508831276e-02 1.436117280699711340e-02 5.565241009832448682e-02 7.468659572069033525e-02 3.661822447595863145e-02 7.104056590952777250e-02 9.908558615002863168e-02 4.299554566902690639e-02 7.677957544090610598e-02 1.061674481081423815e-01 4.739170277366983042e-02 5.202627301381446828e-02 7.168632550976987428e-02 3.236622051785906229e-02 5.199948229262392474e-02 7.167534579434736708e-02 3.232361879090048240e-02 3.044889514959579913e+01 2.378047135709455802e+02 1.000000000000000048e-04 8.109095746777959801e-02 1.101662647728991473e-01 5.201565016266005564e-02 8.536984471669330221e-02 1.150275644149337667e-01 5.571212501845283771e-02
5.200000000000000000e+01 4.479668624295975177e-02 7.732571350885340811e-02 1.226765897706609543e-02 5.587332336395151727e-02 7.918963901659965832e-02 3.255700771130337623e-02 7.029981583267948253e-02 1.007693223330081711e-01 3.983030933235078702e-02 7.568250785042519857e-02 1.068365586924330812e-01 4.452845700841731591e-02 5.185578975684045772e-02 7.517489192696727440e-02 2.853668758671364103e-02 5.183312242783018331e-02 7.517099642187777264e-02 2.849524843378259051e-02 2.118122586320400558e+01 1.980845940778796717e+02 1.000000000000000048e-04 7.963855911551009914e-02 1.083175263923659704e-01 5.095959183865422792e-02 8.370424220798930448e-02 1.131823566660972447e-01 5.422612774988136430e-02
5.300000000000000000e+01 4.571630702127794932e-02 7.969422239460761948e-02 1.173839164794827916e-02 5.705859396671304068e-02 8.165664909218643686e-02 3.246053884123964450e-02 7.027430555760177944e-02 1.031020351301403931e-01 3.744657598506316576e-02 7.563342371241477124e-02 1.102766663244044015e-01 4.099018110042514096e-02 5.300583162960200573e-02 7.677235611297437978e-02 2.923930714622963514e-02 5.301223385734180060e-02 7.681224796442982783e-02 2.921221975025377338e-02 8.934071421391976742e+00 7.435217288271836367e+01 1.000000000000000048e-04 7.845140663810101778e-02 1.079573493029488407e-01 4.894546397325319487e-02 8.243576637189860279e-02 1.123009342430454222e-01 5.257059850075178342e-02
5.400000000000000000e+01 4.734927750277702352e-02 8.372448121939624066e-02 1.097407378615779944e-02 6.110067222752418870e-02 9.196786375651308520e-02 3.023348069853529566e-02 7.117008467561300455e-02 1.082392270116131761e-01 3.410094233961283999e-02 7.704924970842290388e-02 1.160308099824853695e-01 3.806768943436043828e-02 5.694331333379747118e-02 8.819688164623087911e-02 2.568974502136407018e-02 5.696054445177881065e-02 8.833838731930102051e-02 2.558270158425660773e-02 5.326875590037698771e+01 4.880625064312741870e+02 1.000000000000000048e-04 7.772584570910684443e-02 1.087114682229452928e-01 4.674022319526839608e-02 8.143255115214664830e-02 1.122025297065516181e-01 5.066257259774168548e-02
5.500000000000000000e+01 4.981605172371741247e-02 8.765822321818780849e-02 1.197388022924702339e-02 6.296082883914061457e-02 9.865631776680433562e-02 2.726533991147689351e-02 7.182757026444493154e-02 1.129079952561880956e-01 3.074714527270176745e-02 7.856125213778825112e-02 1.224945431412404612e-01 3.462796113433604106e-02 5.844690001309478522e-02 9.478427912957460011e-02 2.210952089661496339e-02 5.849072584403670894e-02 9.498689436158672117e-02 2.199455732648668976e-02 5.803698648107186386e+01 5.729183128157875444e+02 1.000000000000000048e-04 7.779878854062652338e-02 1.104415287309871430e-01 4.515604835026589686e-02 8.068327296548419292e-02 1.127064749399444565e-01 4.866007099102392930e-02
5.600000000000000000e+01 5.317433531624759374e-02 9.525005434961543449e-02 1.109861628287975299e-02 6.216464035287233569e-02 9.435222576822617502e-02 2.997705493751849637e-02 7.336604313888786533e-02 1.186396261808980168e-01 2.809246009687771384e-02 7.635913052900898668e-02 1.176149595478121479e-01 3.510330151020582545e-02 6.010708242332037099e-02 1.006511424753669948e-01 1.956302237127374721e-02 6.028412013522786023e-02 1.013305423868415545e-01 1.923769788361415906e-02 3.399608881254433612e+01 2.928765606954617056e+02 1.000000000000000048e-04 7.925779110479574951e-02 1.159805112827126117e-01 4.253507092687888042e-02 8.044665173863760343e-02 1.138465104596571853e-01 4.704679301761802851e-02
5.700000000000000000e+01 5.445123819405364718e-02 9.736423507777933195e-02 1.153824131032795547e-02 6.110040927234550168e-02 9.544529623847067268e-02 2.675552230622033067e-02 7.302388991797961748e-02 1.193926888845234235e-01 2.665509095143581836e-02 7.830020759601544200e-02 1.239578668119211691e-01 3.264254838010972187e-02 5.515304368217889552e-02 8.801067904176165801e-02 2.229540832259612609e-02 5.520127104349126235e-02 8.818469261231684508e-02 2.221784947466567267e-02 2.142290440606160118e+01 1.542812144158544356e+02 1.000000000000000048e-04 8.169092753925800976e-02 1.257396004471842688e-01 3.764225463133174382e-02 8.042519166232134364e-02 1.151054824286993350e-01 4.574490089594335923e-02
5.800000000000000000e+01 5.547335963692359706e-02 1.004962299352138017e-01 1.045048933863339247e-02 6.289267818470528626e-02 9.534568660708965526e-02 3.043966976232091726e-02 7.433475029266191358e-02 1.208243341069295679e-01 2.784516647839425929e-02 7.953926880078121542e-02 1.260167399201716776e-01 3.306179768139074632e-02 5.787448950976670919e-02 9.212836350124424534e-02 2.362061551828917305e-02 5.794560813825225254e-02 9.241387732899236651e-02 2.347733894751213163e-02 2.233885033393087838e+01 1.761496199788849992e+02 1.000000000000000048e-04 8.361860488384570411e-02 1.320007590381740703e-01 3.523645072951733098e-02 8.107409200093541879e-02 1.170821311374695833e-01 4.506605286440125424e-02
5.900000000000000000e+01 5.595861295251412793e-02 9.882332229727364137e-02 1.309390360775462142e-02 6.564173587933566645e-02 1.024539420820738123e-01 2.882952967659752064e-02 7.653564884796253132e-02 1.250838588276874108e-01 2.798743886823766569e-02 8.163924387080227774e-02 1.292917634065794963e-01 3.398672433502506612e-02 6.026484535774988965e-02 9.895438951872753686e-02 2.157530119677223551e-02 6.029578767422250768e-02 9.922100173945579138e-02 2.137057360898922398e-02 5.654471203883772112e+00 5.641164777138414621e+01 1.000000000000000048e-04 8.356780874127206493e-02 1.314565734441098810e-01 3.567904403843426275e-02 8.240996209246725934e-02 1.202877223658239264e-01 4.453220181911059228e-02
6.000000000000000000e+01 5.737819675875220626e-02 9.924709516137254772e-02 1.550929835613186480e-02 6.747433477162480264e-02 1.036544926214949813e-01 3.129417692175462395e-02 7.879653845269440904e-02 1.280508564647895031e-01 2.954222044059932190e-02 8.477014350620025451e-02 1.351226173593986501e-01 3.441766965300185888e-02 6.239419462646109138e-02 9.874843836837603195e-02 2.603995088454615081e-02 6.235578703956907304e-02 9.874496687541511886e-02 2.596660720372302722e-02 1.390961124623112966e+01 9.400441205324258931e+01 1.000000000000000048e-04 8.572176394728360516e-02 1.355788266337283887e-01 3.586470126083883547e-02 8.444380472717848141e-02 1.255775085555093928e-01 4.331010089884756303e-02
6.100000000000000000e+01 5.944275535356435131e-02 1.003654215028866037e-01 1.852008920424209198e-02 7.030120677787581041e-02 1.075726957721985788e-01 3.302971778355303506e-02 8.101505589410880337e-02 1.314590525576288527e-01 3.057105923058875407e-02 8.694494933600119269e-02 1.387180611979218214e-01 3.517183747408056393e-02 6.615735741224501587e-02 1.052273747490901079e-01 2.708734007539993077e-02 6.618470524227107465e-02 1.053795299497311821e-01 2.698988053481096716e-02 1.611111237236746874e+00 9.505267012811181360e+00 1.000000000000000048e-04 8.743147261886596855e-02 1.392929192548542361e-01 3.557002598287770795e-02 8.685593986946914258e-02 1.315890925781763587e-01 4.212278716076193336e-02
6.200000000000000000e+01 6.002104029072691249e-02 1.004910739600518021e-01 1.955100662140201589e-02 7.128566569068900405e-02 1.112331382385084028e-01 3.133819314286960533e-02 8.326246146575985718e-02 1.363993980992359301e-01 3.012552483228379124e-02 8.886364747930164398e-02 1.413338821114003552e-01 3.639341284720294667e-02 6.704347408833261079e-02 1.097592600333032881e-01 2.432768814336193353e-02 6.706578894263838519e-02 1.099016031741325283e-01 2.422997471114423512e-02 5.559435553138092345e-01 3.693904127145606342e+00 1.000000000000000048e-04 8.855078444178041130e-02 1.406942999508969394e-01 3.640726893266388320e-02 8.879482482688168254e-02 1.364332642273476115e-01 4.115638542641574665e-02
6.300000000000000000e+01 5.950180230650560509e-02 1.006608567332554216e-01 1.834274787975578858e-02 7.290429627821422287e-02 1.126551667171039189e-01 3.315342583932452680e-02 8.566329463653493681e-02 1.395095661384253283e-01 3.181702313464454535e-02 9.100669242256731462e-02 1.441815746365640583e-01 3.783181020857055710e-02 6.803885619015102859e-02 1.091170770924634048e-01 2.696063528783865931e-02 6.803180685326562505e-02 1.092246974564419215e-01 2.683891625008932164e-02 2.905352884821573056e+00 1.709594948970778461e+01 1.000000000000000048e-04 9.080782540792881052e-02 1.451467238632992429e-01 3.646892695255839201e-02 9.146850301998048216e-02 1.444138753904073147e-01 3.852313064955365657e-02
6.400000000000000000e+01 6.103199872128867165e-02 1.009735136012910039e-01 2.109048384128634629e-02 7.459816834447956235e-02 1.139957173986121952e-01 3.520061929034693643e-02 8.679555633915567170e-02 1.410724573467946885e-01 3.251865533151666182e-02 9.318260547561627027e-02 1.473516282676070877e-01 3.901358268362544596e-02 6.955036463758004772e-02 1.101600851623798089e-01 2.894064411278028659e-02 6.949886566044581604e-02 1.101932346299856758e-01 2.880449669090594939e-02 6.588894600510502464e+00 5.955974234738776829e+01 1.000000000000000048e-04 9.340935101682305841e-02 1.492674103868281699e-01 3.755129164681795390e-02 9.119689239550732296e-02 1.408259685860279720e-01 4.156781620498668783e-02
6.500000000000000000e+01 6.132439798146578636e-02 9.819620019001701339e-02 2.445259577291455239e-02 7.596691368654778787e-02 1.180997424789000383e-01 3.383408489419553050e-02 8.809988460495421503e-02 1.437181865810658321e-01 3.248158262884259795e-02 9.525127485991477516e-02 1.505161680766148313e-01 3.998638164321471899e-02 7.227715091067808684e-02 1.157980379505050006e-01 2.875626387085116614e-02 7.229854070037462777e-02 1.158774189438025182e-01 2.871966245694673736e-02 1.346754591277272262e+00 8.404333763919211719e+00 1.000000000000000048e-04 9.647948732284142292e-02 1.540355470895596046e-01 3.892342755612323429e-02 9.265145605051204603e-02 1.429161189342141869e-01 4.238679316680991210e-02
6.600000000000000000e+01 6.126326139902741469e-02 1.001188819931755347e-01 2.240764080487928772e-02 7.581466229566202752e-02 1.142783542251675777e-01 3.735097036615648430e-02 8.962460104763500524e-02 1.454668258289525395e-01 3.378237626631747093e-02 9.617881850410528455e-02 1.517949227895148412e-01 4.056271421869574179e-02 7.242242168599292984e-02 1.123417120714337025e-01 3.250313130055215716e-02 7.242314857537326955e-02 1.124204604373374716e-01 3.242583671340906054e-02 2.684295597012409829e+00 1.950651836837401021e+01 1.000000000000000048e-04 9.733446464972685119e-02 1.536071486681931941e-01 4.106178063126049438e-02 9.490883870403038491e-02 1.469218524227716982e-01 4.289582498528906468e-02
6.700000000000000000e+01 6.119982532532122071e-02 1.003029368098738716e-01 2.209671384076856288e-02 7.480391470649262742e-02 1.122295600506425517e-01 3.737826936234270314e-02 9.068832864243132896e-02 1.469695978529749758e-01 3.440705943188768212e-02 9.716537121535553934e-02 1.526619353482402963e-01 4.166880708247078929e-02 7.177076952752414751e-02 1.113903426289878651e-01 3.215119642606043687e-02 7.179703920135448170e-02 1.115436185422165605e-01 3.205045986049239598e-02 4.096957137428239193e+00 2.886122690360031129e+01 1.000000000000000048e-04 1.005314280813196098e-01 1.596488190177517974e-01 4.141403714488743615e-02 9.647624361787066061e-02 1.488515464552538914e-01 4.410094078048742983e-02
6.800000000000000000e+01 5.929232245413798563e-02 1.017231847420554947e-01 1.686146016622047661e-02 7.723141662175318778e-02 1.168072547912765435e-01 3.765557845222982508e-02 9.245896387704939656e-02 1.487937121094405901e-01 3.612421564465819607e-02 9.818371598805887557e-02 1.534848614368010677e-01 4.288257053931667645e-02 7.368294182448875684e-02 1.144831988531642836e-01 3.288268479581323012e-02 7.368156886321247656e-02 1.145669353603331470e-01 3.279620236609180617e-02 3.732341241891449446e+00 1.904568439410383007e+01 1.000000000000000048e-04 1.003721861928730391e-01 1.578006899048760014e-01 4.294368248087007678e-02 9.848062756264255868e-02 1.530506504001136192e-01 4.391060472517149815e-02
6.900000000000000000e+01 5.964737481711687717e-02 9.834595850214261636e-02 2.094879113209113797e-02 7.759580415252298469e-02 1.155813512337161286e-01 3.961025707132983381e-02 9.209611571572837163e-02 1.469918888607970320e-01 3.720034257065970434e-02 9.891429914615119945e-02 1.542150279355855857e-01 4.361357035671680621e-02 7.257885790551588112e-02 1.114226933092617444e-01 3.373502250177001782e-02 7.255385384709717167e-02 1.114575456269022158e-01 3.365016206729213449e-02 3.834191563184485840e-01 2.249603451745210592e+00 1.000000000000000048e-04 1.027855256684561125e-01 1.616232695715880130e-01 4.394778176532421199e-02 9.868071454735340142e-02 1.516650723642722354e-01 4.569635673043455359e-02
7.000000000000000000e+01 5.969959569415058537e-02 9.748945609933701295e-02 2.190973528896415085e-02 7.663111285882964752e-02 1.131850457941800114e-01 4.007717992347928360e-02 9.252787853782745708e-02 1.470736569366375979e-01 3.798210013901731630e-02 9.905455343242809685e-02 1.538707329904464016e-01 4.423837387440979207e-02 7.189203194718860046e-02 1.093560779684011608e-01 3.442798592597604707e-02 7.190359213570267360e-02 1.094492893599983696e-01 3.435789491140698454e-02 5.735953219966651204e+02 5.190275577532012903e+03 1.000000000000000048e-04 1.021367402398323243e-01 1.588378792080705759e-01 4.543560127159407963e-02 1.013920304509737247e-01 1.570538309778505837e-01 4.573022992409687265e-02
7.100000000000000000e+01 5.631163835370015663e-02 8.924400087180334173e-02 2.337927583559696459e-02 7.559059935362613669e-02 1.120122246189048099e-01 3.916897408834747046e-02 9.272370376491310962e-02 1.462756403604385524e-01 3.917176716938766678e-02 9.927102146082182610e-02 1.530811900090320588e-01 4.546085291261159345e-02 7.191221108012553487e-02 1.082655941947937017e-01 3.555882796545736108e-02 7.189874762504556982e-02 1.083279266291054810e-01 3.546956862098565172e-02 4.387925287675101345e+02 3.458683432052703211e+03 1.000000000000000048e-04 1.019885806248403554e-01 1.585603341605750227e-01 4.541682708910569494e-02 1.022755497427911692e-01 1.579202738124193262e-01 4.663082567316300525e-02
7.200000000000000000e+01 5.587627683113716159e-02 8.698179442157580321e-02 2.477075924069852692e-02 7.491198623485333108e-02 1.111275459507194696e-01 3.869642651898719948e-02 9.212104957052735799e-02 1.450958225278856650e-01 3.914627661316903706e-02 9.920635148873292730e-02 1.519930571661714802e-01 4.641964581129437439e-02 7.102594903899778211e-02 1.065968447691627019e-01 3.545505330883286926e-02 7.099001228181170409e-02 1.066866103992322179e-01 3.529341416439119722e-02 1.759980241559624801e+03 1.706297926715056383e+04 1.000000000000000048e-04 1.023037326704838296e-01 1.575297177290930217e-01 4.707774761187465129e-02 1.018637871342156498e-01 1.552210265285142443e-01 4.850654773991705526e-02
7.300000000000000000e+01 5.364526048183462792e-02 8.199159923523599569e-02 2.529892172843325321e-02 7.660132667155403197e-02 1.160967485987073888e-01 3.710590474440068204e-02 9.220288364958592608e-02 1.450405050603648105e-01 3.936526223880704167e-02 9.902059087045604613e-02 1.512328218566722504e-01 4.680835988423984184e-02 7.286676981445210088e-02 1.123475582815667700e-01 3.338598134733743172e-02 7.278774932624670901e-02 1.123486018891705351e-01 3.322689676332288983e-02 9.483859965442581597e+03 7.801879557752625260e+04 1.000000000000000048e-04 1.031722901747296334e-01 1.583712628433057157e-01 4.797331750615353718e-02 1.029757886860015736e-01 1.567994498231057576e-01 4.915212754889739660e-02
7.400000000000000000e+01 5.336909304033527618e-02 8.058965910388578291e-02 2.614852697678477292e-02 7.797335459192632212e-02 1.158145756435217388e-01 4.013213354033091235e-02 9.143163645113046301e-02 1.429200291797674549e-01 3.994324372249347110e-02 9.831668921571258546e-02 1.505937165569016523e-01 4.603966187452351866e-02 7.415674047706746763e-02 1.123340733786396817e-01 3.597940757549525359e-02 7.411628698759815947e-02 1.123540301364221866e-01 3.587854383877413234e-02 1.766735115325737570e+04 1.509795342690191464e+05 1.000000000000000048e-04 1.030910464861824610e-01 1.577856424424373682e-01 4.839645052992756075e-02 1.027446579693385986e-01 1.548831498545482077e-01 5.060616608412899647e-02
7.500000000000000000e+01 5.630206180777561076e-02 8.428583898104302641e-02 2.831828463450820205e-02 7.531213421563467958e-02 1.115743944224347056e-01 3.904987400883465354e-02 8.926124680835220704e-02 1.411244313498077330e-01 3.739806226689668806e-02 9.715241871838738164e-02 1.500367022247635629e-01 4.426813521201121426e-02 7.142040999409475510e-02 1.098221535967058571e-01 3.301866639148366006e-02 7.137624001152469144e-02 1.098356244016123751e-01 3.291685562143701477e-02 1.321243827902737030e+04 1.452466035904364544e+05 1.000000000000000048e-04 1.024901998169684830e-01 1.569905655727417415e-01 4.798983406119522455e-02 1.029951006698962834e-01 1.550923752581711834e-01 5.089782608162137650e-02
7.600000000000000000e+01 5.616881243087631925e-02 8.405389691904333049e-02 2.828372794270930801e-02 7.279259668232200553e-02 1.069640056331876560e-01 3.862118773145635509e-02 8.842119947566003113e-02 1.407821839929807861e-01 3.606021495833928309e-02 9.515133526941006725e-02 1.482511750382838056e-01 4.205149550053632890e-02 6.931049027860529399e-02 1.059395637545240965e-01 3.268141680268648458e-02 6.933571270682589716e-02 1.060747603909255876e-01 3.259666502272619976e-02 3.028604196644917920e+03 2.224152707210162043e+04 1.000000000000000048e-04 1.001867734687545419e-01 1.531628826553129985e-01 4.721066428219608535e-02 1.025032028651518823e-01 1.540231156197258700e-01 5.098329011057790155e-02
7.700000000000000000e+01 5.573830365787405677e-02 8.177826139671678929e-02 2.969834591903133120e-02 7.246822070197662946e-02 1.069726859965296067e-01 3.796375540742365218e-02 8.630176789423585348e-02 1.390171794176663367e-01 3.358635637080536335e-02 9.402674044762000805e-02 1.476881192574260870e-01 4.036536163781392211e-02 6.868747254959674253e-02 1.051483347769044119e-01 3.222661032228907318e-02 6.863991857154276566e-02 1.052034747631875045e-01 3.207636237989802686e-02 3.734064304826669058e+02 3.473005273323678011e+03 1.000000000000000048e-04 9.900046934918624308e-02 1.523367266181907820e-01 4.566421208018170419e-02 1.018698248170576554e-01 1.541884592133931364e-01 4.955119042072218816e-02
7.800000000000000000e+01 5.472135834470709392e-02 7.969718721022259200e-02 2.974552947919159931e-02 6.933728083681139909e-02 1.052707320961983883e-01 3.340382957742440984e-02 8.491522438698653752e-02 1.379919157871679347e-01 3.183853298680513338e-02 9.187567433405635642e-02 1.458632921196094390e-01 3.788805654850328081e-02 6.569583586576183132e-02 1.014808295912908997e-01 2.991084214023276983e-02 6.572326395952649003e-02 1.016158455120261817e-01 2.983068240702679841e-02 2.991642338609330523e+02 3.285476969101091527e+03 1.000000000000000048e-04 9.803970551091653607e-02 1.511802462679380787e-01 4.489916475389499340e-02 1.014955743486659623e-01 1.555534845944308575e-01 4.743766410290107399e-02
7.900000000000000000e+01 5.445188646202987065e-02 8.275459455976144629e-02 2.614917836429829154e-02 7.136690907034910769e-02 1.096376748911252474e-01 3.309614324957297488e-02 8.515009364545207682e-02 1.387353436201552437e-01 3.156484367074891689e-02 9.085259826959520002e-02 1.451796739493497745e-01 3.652552258984061856e-02 6.680223189310448284e-02 1.057735119978647081e-01 2.783095178834425754e-02 6.676941272931005700e-02 1.057841429670128841e-01 2.775468249160722989e-02 5.840299451427388249e+02 5.177189232220002850e+03 1.000000000000000048e-04 9.693037308581374523e-02 1.501128885426317450e-01 4.374785762899575242e-02 9.963951042713460604e-02 1.532863243333348335e-01 4.599269652093437855e-02
8.000000000000000000e+01 5.847203416088633116e-02 8.982106264935038609e-02 2.712300567242228316e-02 7.243583685175568332e-02 1.094655512775897233e-01 3.540612242592164338e-02 8.456878926707089850e-02 1.360852164722980429e-01 3.305236206184375414e-02 9.115332209837197219e-02 1.439585360529662683e-01 3.834810814377768995e-02 6.761134364214838044e-02 1.057982387591292484e-01 2.942444852516751946e-02 6.757772337057831036e-02 1.058181091588118738e-01 2.933733758234475381e-02 2.736930524011981106e+04 2.416994098485181166e+05 1.000000000000000048e-04 9.794707618522852099e-02 1.504020771537761814e-01 4.549207521668087451e-02 9.779121942051322014e-02 1.490645905975180596e-01 4.651784824350838066e-02
8.100000000000000000e+01 5.758663311318932415e-02 8.975486052166670170e-02 2.541840570471194660e-02 7.336699117705011708e-02 1.090631874212865809e-01 3.767079493281365321e-02 8.606562728041215748e-02 1.341645757385244719e-01 3.796667882229983609e-02 9.199201414818768130e-02 1.416221587921334402e-01 4.236186950424192937e-02 6.829619055260947869e-02 1.042001167192265904e-01 3.239226438599236702e-02 6.830231657250383781e-02 1.043100877527146919e-01 3.229454539229297677e-02 3.487238166934419041e+03 2.594320764777033037e+04 1.000000000000000048e-04 9.748534855915606812e-02 1.483520408743893015e-01 4.661865624392284857e-02 9.877565494015069780e-02 1.489873489967726838e-01 4.856396088352871176e-02
8.200000000000000000e+01 5.795285287044769224e-02 9.181008266007165131e-02 2.409562308082372623e-02 7.256611436004384297e-02 1.067485941117208292e-01 3.838363460836684976e-02 8.728195808516653331e-02 1.335424019381618865e-01 4.102151423217118703e-02 9.316163128305719743e-02 1.399913023754922603e-01 4.633196019062212762e-02 6.690204295383991862e-02 9.987475114023161571e-02 3.392933476744821458e-02 6.684454830627740984e-02 9.989600479523169652e-02 3.379309181732313011e-02 1.168843577481947614e+04 1.245716950926120917e+05 1.000000000000000048e-04 9.776230096516083656e-02 1.457324009613936711e-01 4.979220096892798819e-02 1.001333001710669052e-01 1.475995770834902243e-01 5.266702325864357909e-02
8.300000000000000000e+01 5.616669107651849763e-02 8.882924804043672296e-02 2.350413411260027230e-02 7.484030460199457557e-02 1.069130577008753497e-01 4.276755150311380149e-02 8.822678988780220666e-02 1.319260240616085267e-01 4.452755571399587275e-02 9.456757698592595240e-02 1.390241615440027667e-01 5.011099242784912422e-02 6.859515934451552999e-02 9.932942566739516588e-02 3.786089302163588716e-02 6.852354766459871349e-02 9.934513709377054691e-02 3.770195823542688701e-02 1.582084385709833896e+03 1.589100801371371199e+04 1.000000000000000048e-04 9.823857300077171173e-02 1.444418320653799714e-01 5.203531393616343814e-02 1.018073711760583144e-01 1.461938968662028215e-01 5.742084548591381427e-02
8.400000000000000000e+01 5.874301820332700208e-02 9.501218151907833698e-02 2.247385488757567412e-02 7.558076307561401030e-02 1.054400512317395511e-01 4.572147491948846953e-02 8.978603937637869015e-02 1.326226229431624881e-01 4.694945580959489217e-02 9.641187426318413578e-02 1.399036448369184171e-01 5.292010368944984056e-02 6.915614743837744660e-02 9.976340959243516771e-02 3.854888528431972550e-02 6.910436005747454258e-02 9.971216966246621016e-02 3.849655045248287499e-02 2.282707915586555464e+04 1.793442328177053132e+05 1.000000000000000048e-04 9.772587155517281632e-02 1.424037148936174446e-01 5.304802821672818108e-02 1.025723936288395893e-01 1.453245387075373651e-01 5.982024855014179965e-02
8.500000000000000000e+01 5.989472959628223958e-02 9.892010997373026915e-02 2.086934921883421695e-02 7.921914734662091617e-02 1.146783260265666626e-01 4.375996866667517665e-02 9.142568311639939771e-02 1.351682387342438285e-01 4.768312749855497384e-02 9.800958582320340451e-02 1.422287115836015636e-01 5.379046006280523151e-02 7.302603578507539661e-02 1.056534803647458387e-01 4.039859120540496146e-02 7.307186345142370476e-02 1.058580528129301618e-01 4.028567408991724774e-02 1.657868754463630830e+04 1.566671781186597655e+05 1.000000000000000048e-04 9.749051925756563319e-02 1.407865896258828908e-01 5.419444888924837556e-02 1.023446653493529507e-01 1.448001279862921875e-01 5.988920271241372079e-02
8.600000000000000000e+01 6.298691269751502397e-02 1.043423873254554490e-01 2.163143806957460585e-02 7.875887947779941500e-02 1.164165447516383178e-01 4.110121420396050523e-02 9.298639144401532608e-02 1.387518287985020082e-01 4.722095408952864393e-02 9.920809762478753624e-02 1.445524439880720435e-01 5.386375126150304282e-02 7.526995532320107651e-02 1.138703831907986463e-01 3.666952745560349974e-02 7.518102652369468286e-02 1.136757116181268679e-01 3.668634142926249092e-02 3.556746242629855260e+04 2.318654595702159859e+05 1.000000000000000048e-04 9.887088464040438840e-02 1.424273060466087759e-01 5.531446323420000089e-02 1.021300697637107513e-01 1.449596449191308256e-01 5.930049460829066310e-02
8.700000000000000000e+01 6.317939308652920083e-02 1.026763266547799092e-01 2.368245951827849943e-02 8.088719941081738696e-02 1.220160746009343877e-01 3.975832422070039313e-02 9.308668464128240505e-02 1.409320782920070181e-01 4.524129099055779202e-02 1.007124900691520469e-01 1.507328616236431607e-01 5.069211851466093322e-02 7.544338349832405144e-02 1.145605888982139109e-01 3.632617809843419893e-02 7.549077699079846659e-02 1.146700306652817802e-01 3.631152331631515295e-02 2.640639270748552008e+03 2.870241662767592788e+04 1.000000000000000048e-04 9.903475646387953357e-02 1.425095325642811994e-01 5.555998036347786773e-02 1.019730465329949376e-01 1.449397634131626145e-01 5.900632965282724685e-02
8.800000000000000000e+01 6.650735613559020931e-02 1.121289795779165654e-01 2.088573269326386012e-02 8.358419083280610451e-02 1.294844467744026006e-01 3.768393489120961531e-02 9.468355553931502577e-02 1.469376709753097421e-01 4.242944010332030252e-02 1.004824138511754561e-01 1.521777759335035396e-01 4.878705176884736566e-02 7.915985631599191386e-02 1.280099413799630770e-01 3.030977125202074379e-02 7.913789089614392536e-02 1.278130744488870651e-01 3.046270734340079250e-02 2.254296519230085778e+02 1.512580177126964827e+03 1.000000000000000048e-04 9.895113782563963456e-02 1.433493794859946879e-01 5.455289616528456731e-02 1.017584673784293486e-01 1.455343320067051249e-01 5.798260275015356541e-02
8.900000000000000000e+01 6.712658800756002297e-02 1.135863554419140053e-01 2.066682057320604754e-02 7.919925721697554377e-02 1.159981147309251115e-01 4.240039970302596911e-02 9.466281644500135206e-02 1.488770165445732763e-01 4.044861634542943479e-02 9.973714375417953859e-02 1.513034817406669619e-01 4.817080576769212225e-02 7.346093564630608308e-02 1.108018161947402769e-01 3.612005509787189622e-02 7.360523405145671938e-02 1.112648114985454462e-01 3.594565660436799259e-02 3.832319411894863151e+04 2.888809798163343221e+05 1.000000000000000048e-04 1.001918780659272340e-01 1.444362844322480965e-01 5.594747169960635758e-02 1.031754710762981531e-01 1.479259876446452349e-01 5.842495450795107126e-02
9.000000000000000000e+01 6.923411695538664312e-02 1.158932015236379953e-01 2.257503238713529786e-02 8.503215536345640202e-02 1.273463052086173386e-01 4.271800551829547932e-02 9.442303635321470934e-02 1.490013187843214626e-01 3.984475392210794914e-02 1.010514538284028596e-01 1.544132421578612857e-01 4.768966549894442658e-02 7.749103148865778279e-02 1.176603285335917209e-01 3.732173444372384463e-02 7.762937884492708551e-02 1.180430174771384400e-01 3.721574021271573107e-02 1.581540807373378811e+04 1.574953593146681378e+05 1.000000000000000048e-04 1.016025961161323155e-01 1.495304869847211560e-01 5.367470524754346800e-02 1.038906178225021126e-01 1.492425940786281657e-01 5.853864156637607341e-02
9.100000000000000000e+01 6.672108518463698568e-02 1.087020231191186403e-01 2.474014725015533794e-02 8.067276612352550225e-02 1.186243146072561427e-01 4.272121763979485481e-02 9.392594882568157388e-02 1.479715051921654534e-01 3.988039245919770132e-02 1.015946032462089477e-01 1.544831647560303001e-01 4.870604173638760914e-02 7.492768864216409197e-02 1.105384356453245065e-01 3.931694163900368438e-02 7.496220852732946027e-02 1.107308649904016062e-01 3.919355206425730737e-02 3.242110107328720460e+03 2.387351533965897397e+04 1.000000000000000048e-04 1.038334630116870133e-01 1.531273004984557429e-01 5.453962552491828375e-02 1.049896581321918959e-01 1.526735430969828333e-01 5.730577316740096544e-02
9.200000000000000000e+01 6.481435786415273848e-02 1.052194569281160175e-01 2.440925880018945948e-02 7.921305722703989027e-02 1.156915521669429348e-01 4.273456228713685273e-02 9.453131380640389381e-02 1.493284722920774632e-01 3.973415532073033829e-02 1.030462852772083271e-01 1.575533099238258794e-01 4.853926063059076090e-02 7.575094560337487792e-02 1.121592695151809038e-01 3.934262169156884509e-02 7.567143758160392586e-02 1.119833182911166430e-01 3.935955687209120868e-02 1.701005479041987655e+03 1.171190906881127557e+04 1.000000000000000048e-04 1.055979135875431407e-01 1.594150156687099418e-01 5.178081150637633967e-02 1.047959411598782253e-01 1.529891781419387975e-01 5.660270417781764624e-02
9.300000000000000000e+01 6.502697206961834120e-02 1.042897212916092248e-01 2.576422284762745762e-02 8.375392512037838078e-02 1.283345640585558112e-01 3.917328618220094344e-02 9.622714483473951419e-02 1.532345580019861264e-01 3.921973166749289502e-02 1.039959134794378320e-01 1.596772054739643010e-01 4.831462148491135616e-02 7.888651353273636035e-02 1.218100595034083966e-01 3.596296756206432410e-02 7.884159707153870489e-02 1.217356158344073680e-01 3.594757830867004178e-02 2.220270885362516765e+03 1.704364147503363347e+04 1.000000000000000048e-04 1.063113262563414319e-01 1.622578812267177206e-01 5.036477128596514308e-02 1.044084312230119660e-01 1.532228124169546235e-01 5.559405002906930154e-02
9.400000000000000000e+01 6.847643996337456074e-02 1.111507701197999576e-01 2.580210980694917083e-02 8.204514053134383256e-02 1.195607284613148247e-01 4.452955260137283350e-02 9.692275122785405650e-02 1.529207919450941144e-01 4.092471051061399856e-02 1.041527073597426772e-01 1.595441430622004941e-01 4.876127165728487423e-02 7.654227456842252475e-02 1.135663436646006941e-01 3.951820547224434849e-02 7.652261439263542686e-02 1.137191492651896951e-01 3.932607952008115165e-02 2.735819531635170847e+02 2.201753142889361243e+03 1.000000000000000048e-04 1.092850760925539594e-01 1.712523241363040905e-01 4.731782804880383525e-02 1.050358825294140513e-01 1.547411416321915201e-01 5.533062342663658262e-02
9.500000000000000000e+01 6.952956910045544892e-02 1.108920475898624303e-01 2.816709061104846756e-02 8.822729218462130318e-02 1.307252797958963209e-01 4.572930457334629939e-02 9.877118786618878377e-02 1.564583952921345666e-01 4.108398044024301476e-02 1.065226946792939694e-01 1.626041413411037639e-01 5.044124801748417486e-02 8.178280575577678846e-02 1.246931281134904812e-01 3.887248339806309572e-02 8.164589253187091999e-02 1.244660236990532409e-01 3.882576136468860600e-02 1.282847103187517314e+04 1.143515107693012978e+05 1.000000000000000048e-04 1.067496486170904646e-01 1.629585886575384279e-01 5.054070857664250127e-02 1.062683965581617818e-01 1.564867810780350144e-01 5.605001203828855610e-02
9.600000000000000000e+01 6.841628508210344239e-02 1.122419361192795589e-01 2.459063404492732585e-02 9.017780601647466809e-02 1.343807049097110462e-01 4.597490712323829692e-02 9.955294685149210232e-02 1.558891724996023243e-01 4.321672120338189427e-02 1.081645608850859003e-01 1.630964899726601580e-01 5.323263179751163560e-02 8.392376682149046974e-02 1.283481917017847695e-01 3.949934194119617686e-02 8.370122513885380755e-02 1.280359829675006278e-01 3.936646731020698037e-02 4.416998213482622191e+02 4.637650039878646567e+03 1.000000000000000048e-04 1.096658449455407830e-01 1.701605473259479306e-01 4.917114256513362841e-02 1.063499793685419581e-01 1.548400184854317185e-01 5.785994025165218380e-02
9.700000000000000000e+01 6.748126763048464816e-02 1.132925505301220492e-01 2.166998473084724708e-02 9.063918525764584622e-02 1.347858176030449495e-01 4.649255291224674985e-02 1.013878340539274003e-01 1.565860977299632639e-01 4.618957037789154368e-02 1.105532184130972179e-01 1.648200891488281472e-01 5.628634767736628158e-02 8.492673535312618427e-02 1.278251727024712070e-01 4.202829800378115460e-02 8.458223167063748382e-02 1.270413796551802532e-01 4.212308368609470749e-02 1.959354368002146657e+03 1.512114086763933665e+04 1.000000000000000048e-04 1.068504851981926518e-01 1.605993687563754269e-01 5.310160164000986283e-02 1.070022035714898179e-01 1.556818704548537102e-01 5.832253668812591163e-02
9.800000000000000000e+01 6.616784792074044408e-02 1.080351591781739395e-01 2.430053666330695555e-02 8.795178083053645235e-02 1.301989190276716390e-01 4.570464263340125871e-02 1.031168710052625809e-01 1.579390610352416624e-01 4.829468097528349935e-02 1.123657979582708966e-01 1.658643579187218664e-01 5.886723799781991978e-02 8.356326420991652681e-02 1.213940084097581973e-01 4.573252001007485634e-02 8.337655771701862895e-02 1.210189058404915752e-01 4.573420959354568965e-02 2.864477268191823896e+03 2.925939374221397884e+04 1.000000000000000048e-04 1.101274541511047672e-01 1.675597958498707130e-01 5.269511245233882146e-02 1.066872995740864721e-01 1.536622913087447861e-01 5.971230783942815118e-02
9.900000000000000000e+01 6.322076943067016230e-02 1.008878095022769789e-01 2.555372935906334575e-02 8.865433377276034366e-02 1.317412816685821497e-01 4.556738587693854453e-02 1.043270611072232706e-01 1.581179853684330228e-01 5.053613684601351158e-02 1.123458699182296044e-01 1.640463025145055265e-01 6.064543732195368242e-02 8.541876878774559700e-02 1.281089663123256839e-01 4.272857126316550319e-02 8.538124219600935760e-02 1.280199835702077460e-01 4.274250082181096227e-02 1.041109669258476788e+04 1.074883451026782859e+05 1.000000000000000048e-04 1.089559663088496000e-01 1.612672821117271393e-01 5.664465050597206064e-02 1.073834814659357095e-01 1.538492623631932399e-01 6.091770056867816530e-02
1.000000000000000000e+02 6.410887340412176061e-02 1.021021088430363599e-01 2.611563796520715436e-02 8.826565240131206691e-02 1.263627812203379219e-01 5.016852358228621189e-02 1.059479830204514000e-01 1.585128715871540472e-01 5.338309445374874590e-02 1.132338611722203403e-01 1.638924008136833088e-01 6.257532153075737180e-02 8.278861612155305472e-02 1.174756169910012582e-01 4.810161525210485817e-02 8.267857388007676667e-02 1.173040915331303863e-01 4.805305622702314705e-02 3.035483175373087306e+03 2.530169888823443398e+04 1.000000000000000048e-04 1.125599821532048683e-01 1.669673329707372367e-01 5.815263133567248610e-02 1.071328450207232330e-01 1.513745715079254928e-01 6.289111853352098713e-02
1.010000000000000000e+02 6.277173423659164475e-02 1.015751353047205097e-01 2.396833316846277290e-02 9.259456924259389099e-02 1.310424077149748567e-01 5.414673077021292524e-02 1.070609244808121696e-01 1.585146766924958039e-01 5.560717226912852834e-02 1.141663034200688237e-01 1.633950428755546469e-01 6.493756396458300051e-02 8.838862375562564488e-02 1.273030253990261873e-01 4.947422211222509553e-02 8.821061831591713032e-02 1.271246036658139344e-01 4.929663296602032618e-02 3.121615825068193431e+02 1.957686131625673625e+03 1.000000000000000048e-04 1.123217155879471935e-01 1.640670998428561400e-01 6.057633133303823997e-02 1.077141942243439315e-01 1.506623780843659721e-01 6.476601036432189096e-02
1.020000000000000000e+02 6.106400802254412230e-02 1.014972392998740591e-01 2.063077674521417854e-02 9.216057345145063640e-02 1.269020563093719023e-01 5.741909059352935663e-02 1.065012081948050471e-01 1.556003273200324277e-01 5.740208906957768031e-02 1.145175600928313164e-01 1.617517462507739867e-01 6.728337393488863227e-02 8.567118514255302186e-02 1.193624928066286672e-01 5.197987747847736956e-02 8.555838321388425927e-02 1.193390491699651002e-01 5.177771725780341838e-02 1.263634078067952214e+04 9.711226177724060835e+04 1.000000000000000048e-04 1.143066744368464588e-01 1.664019023491928040e-01 6.221144652450010665e-02 1.081783453179603616e-01 1.502017855228879872e-01 6.615490511303274979e-02
1.030000000000000000e+02 6.194744482395860008e-02 1.034710222583537370e-01 2.042386738956346315e-02 9.394477062551233326e-02 1.286885703167378603e-01 5.920097093428681317e-02 1.067854614314424355e-01 1.546229559092579253e-01 5.894796695362695266e-02 1.156891902781911896e-01 1.617306090200429369e-01 6.964777153633944229e-02 8.933414597815779457e-02 1.246701993893024329e-01 5.399809256701314925e-02 8.918913017044072244e-02 1.245647051096471225e-01 5.381355523123432238e-02 8.087275943473596271e+03 6.110769929903106822e+04 1.000000000000000048e-04 1.124887007309587766e-01 1.631131778056206239e-01 6.186422365629694331e-02 1.073481551497815767e-01 1.467876620620819361e-01 6.790864823748123114e-02
1.040000000000000000e+02 6.170875869572972627e-02 1.022494751463642604e-01 2.116804224509518523e-02 9.039617280960783596e-02 1.251152313252651971e-01 5.567711429395048872e-02 1.063328502906648459e-01 1.532350135000392910e-01 5.943068708129040090e-02 1.152227151802919930e-01 1.603664102677297143e-01 7.007902009285427170e-02 8.680079619936777180e-02 1.221147916902993180e-01 5.148680070843622558e-02 8.665390015174295746e-02 1.219233518680529482e-01 5.138444843543296670e-02 6.000443502532627917e+02 4.004252531893717787e+03 1.000000000000000048e-04 1.154859987188485149e-01 1.674368309750868256e-01 6.353516646261020417e-02 1.075386204739386120e-01 1.459351326055279285e-01 6.914210834234930936e-02
1.050000000000000000e+02 6.004997243497198212e-02 9.903202122386473016e-02 2.106792364607924101e-02 8.975014131050801369e-02 1.261967376924580941e-01 5.330354492855791937e-02 1.067230631796730334e-01 1.545247332835159582e-01 5.892139307583011548e-02 1.139336123624428709e-01 1.592081199183602302e-01 6.865910480652551162e-02 8.615833548623848259e-02 1.222565976997108395e-01 5.006007327276613267e-02 8.609442360568662911e-02 1.222295399149327111e-01 4.995930729644054713e-02 2.185341410607801663e+03 1.380622945980456643e+04 1.000000000000000048e-04 1.142051558751765727e-01 1.645667507902244531e-01 6.384356096012869242e-02 1.075989375392176900e-01 1.452508956810009688e-01 6.994697939743441117e-02
1.060000000000000000e+02 6.160940938718264398e-02 1.009610317690654291e-01 2.225778700529985193e-02 8.662292606288052310e-02 1.202580259601457036e-01 5.298782616561534958e-02 1.046449020774161409e-01 1.516597743934021969e-01 5.763002976143009187e-02 1.129680452424350473e-01 1.594611000371139176e-01 6.647499044775617705e-02 8.305297848289133755e-02 1.158557314985519671e-01 5.025022546723070110e-02 8.298410347326072578e-02 1.158433840412240595e-01 5.012482290529739204e-02 5.934661865376982860e+03 4.836460891171489493e+04 1.000000000000000048e-04 1.159661159184685042e-01 1.677016141284636275e-01 6.423061770847338092e-02 1.075766844249988335e-01 1.451686909764358102e-01 6.998467787356185688e-02
1.070000000000000000e+02 6.124871688838896822e-02 9.695786942606873793e-02 2.553956435070919156e-02 8.535734550362622519e-02 1.213761724504743567e-01 4.933851855677808679e-02 1.026723400195052732e-01 1.520545298452541938e-01 5.329015019375634571e-02 1.111487988764149337e-01 1.588954992961623680e-01 6.340209845666748556e-02 8.197639365945283418e-02 1.176381269137761060e-01 4.631466040512956239e-02 8.185064176385045687e-02 1.176016214183391029e-01 4.609966210936180392e-02 2.942762006877392196e+03 1.971219082180300029e+04 1.000000000000000048e-04 1.136258474583996536e-01 1.632797208232161790e-01 6.397197409358312825e-02 1.066133520189332939e-01 1.437855693883765551e-01 6.944113464949004666e-02
1.080000000000000000e+02 6.023042466197301575e-02 9.657306039623596294e-02 2.388778892771006856e-02 8.527764244270481797e-02 1.200208848290328090e-01 5.053440005637683391e-02 1.010815117579358519e-01 1.520747301675858809e-01 5.008829334828583668e-02 1.099389736658966804e-01 1.596863753612471348e-01 6.019157197054622599e-02 8.245267799699929068e-02 1.186001884536402873e-01 4.630516754035830101e-02 8.235637249971222706e-02 1.185437736439204498e-01 4.616897135550400433e-02 1.337245167431404752e+03 1.136247157395960676e+04 1.000000000000000048e-04 1.154810784573911536e-01 1.653227841645351082e-01 6.563937275024719908e-02 1.066488983289127085e-01 1.442628392859681974e-01 6.903495737185721959e-02
1.090000000000000000e+02 5.999598350880770703e-02 9.605442045385095828e-02 2.393754656376446271e-02 8.368674912065390825e-02 1.189866165872670994e-01 4.838688165404071706e-02 9.887026479772656473e-02 1.510526507894751624e-01 4.668787880597796008e-02 1.082440797894826945e-01 1.595275280317767219e-01 5.696063154718865318e-02 7.985409681356751832e-02 1.139020544989381711e-01 4.580613912819687245e-02 7.986484045948767652e-02 1.139630183493933469e-01 4.576666256958200618e-02 9.029540659164595127e+03 7.219863644587251474e+04 1.000000000000000048e-04 1.119473742392672055e-01 1.637031067565920539e-01 6.019164172194235024e-02 1.056430154174230474e-01 1.438806308378042798e-01 6.740539999704182883e-02
1.100000000000000000e+02 6.242697346597600450e-02 9.954418390555080931e-02 2.530976302640120662e-02 8.315260353015974104e-02 1.197750156733042304e-01 4.653019138701525864e-02 9.786567650264715867e-02 1.520317551790942578e-01 4.369959782620006644e-02 1.071371181916120768e-01 1.595513194945587798e-01 5.472291688866537385e-02 7.887645433490404756e-02 1.131318556240238499e-01 4.462105304578424525e-02 7.881410624026384537e-02 1.131357083394271407e-01 4.449250414110055007e-02 7.981836566656658079e+02 6.077317364182923484e+03 1.000000000000000048e-04 1.151509019338718132e-01 1.682044433555293650e-01 6.209736051221426828e-02 1.047284236317119199e-01 1.434985328852015907e-01 6.595831437822226306e-02
1.110000000000000000e+02 6.208972857805841045e-02 9.981849140082543759e-02 2.436096575529138331e-02 8.459167390597581437e-02 1.219884872415778199e-01 4.719486057037381582e-02 9.742056827960932086e-02 1.532685317288461080e-01 4.157260483037252680e-02 1.060233721836875420e-01 1.599296039675240366e-01 5.211714039985106128e-02 7.918804719943037251e-02 1.154490660005027258e-01 4.292702839835801226e-02 7.911704038486795654e-02 1.154142364689950406e-01 4.281984430074087244e-02 3.217298440854471210e+03 3.450044448144405760e+04 1.000000000000000048e-04 1.103181649953907800e-01 1.647172030871689730e-01 5.591912690361258015e-02 1.040894392834252752e-01 1.435697024047300763e-01 6.460917616212047410e-02
1.120000000000000000e+02 6.404435053356767604e-02 1.044876062179470461e-01 2.360109484918830602e-02 8.344022938667340628e-02 1.215408326946148115e-01 4.533962607873200101e-02 9.691156824858092322e-02 1.531054294163902707e-01 4.071770708077158962e-02 1.049422779554052138e-01 1.596881853960702702e-01 5.019637051474014344e-02 7.939699982864144301e-02 1.166717743469037893e-01 4.212222531037908974e-02 7.933339218642947166e-02 1.166841472806079416e-01 4.198263709225100865e-02 2.319979043564215431e+02 2.292170565352200811e+03 1.000000000000000048e-04 1.124847077533418227e-01 1.641689802767054007e-01 6.080043522997825162e-02 1.035831538172205246e-01 1.419203695052419500e-01 6.524593812919911306e-02
1.130000000000000000e+02 6.384626707327863138e-02 1.036074836334693605e-01 2.408505051308789530e-02 8.027457278419335152e-02 1.157936770312316399e-01 4.475546853715506312e-02 9.703971847501388637e-02 1.513067533194985548e-01 4.277268363052921796e-02 1.060010034048704253e-01 1.587726373621154430e-01 5.322936944762542144e-02 7.819068436234501152e-02 1.099397891413165795e-01 4.644157958337343656e-02 7.809787564677531102e-02 1.099168701030825979e-01 4.627888119046803111e-02 2.335494130259044709e+02 2.322556024835812877e+03 1.000000000000000048e-04 1.105355423255581088e-01 1.664674025525570977e-01 5.460368209855910593e-02 1.039295958607616283e-01 1.417097557018922871e-01 6.614943601963096942e-02
1.140000000000000000e+02 6.234880706353172070e-02 1.021143915499231059e-01 2.258322257714033554e-02 8.191962441514055726e-02 1.190778925431465185e-01 4.476135628713458908e-02 9.902822014969013542e-02 1.512845795159356299e-01 4.677186078344463399e-02 1.072671832433089167e-01 1.578068466764895872e-01 5.672751981012825323e-02 8.072622804090602566e-02 1.149562095912544379e-01 4.649624649055760645e-02 8.061980238313261327e-02 1.149154375743029061e-01 4.632416719196232047e-02 1.077097865409460610e+04 1.077311186902740301e+05 1.000000000000000048e-04 1.115644388457932012e-01 1.629284587083109082e-01 6.020041898327550822e-02 1.048527385903049031e-01 1.418342584089148095e-01 6.787121877169499662e-02
1.150000000000000000e+02 6.144937504240061826e-02 1.019500619474125458e-01 2.094868813738869767e-02 8.179991006703987710e-02 1.169748267160808375e-01 4.662499341799890978e-02 9.997155297886305136e-02 1.491550995287655723e-01 5.078800642896053041e-02 1.086637380156227489e-01 1.573031235850744225e-01 6.002435244617106841e-02 8.076375138010166710e-02 1.138516178542645363e-01 4.767588490593879097e-02 8.058061454730248985e-02 1.138032154193611700e-01 4.735801367524380273e-02 1.353138631124053791e+04 1.071004797663163044e+05 1.000000000000000048e-04 1.117697282695669647e-01 1.652670130084670230e-01 5.827244353066691335e-02 1.052452800190232379e-01 1.415906257180160333e-01 6.889993432003044260e-02
1.160000000000000000e+02 6.375155628832894494e-02 1.051353346203132144e-01 2.236777795634467547e-02 8.344113490299051583e-02 1.189879658099396165e-01 4.789430399604141519e-02 1.016782775952970869e-01 1.487136205772885966e-01 5.464293461330557711e-02 1.104049463200116321e-01 1.580054370908155759e-01 6.280445554920768836e-02 8.210015972149262153e-02 1.163399689221796957e-01 4.786035052080554741e-02 8.190206546419098732e-02 1.161759261105038687e-01 4.762820481787809895e-02 1.703433862266568394e+04 1.654010575232495030e+05 1.000000000000000048e-04 1.108630839815609032e-01 1.621823063075033544e-01 5.954386165561845884e-02 1.064118385620932139e-01 1.434099232950316605e-01 6.941375382915476733e-02
1.170000000000000000e+02 6.545347902031882492e-02 1.126201492842835994e-01 1.828680875635404351e-02 8.732432157663115591e-02 1.234283621721129209e-01 5.122028098114939088e-02 1.042084239350419689e-01 1.516730277716769049e-01 5.674382009840704677e-02 1.120636260048694238e-01 1.595311715054328061e-01 6.459608050430604154e-02 8.227804643403248408e-02 1.163035173027806291e-01 4.825257556528434605e-02 8.218654977512664106e-02 1.164082563786096591e-01 4.796484317164362993e-02 1.759973938517123543e+03 1.749523915787963415e+04 1.000000000000000048e-04 1.111871555658024840e-01 1.613832179651259191e-01 6.099109316647905593e-02 1.072902796787807145e-01 1.460902039661479135e-01 6.849035539141352935e-02
1.180000000000000000e+02 6.558902029629314068e-02 1.158770251796645279e-01 1.530101541292176043e-02 9.313621631249280330e-02 1.298668135007965685e-01 5.640561912418904505e-02 1.058156681429964913e-01 1.536608994165968300e-01 5.797043686939615942e-02 1.133441823319420866e-01 1.595270702436197285e-01 6.716129442026443075e-02 8.712876576510973636e-02 1.277076483402105334e-01 4.654988319000894631e-02 8.698850042725403409e-02 1.276427662776757899e-01 4.633423457683227137e-02 7.667053863855115196e+03 7.438867553496229812e+04 1.000000000000000048e-04 1.103124863830793750e-01 1.590549763263297556e-01 6.156999643982899451e-02 1.084794451831940509e-01 1.470866596175534058e-01 6.987223074883470997e-02
1.190000000000000000e+02 6.871150516828868071e-02 1.223585778541799729e-01 1.506443248239739546e-02 9.285041535199656249e-02 1.297989126369370749e-01 5.590191806705605004e-02 1.074151092577673300e-01 1.573613114371293642e-01 5.746890707840530271e-02 1.159351874804010474e-01 1.643751133093168670e-01 6.749526165148522772e-02 8.868812248990759484e-02 1.273718519128075877e-01 5.000439306700760200e-02 8.839719847382168649e-02 1.267811234116505148e-01 5.001327353599286513e-02 1.416064331254558965e+03 8.239661860758915282e+03 1.000000000000000048e-04 1.121568532892529835e-01 1.598341295423692521e-01 6.447957703613671487e-02 1.081029800498030241e-01 1.466528975801927870e-01 6.955306251941326123e-02
1.200000000000000000e+02 6.789057546317041336e-02 1.143581276760535781e-01 2.142302325028724863e-02 9.223649684445688057e-02 1.356056253260348177e-01 4.886736836287894348e-02 1.073452578772125382e-01 1.595176548479324274e-01 5.517286090649265590e-02 1.177120356781426180e-01 1.684401292015084151e-01 6.698394215477683489e-02 8.890180310138853792e-02 1.309771881068771959e-01 4.682641809589988685e-02 8.898669097865299915e-02 1.313025640153475671e-01 4.667081794195843819e-02 1.097880498963325181e+03 1.197548726021841321e+04 1.000000000000000048e-04 1.095875789285318952e-01 1.553973618660626776e-01 6.377779599100111274e-02 1.102086359812119165e-01 1.520382454531537253e-01 6.837902650927010773e-02
1.210000000000000000e+02 6.778806527163877549e-02 1.190567269024714325e-01 1.651940364080612539e-02 9.142764488758388375e-02 1.376773269766247698e-01 4.517796279854300462e-02 1.085655578225835222e-01 1.643661697994915905e-01 5.276494584567545387e-02 1.156831771482617621e-01 1.671001053130366509e-01 6.426624898348687331e-02 9.281187850036037856e-02 1.446350996252492860e-01 4.098865737547148502e-02 9.267242306298212329e-02 1.439625153281579306e-01 4.138233079780630902e-02 1.096890533968781710e+03 9.821882373103369900e+03 1.000000000000000048e-04 1.115897692897252630e-01 1.579654448196998184e-01 6.521409375975072142e-02 1.095628198291107996e-01 1.514895711821753199e-01 6.763606847604627936e-02
1.220000000000000000e+02 6.283722813065191481e-02 1.109387358827315928e-01 1.473572037857223682e-02 8.813024447681370999e-02 1.303624494157380742e-01 4.589803953788935270e-02 1.077781383245584174e-01 1.657698596907055122e-01 4.978641695841130865e-02 1.146515962163544566e-01 1.687948136641569397e-01 6.050837876855197361e-02 8.514731602233975571e-02 1.241824508294098461e-01 4.611218121526965835e-02 8.520892615252000091e-02 1.243860914216020352e-01 4.603176088343796657e-02 1.293879581274930388e+04 8.444007855732218013e+04 1.000000000000000048e-04 1.120109111592553358e-01 1.600586848574735432e-01 6.396313746103714226e-02 1.106276901357821363e-01 1.566433764924998751e-01 6.461200377906439751e-02
1.230000000000000000e+02 6.575475172574202221e-02 1.162935942370426912e-01 1.521590921444135325e-02 8.872569104015023966e-02 1.337645493202868907e-01 4.368683276001358168e-02 1.059989671526125748e-01 1.638519991976235268e-01 4.814593510760161593e-02 1.132717898702250842e-01 1.690862501910790627e-01 5.745732954937111253e-02 8.678904790568334193e-02 1.316369319191084131e-01 4.194116389225825692e-02 8.687434273266764206e-02 1.319739300989951070e-01 4.177475536634019104e-02 7.010278381117049321e+03 4.502964524085135781e+04 1.000000000000000048e-04 1.121007275236626799e-01 1.616530271394190921e-01 6.254842790790628160e-02 1.101635193003190766e-01 1.560444684387204684e-01 6.428257016191768480e-02
1.240000000000000000e+02 6.927356276151998282e-02 1.179433940853007318e-01 2.060373143773923388e-02 8.730442607010463485e-02 1.288379646710732240e-01 4.577088746913605261e-02 1.045927114021675125e-01 1.651902657459522750e-01 4.399515705838275698e-02 1.127836866902497265e-01 1.707023444318804262e-01 5.486502894861902679e-02 8.270954636412400363e-02 1.218718802998911277e-01 4.354721242835688649e-02 8.271219146135008748e-02 1.220269608109458143e-01 4.339742211175436071e-02 3.272907674092710295e+03 3.539645090331064421e+04 1.000000000000000048e-04 1.134458494654430744e-01 1.651219228425475638e-01 6.176977608833857797e-02 1.113961793675868756e-01 1.614748002313573516e-01 6.131755850381638562e-02
1.250000000000000000e+02 7.007576258228306876e-02 1.181136057627066027e-01 2.203791940185953480e-02 9.132358892073215439e-02 1.325607457803446854e-01 5.008643206111962343e-02 1.036203558715086126e-01 1.640574631246927984e-01 4.318324861832442685e-02 1.111801393918368380e-01 1.696982611930350493e-01 5.266201759063862675e-02 8.386014923538333277e-02 1.249443679789710576e-01 4.277593049179560791e-02 8.390425108141277843e-02 1.251910533431281614e-01 4.261744881969738857e-02 8.460095770473544690e+03 6.299322333304971107e+04 1.000000000000000048e-04 1.133387148324973559e-01 1.701520267559176736e-01 5.652540290907703130e-02 1.101750999324352387e-01 1.583710420252711915e-01 6.197915783959929287e-02
1.260000000000000000e+02 6.966333943420553731e-02 1.164405703033909584e-01 2.288610856502011626e-02 8.929197235093379315e-02 1.306025539695848114e-01 4.798139073228277485e-02 1.018931651658201015e-01 1.637072835268221227e-01 4.007904680481808729e-02 1.112897788712913227e-01 1.708221551277573635e-01 5.175740261482528193e-02 8.336798756962389423e-02 1.234402388394868488e-01 4.329573629976093962e-02 8.317860207571654840e-02 1.232493609359992248e-01 4.310784321543386505e-02 2.546546962419219199e+04 1.989978703291304992e+05 1.000000000000000048e-04 1.148549820596873189e-01 1.720928363325944510e-01 5.761712778678018676e-02 1.104023241221058493e-01 1.623567151655809782e-01 5.844793307863071358e-02
1.270000000000000000e+02 6.790126500758511541e-02 1.114230364662301409e-01 2.437949354894009685e-02 8.856623506582715633e-02 1.334912268822579240e-01 4.364124324939638172e-02 1.010345396317714750e-01 1.636215430079224209e-01 3.844753625562054300e-02 1.117738544644901882e-01 1.715041943199867025e-01 5.204351460899366011e-02 8.550293163356136039e-02 1.270542335752656293e-01 4.395162969185710533e-02 8.540668596485641306e-02 1.270105528525563299e-01 4.380281907715649625e-02 3.707711107614546563e+03 3.891615948021718941e+04 1.000000000000000048e-04 1.173809159041588335e-01 1.841712137363951673e-01 5.059061807192249960e-02 1.101658484933934479e-01 1.617838817866238399e-01 5.854781520016304197e-02
1.280000000000000000e+02 6.685945408582255611e-02 1.119604703820230585e-01 2.175843778962205377e-02 9.025132520356417276e-02 1.367481761915123606e-01 4.375447421561599881e-02 1.017747179331852381e-01 1.639350089201499772e-01 3.961442694622049898e-02 1.118468888625986923e-01 1.716802014186080971e-01 5.201357630658928061e-02 8.776733502586939184e-02 1.338107815226269315e-01 4.172388852911186607e-02 8.754249929091052762e-02 1.331039029033183330e-01 4.198109567850271534e-02 1.707897017802232767e+03 1.586303361141975256e+04 1.000000000000000048e-04 1.132843238845299694e-01 1.716266138947972197e-01 5.494203387426270513e-02 1.111990411937193168e-01 1.658137084372917069e-01 5.658437395014691285e-02
1.290000000000000000e+02 6.512727173637392064e-02 1.065375527289518370e-01 2.371699074379600425e-02 8.614074275961662586e-02 1.272969156953516756e-01 4.498456982388156916e-02 1.011055476699165429e-01 1.617285133739116421e-01 4.048258196592142977e-02 1.108519554081971309e-01 1.701075854157010903e-01 5.159632540069316459e-02 8.423405607660328087e-02 1.228962062210903761e-01 4.557190593211618568e-02 8.420563927433079299e-02 1.229813066951422618e-01 4.542997185351933115e-02 2.125653565297165642e+03 1.412534603926983436e+04 1.000000000000000048e-04 1.163991515918174208e-01 1.809795383968747229e-01 5.181876478676011866e-02 1.117302037908363271e-01 1.655189264274299910e-01 5.794148115424267026e-02
1.300000000000000000e+02 6.566567007281826074e-02 1.058211728115627248e-01 2.551016733407380360e-02 8.665184171540593616e-02 1.339437747031265724e-01 3.935990872768531379e-02 1.008588688758129542e-01 1.617022502223030567e-01 4.001548752932285874e-02 1.104673274089586071e-01 1.700968763522919813e-01 5.083777846562524683e-02 8.489398642868062339e-02 1.289100313421864819e-01 4.087794151517475105e-02 8.474806889168343127e-02 1.287873509990590248e-01 4.070878678430784464e-02 1.463243762364006761e+04 1.372785120255207294e+05 1.000000000000000048e-04 1.130310899820600318e-01 1.723602532254689956e-01 5.370192673865106792e-02 1.120955683942787273e-01 1.662062005657473640e-01 5.798493622281008369e-02
1.310000000000000000e+02 6.506365488318040236e-02 1.038885066367398469e-01 2.623880312962096478e-02 8.889228494649949186e-02 1.346086872714495342e-01 4.317588262154946344e-02 1.011153149272789042e-01 1.609690197127991440e-01 4.126161014175866448e-02 1.102891804242969731e-01 1.699685228394023362e-01 5.060983800919161696e-02 8.525321001440318291e-02 1.291123270600891548e-01 4.139409296871721794e-02 8.518034624034703794e-02 1.290365437043509422e-01 4.132414877634312672e-02 5.182327117412347434e+03 3.962385535240196623e+04 1.000000000000000048e-04 1.146485291567031911e-01 1.783485804389383644e-01 5.094847787446803167e-02 1.111088743271185370e-01 1.625529211853913858e-01 5.966482746884567423e-02
1.320000000000000000e+02 6.712435901269549199e-02 1.077696830969160496e-01 2.647903492847493434e-02 8.881982512603503466e-02 1.343087435175373545e-01 4.333090673453272867e-02 1.008207086736586794e-01 1.597662667735025854e-01 4.187515057381478029e-02 1.094649918008257228e-01 1.678052341650131674e-01 5.112474943663828514e-02 8.457696882526068161e-02 1.302519008527102395e-01 3.890203679781111673e-02 8.450919021252635555e-02 1.303636030603492202e-01 3.865477736470347703e-02 6.137150281621252361e+03 4.552051221011856251e+04 1.000000000000000048e-04 1.102205522129903192e-01 1.678683768663849218e-01 5.257272755959572358e-02 1.112339738743619716e-01 1.635853824895531772e-01 5.888256525917077294e-02
1.330000000000000000e+02 6.433812789992726655e-02 1.013934635206918400e-01 2.728279227916270006e-02 9.148157117162657170e-02 1.381718740731151529e-01 4.479126827013800438e-02 1.019850480930357683e-01 1.617077338915665352e-01 4.226236229450500842e-02 1.110471576329815080e-01 1.693763512558287276e-01 5.271796401013430222e-02 8.569274433890942955e-02 1.294417993880619955e-01 4.194368928975684974e-02 8.550483325788821309e-02 1.292219796606360049e-01 4.178768685514042819e-02 1.267208404377659281e+04 1.076955705609238212e+05 1.000000000000000048e-04 1.122545934535421897e-01 1.737066725952943202e-01 5.080251431179005905e-02 1.106332713396340622e-01 1.618284462036030380e-01 5.943809647566509341e-02
1.340000000000000000e+02 6.569014820910297481e-02 1.076574469294636766e-01 2.372284948874227306e-02 8.840265432556265734e-02 1.308518089853003552e-01 4.595349966582496642e-02 1.008915229430050742e-01 1.584902980196855327e-01 4.329274786632460875e-02 1.095682528919956766e-01 1.650237495315646508e-01 5.411275625242670251e-02 8.362526602328275438e-02 1.219385891070114136e-01 4.531194293955410207e-02 8.347411783475759683e-02 1.217198890986141147e-01 4.522834657090107902e-02 1.880414723924923965e+04 1.553267304752327036e+05 1.000000000000000048e-04 1.080821728683274835e-01 1.657213300362240516e-01 5.044301570043091543e-02 1.104424340597859461e-01 1.619421178300594066e-01 5.894275028951249940e-02
1.350000000000000000e+02 6.398716045733837676e-02 1.032415150007847393e-01 2.473280591389202115e-02 9.305322100212187753e-02 1.399514132567322156e-01 4.615502874751153950e-02 1.012351951870545663e-01 1.586124678888700124e-01 4.385792248523911335e-02 1.114523307034962357e-01 1.674819565604415139e-01 5.542270484655095059e-02 8.703634102008470097e-02 1.306618528640837440e-01 4.341082917608566488e-02 8.681993927652148502e-02 1.300650663892879422e-01 4.357481216375502092e-02 4.803413397645360419e+03 4.775760292937220947e+04 1.000000000000000048e-04 1.106835156817591315e-01 1.690195778832022655e-01 5.234745348031600437e-02 1.100036638981797543e-01 1.592143547110902446e-01 6.079297308526925708e-02
1.360000000000000000e+02 6.560377757944003962e-02 1.042555485897742884e-01 2.695200656910578391e-02 9.094591240519904474e-02 1.364981065236070545e-01 4.539371828679103493e-02 1.020653835706642476e-01 1.590103586550931647e-01 4.512040848623532358e-02 1.093618109560911267e-01 1.626716083838859184e-01 5.605201352829634193e-02 8.649701160514509934e-02 1.280725897134270541e-01 4.492143349686314457e-02 8.646074139636175659e-02 1.282348084552548673e-01 4.468667433746865286e-02 1.871929539014173542e+03 1.985640439470580168e+04 1.000000000000000048e-04 1.055687009387026587e-01 1.589614955222230785e-01 5.217590635518223191e-02 1.101944253440888810e-01 1.596565640569846956e-01 6.073228663119305953e-02
1.370000000000000000e+02 6.358818409519539916e-02 1.022927456069857854e-01 2.488362258340500593e-02 8.529881729093558018e-02 1.258832872593619312e-01 4.471434732250921529e-02 1.012347711196305844e-01 1.563198222851042707e-01 4.614971995415689116e-02 1.093350647214610671e-01 1.622207423028319551e-01 5.644938714009016534e-02 8.201462375216075906e-02 1.179864170472272183e-01 4.604283045709429978e-02 8.202927477074489770e-02 1.182093972612871802e-01 4.584915228020260830e-02 4.337105746384734630e+03 3.591340443405621772e+04 1.000000000000000048e-04 1.090192421903065229e-01 1.641180116772648634e-01 5.392047270334818926e-02 1.105855180777094854e-01 1.586837119049159528e-01 6.248732425050301797e-02
1.380000000000000000e+02 6.826189595916520858e-02 1.085267284137531318e-01 2.799706350457728532e-02 8.604220298110228093e-02 1.263200750513810422e-01 4.576433091082351273e-02 1.004202549826884727e-01 1.549362027363032079e-01 4.590430722907375138e-02 1.088917314335556830e-01 1.617506899607973336e-01 5.603277290631401841e-02 8.053106441732578447e-02 1.167332497852523743e-01 4.432887904939918772e-02 8.042617895252669735e-02 1.166308283307058435e-01 4.422152957434755116e-02 7.392789169372332253e+03 6.154331507260893704e+04 1.000000000000000048e-04 1.053883541216352887e-01 1.575622441686253816e-01 5.321446407464519579e-02 1.110540960621386325e-01 1.608161054734821294e-01 6.129208665079514951e-02
1.390000000000000000e+02 6.680026284825708871e-02 1.044523684802480812e-01 2.914815721626608930e-02 8.617104590495042182e-02 1.263128981676230611e-01 4.602919364227778254e-02 9.995295785032691505e-02 1.552105883903880101e-01 4.469532731026581995e-02 1.082878185936463900e-01 1.611162932413305049e-01 5.545934394596226807e-02 8.295577879916862796e-02 1.250322220394533279e-01 4.087933555888392106e-02 8.281666203716481212e-02 1.248383775102381993e-01 4.079494656409142495e-02 2.328005108126465711e+04 2.540313876333509688e+05 1.000000000000000048e-04 1.089899293421956322e-01 1.617722475955554740e-01 5.620761108883579049e-02 1.096372996079929552e-01 1.569697650786530951e-01 6.230483413733282211e-02
1.400000000000000000e+02 7.001036602532764719e-02 1.090942659597670672e-01 3.092646609088822024e-02 8.648095115156624602e-02 1.273509774577534504e-01 4.561092484537903474e-02 9.951818899274597618e-02 1.546328993491733472e-01 4.440347863631860514e-02 1.076715259988185597e-01 1.606455681581964168e-01 5.469748383944070258e-02 8.305358296838408205e-02 1.215057475431678691e-01 4.460141839360028809e-02 8.286610698698985977e-02 1.213728619584977797e-01 4.435935201548193291e-02 8.689755868383635971e+03 6.005550872355607862e+04 1.000000000000000048e-04 1.054599026811737644e-01 1.587168286085547941e-01 5.220297675379272084e-02 1.097591462451011912e-01 1.595286844502926682e-01 5.998960803990970037e-02
1.410000000000000000e+02 7.082117317362944531e-02 1.091112178767339735e-01 3.253112847052491013e-02 8.345169466419881388e-02 1.237475397985323688e-01 4.315584952986526585e-02 9.853865070194921250e-02 1.537882636116265633e-01 4.328903779227185472e-02 1.078839292447942300e-01 1.626175390215758854e-01 5.315031946801256763e-02 8.101757450982756403e-02 1.200807975017210011e-01 4.195435151793412698e-02 8.076470423505394125e-02 1.196935492477723961e-01 4.183585922233548637e-02 6.806392227868541340e+02 6.218638077124427582e+03 1.000000000000000048e-04 1.106050142575678297e-01 1.643758896200590569e-01 5.683413889507660938e-02 1.081195206460034836e-01 1.569244995133956544e-01 5.931454177861132659e-02
1.420000000000000000e+02 7.082987602785695280e-02 1.092913855523795080e-01 3.236836650333439758e-02 8.457577636598469228e-02 1.222539939339698095e-01 4.689755879799957505e-02 9.833983710072388695e-02 1.552155301686727329e-01 4.146414403277503408e-02 1.075223991263244555e-01 1.624979001673607093e-01 5.254689808528821560e-02 7.985215562205952300e-02 1.160764338485071323e-01 4.362787739561192063e-02 7.968899405661716839e-02 1.158429342043318933e-01 4.353505390890244353e-02 1.087984409416312883e+04 1.182493339616474841e+05 1.000000000000000048e-04 1.079001328437433349e-01 1.668698901993006800e-01 4.893037548818599675e-02 1.099743406481871466e-01 1.606810065155910849e-01 5.926767478078321522e-02
1.430000000000000000e+02 7.309720136254256595e-02 1.139228096313354144e-01 3.227159309374972446e-02 9.052502341700197075e-02 1.329543866956084119e-01 4.809566013839552262e-02 9.950008660289866302e-02 1.579439174908755239e-01 4.105625571492180909e-02 1.076738214122024279e-01 1.639753240805421064e-01 5.137231874386274239e-02 8.467293502536570038e-02 1.253431660195341024e-01 4.400270403119729834e-02 8.459988557304921886e-02 1.252237041221062885e-01 4.397606702399214917e-02 2.305028303635675547e+04 1.763992389479677367e+05 1.000000000000000048e-04 1.097478112306031067e-01 1.633846102944216117e-01 5.611101216678459486e-02 1.077378302050754355e-01 1.590082056749024808e-01 5.646745473524840409e-02
1.440000000000000000e+02 7.584529375679181784e-02 1.189211203927547922e-01 3.276946712082885044e-02 8.608325316415083028e-02 1.261176090312226272e-01 4.604889729707902640e-02 9.876120454524330017e-02 1.569296366993938319e-01 4.059277239109276847e-02 1.071912888093524557e-01 1.640683044872124352e-01 5.031427313149246933e-02 7.856758770753667631e-02 1.162506972277180667e-01 4.088447818735528594e-02 7.849300857990895719e-02 1.161803881984068004e-01 4.080562896141111395e-02 6.983988033322833871e+03 6.688339824636874255e+04 1.000000000000000048e-04 1.092937732450602467e-01 1.720069103423991774e-01 4.658063614772131600e-02 1.118047320986735593e-01 1.623283812081517397e-01 6.128108298919538593e-02
1.450000000000000000e+02 7.685711911651264827e-02 1.224438367006570050e-01 3.127040153236829850e-02 9.077202991763146100e-02 1.310734950418979694e-01 5.047056479336495954e-02 1.002725983835489193e-01 1.582040633206333591e-01 4.234113344646449340e-02 1.087021571917970997e-01 1.659398571806263989e-01 5.146445720296780740e-02 8.322355578883161575e-02 1.235316088391510553e-01 4.291550273851217623e-02 8.312191294812043552e-02 1.234047265200385324e-01 4.283909937620234559e-02 6.751406018200277686e+03 4.448239521312708530e+04 1.000000000000000048e-04 1.093718785954217593e-01 1.606211877915955655e-01 5.812256939924796695e-02 1.093050054506731206e-01 1.615343670245405761e-01 5.707564387680565815e-02
1.460000000000000000e+02 7.335389654745762267e-02 1.179318658103037099e-01 2.877592728461153548e-02 8.799325540168360937e-02 1.263452312436750546e-01 4.964127955969215716e-02 1.025755734289962723e-01 1.576993954893652905e-01 4.745175136862726101e-02 1.114954704189807383e-01 1.660312257463671670e-01 5.695971509159430263e-02 8.427713768975192421e-02 1.195108112626706021e-01 4.904346411683325330e-02 8.416367270310734505e-02 1.194430459887445978e-01 4.888429941747009233e-02 7.063791549602337909e+03 6.957049868769152090e+04 1.000000000000000048e-04 1.125972682130944036e-01 1.725958430836369017e-01 5.259869334255189849e-02 1.138160772011487520e-01 1.634878752218589804e-01 6.414427918043852372e-02
1.470000000000000000e+02 7.009605455950851383e-02 1.160522433173782619e-01 2.413986580163876572e-02 9.217230305335366580e-02 1.341210361961281683e-01 5.022356991057917025e-02 1.063485095991985180e-01 1.600619874425616984e-01 5.263503175583533755e-02 1.149288010224906731e-01 1.679856550836252571e-01 6.187194696135608213e-02 8.937941967838300417e-02 1.275006558078251029e-01 5.125818354894091933e-02 8.927604365857877422e-02 1.274378334574859661e-01 5.111425385967158230e-02 2.593613629715029674e+04 1.587786404099926003e+05 1.000000000000000048e-04 1.098043842845143614e-01 1.614848899668636373e-01 5.812387860216507857e-02 1.120170399761259150e-01 1.632562444498404930e-01 6.077783550241135091e-02
1.480000000000000000e+02 7.382759214907531897e-02 1.227918145492660484e-01 2.486336974888459644e-02 9.254555698332446456e-02 1.353110905220117344e-01 4.978002344463720169e-02 1.085354750189364559e-01 1.615049188868198093e-01 5.556603115105310242e-02 1.172888076053374834e-01 1.683483512901302326e-01 6.622926392054473421e-02 9.070909456950174143e-02 1.318231222870877295e-01 4.959506685191576031e-02 9.048450905107649489e-02 1.315190689405631164e-01 4.944994916158986648e-02 2.909556071985885410e+03 2.326642315005164346e+04 1.000000000000000048e-04 1.141248313160906497e-01 1.702882218728170860e-01 5.796144075936421336e-02 1.160374400068820283e-01 1.660516729142077486e-01 6.602320709955630806e-02
1.490000000000000000e+02 7.709224873300883629e-02 1.312068428037846679e-01 2.297765466223299774e-02 9.546018729166430572e-02 1.348929242438988430e-01 5.602745033942976155e-02 1.123970430473089505e-01 1.642391386020031485e-01 6.055494749261475934e-02 1.209196062657506565e-01 1.727298552549602073e-01 6.910935727654111960e-02 9.399965471588250798e-02 1.314173788232581019e-01 5.658193060850690015e-02 9.392664050747179250e-02 1.315823369780147190e-01 5.627094403692887298e-02 3.150987629531263519e+04 2.073536943954610615e+05 1.000000000000000048e-04 1.122571152491848440e-01 1.637767608033516009e-01 6.073746969501808007e-02 1.155487375062369121e-01 1.659282998673502207e-01 6.516917514512360343e-02
1.500000000000000000e+02 7.683496652081198142e-02 1.279887659080653495e-01 2.568116713355861336e-02 9.552363387397795613e-02 1.367868164309515855e-01 5.426045131700434065e-02 1.140310232229830995e-01 1.667102656162161300e-01 6.135178082975006192e-02 1.219829574785629978e-01 1.714843278687123163e-01 7.248158708841369313e-02 9.430698687320666906e-02 1.344713501256887822e-01 5.414262362072455592e-02 9.421277301852498676e-02 1.344553375816041896e-01 5.397020845544578393e-02 7.403698118187487580e+02 5.864609003304245562e+03 1.000000000000000048e-04 1.182980529620223931e-01 1.725819098565840037e-01 6.401419606746076851e-02 1.187666945696167209e-01 1.697514754246991220e-01 6.778191371453431979e-02
1.510000000000000000e+02 7.189972634085051162e-02 1.213637775855126444e-01 2.243567509618837191e-02 9.542796745873877162e-02 1.345693561313222320e-01 5.628657878615530435e-02 1.154420207035454782e-01 1.672238014258726757e-01 6.366023998121828065e-02 1.244150954861095448e-01 1.751374956484685885e-01 7.369269532375050114e-02 9.009350049828190876e-02 1.250858420841134411e-01 5.510115891245036951e-02 8.998582824899709065e-02 1.249255746142678009e-01 5.504608188372638045e-02 1.033111365969655526e+04 1.023115850386492675e+05 1.000000000000000048e-04 1.167361864987111475e-01 1.685728044172098150e-01 6.489956858021247998e-02 1.187399640108633553e-01 1.695895698584356237e-01 6.789035816329108686e-02
1.520000000000000000e+02 7.060322865774711076e-02 1.173566054052042340e-01 2.384985191028999446e-02 9.978193109797497962e-02 1.428377608498207496e-01 5.672610134612919575e-02 1.184925757588694006e-01 1.720852039881309858e-01 6.489994752960781543e-02 1.264485097925171497e-01 1.786243883456081205e-01 7.427263123942617895e-02 9.769805184462350411e-02 1.425563931192881384e-01 5.283971056995886290e-02 9.744718080093674184e-02 1.418157479955503009e-01 5.307861360632316894e-02 2.474894679356211782e+04 2.009719417613862897e+05 1.000000000000000048e-04 1.235042134767414951e-01 1.779112056894377458e-01 6.909722126404523046e-02 1.207923844648691736e-01 1.710206586262398576e-01 7.056411030349848956e-02
1.530000000000000000e+02 7.429766823899341954e-02 1.255205106596513631e-01 2.307482581833546209e-02 1.011937532289682307e-01 1.503442618601555647e-01 5.204324459778088968e-02 1.203351734265428741e-01 1.775807907877555714e-01 6.308955606533019067e-02 1.279033868616809289e-01 1.844891107773256045e-01 7.131766294603623935e-02 9.864021909196613036e-02 1.482609107260347558e-01 4.901952745789749794e-02 9.857093755021771597e-02 1.478459648323204867e-01 4.929591026811495219e-02 4.256357788388074368e+03 2.996222734312769899e+04 1.000000000000000048e-04 1.188940388415383048e-01 1.698893814343226949e-01 6.789869624875391474e-02 1.203738401646663042e-01 1.709674515728496214e-01 6.978022875648298706e-02
1.540000000000000000e+02 7.400680348227905991e-02 1.245823222531432239e-01 2.343128471141490282e-02 9.618585584978207870e-02 1.425042313818517536e-01 4.986748031771241763e-02 1.185292965677931382e-01 1.784216597210847577e-01 5.863693341450151864e-02 1.261569601455203027e-01 1.821748570398014078e-01 7.013906325123918373e-02 9.604677689691147602e-02 1.465356361059854118e-01 4.555791768783754719e-02 9.599842824014694076e-02 1.463469239988503257e-01 4.564993248144356280e-02 1.887035243257010734e+04 1.866174508823841752e+05 1.000000000000000048e-04 1.248436913468546766e-01 1.779941935436381018e-01 7.169318915007123760e-02 1.223714800639602862e-01 1.728606728273303916e-01 7.188228730059018079e-02
1.550000000000000000e+02 7.161332700204306456e-02 1.214429441857833719e-01 2.178370981830275721e-02 9.424605581056580417e-02 1.391223805799959856e-01 4.936973104113561578e-02 1.173038234621869014e-01 1.758900319550718017e-01 5.871761496930200802e-02 1.271509212271919598e-01 1.837878638205968640e-01 7.051397863378706943e-02 9.223173956203238599e-02 1.281704901494331861e-01 5.629298897463158591e-02 9.225583805682881222e-02 1.284032063006892987e-01 5.610846981296833957e-02 2.470698844377755813e+04 1.769193149884485465e+05 1.000000000000000048e-04 1.187190966635686823e-01 1.706038492601767986e-01 6.683434406696057983e-02 1.216235750494486650e-01 1.730858634099922966e-01 7.016128668890503350e-02
1.560000000000000000e+02 7.118065104408272115e-02 1.230518847826491124e-01 1.930941730551633678e-02 9.475272086797618953e-02 1.402594484605080849e-01 4.924599327544428029e-02 1.169151976176938112e-01 1.768134704279830105e-01 5.701692480740461200e-02 1.272945300080124964e-01 1.838649118220799239e-01 7.072414819394508279e-02 9.566207184904779171e-02 1.369040391592795114e-01 5.442010453881606508e-02 9.571713700800672797e-02 1.371745888910709255e-01 5.425968512494253743e-02 1.496767810875813666e+04 1.125147885960554268e+05 1.000000000000000048e-04 1.274244036417132853e-01 1.817951011009635298e-01 7.305370618246302683e-02 1.230956878911635133e-01 1.746637652507396221e-01 7.152761053158739057e-02
1.570000000000000000e+02 6.814502243427510153e-02 1.167215449627768686e-01 1.956849990577333442e-02 9.592928467210634635e-02 1.423941026207217464e-01 4.946446672349094631e-02 1.163657210785634527e-01 1.771911343829399021e-01 5.554030777418701020e-02 1.265564273165105946e-01 1.842127167828529200e-01 6.890013785016826930e-02 9.448108140290437107e-02 1.354048911069246353e-01 5.355727169888410688e-02 9.443554485297349366e-02 1.354209045624056584e-01 5.345018514354132194e-02 2.324506087889517221e+04 1.619093772845070635e+05 1.000000000000000048e-04 1.225552469657732180e-01 1.806930677313325351e-01 6.441742620021390087e-02 1.226605615200477006e-01 1.751359389016952650e-01 7.018518413840013626e-02
1.580000000000000000e+02 6.651511806541615668e-02 1.164153834253693065e-01 1.661485270546299992e-02 9.589254048347725656e-02 1.438029654981480832e-01 4.798211546880644385e-02 1.156727172702943091e-01 1.778461240717633673e-01 5.349931046882524383e-02 1.255038428128599781e-01 1.850014095773795109e-01 6.600627604834044537e-02 9.404442626040313002e-02 1.386482489835174081e-01 4.944060353728884499e-02 9.400791298321647949e-02 1.387299036836816546e-01 4.928592228275129744e-02 2.572049052131444114e+04 1.886392459840212541e+05 1.000000000000000048e-04 1.281687184938339330e-01 1.828231988401191055e-01 7.351423814754877439e-02 1.228359188447869094e-01 1.753646805614716420e-01 7.030715712810217677e-02
1.590000000000000000e+02 6.729362425722977548e-02 1.171333643595387219e-01 1.745388415492083595e-02 9.203257977011221336e-02 1.356273206148110311e-01 4.843783892541338176e-02 1.143903812388893937e-01 1.757391780593065000e-01 5.304158441847228039e-02 1.240205563272527567e-01 1.836194080873732037e-01 6.442170456713230964e-02 8.868620793622933318e-02 1.271090989639819258e-01 5.026331690847673367e-02 8.865583133908001845e-02 1.271570717864144440e-01 5.015459089174559987e-02 2.084311607035754787e+04 1.790468571952209168e+05 1.000000000000000048e-04 1.256204615025884319e-01 1.880797362400185024e-01 6.316118676515836139e-02 1.218296313982494689e-01 1.742019149789414134e-01 6.945734781755752429e-02
1.600000000000000000e+02 6.947004688860382304e-02 1.198103081416459770e-01 1.912978563556166217e-02 9.354786127877350033e-02 1.397124529280643901e-01 4.738326962948262444e-02 1.141382441848176471e-01 1.745340212400741109e-01 5.374246712956119026e-02 1.234550748159591593e-01 1.833601931334793711e-01 6.354995649843894756e-02 9.156637017908123011e-02 1.318966740483560884e-01 5.123606630980635790e-02 9.154158722720648345e-02 1.320201854432462296e-01 5.106298901116674421e-02 2.531846719555793243e+03 1.963849817663476642e+04 1.000000000000000048e-04 1.285641253473036594e-01 1.873363040313516248e-01 6.979194666325569396e-02 1.218320020080090466e-01 1.739573347471490561e-01 6.970666926886903703e-02
1.610000000000000000e+02 6.954762705780122289e-02 1.186536694341618070e-01 2.044158468144063184e-02 9.187409927862848213e-02 1.338411880856553160e-01 4.990701047160166215e-02 1.122627556813273197e-01 1.709143838096750523e-01 5.361112755297959415e-02 1.235436576490557686e-01 1.817703960041343603e-01 6.531691929397717700e-02 8.931595234322479981e-02 1.252162651902432589e-01 5.341563949620634771e-02 8.917558002127236316e-02 1.250262356043920497e-01 5.332492443815266964e-02 1.122982090092432190e+04 1.163277243562866934e+05 1.000000000000000048e-04 1.278138984062900663e-01 1.949855599251720251e-01 6.064223688740812135e-02 1.214158971445723489e-01 1.724726108899187482e-01 7.035918339922594966e-02
1.620000000000000000e+02 6.386614494217687787e-02 1.084919260633241400e-01 1.924036382102960879e-02 9.394751028649857283e-02 1.392495257345764959e-01 4.864549483842066369e-02 1.118339369567723368e-01 1.700771291207388014e-01 5.359074479280588610e-02 1.228700525570395052e-01 1.812010362282422959e-01 6.453906888583672841e-02 9.029629193836635759e-02 1.287446282629860494e-01 5.184795561374665185e-02 9.019511194650102481e-02 1.286780940738722623e-01 5.171212981912980122e-02 8.953734482743973786e+03 9.426465139624464791e+04 1.000000000000000048e-04 1.261689078749249349e-01 1.848308324239440192e-01 6.750698332590585049e-02 1.206511158680967227e-01 1.706293887357475947e-01 7.067284300044585077e-02
1.630000000000000000e+02 6.430297896307296535e-02 1.090917066248395378e-01 1.951425130130639285e-02 9.321557045456016488e-02 1.363109181031421646e-01 5.012022280597817903e-02 1.115320071637590921e-01 1.692180183760859380e-01 5.384599595143224615e-02 1.210801520916930107e-01 1.784113597949152918e-01 6.374894438847071576e-02 8.994403709987866535e-02 1.301922333558092892e-01 4.969584084394804840e-02 8.980890958069402685e-02 1.299235686193614958e-01 4.969425054202655095e-02 2.347748270756209604e+04 2.030448794174793293e+05 1.000000000000000048e-04 1.242084805352907939e-01 1.865989945651412851e-01 6.181796650544031657e-02 1.192248464053633217e-01 1.673875987924035025e-01 7.106209401832314088e-02
1.640000000000000000e+02 6.460694363181507249e-02 1.097559780354452064e-01 1.945790922818494556e-02 9.121797384923410745e-02 1.292184945447086564e-01 5.321745315375956548e-02 1.100605951151855111e-01 1.663215816133440661e-01 5.379960861702696301e-02 1.202352149390927133e-01 1.751493066610221305e-01 6.532112321716329606e-02 8.671236685385634579e-02 1.196653414172375446e-01 5.375939229047514700e-02 8.665679693181342624e-02 1.198338535176273201e-01 5.347974034599953241e-02 2.699380452164490634e+03 2.716483840088026045e+04 1.000000000000000048e-04 1.240000758345124465e-01 1.825906413610684509e-01 6.540951030795644217e-02 1.184493245548548512e-01 1.651390152470566530e-01 7.175963386265304944e-02
1.650000000000000000e+02 6.227970170377716136e-02 1.058662646834303278e-01 1.869313872412399491e-02 9.503528643385583674e-02 1.355085952623711620e-01 5.456197760534051144e-02 1.102166953668147070e-01 1.640631678296841089e-01 5.637022290394531898e-02 1.206246986990301695e-01 1.727111179220547355e-01 6.853827947600560355e-02 8.936110254325983770e-02 1.243847082077468580e-01 5.433749687877282436e-02 8.929502745677977971e-02 1.244276707775421875e-01 5.416238413601736496e-02 1.155546261293208954e+04 1.104575243279222923e+05 1.000000000000000048e-04 1.205499696389441405e-01 1.795074873436871554e-01 6.159245193420113951e-02 1.176144642603363238e-01 1.622150988592596099e-01 7.301382966141302389e-02
1.660000000000000000e+02 6.218612905523529522e-02 1.071708262730111383e-01 1.720143183745944521e-02 9.584658878186100295e-02 1.366940660142802189e-01 5.499911154944179398e-02 1.100310541718203111e-01 1.620767404274787993e-01 5.798536791616182295e-02 1.194147693666868376e-01 1.695718279036362297e-01 6.925771082973743165e-02 9.160599952407072477e-02 1.278800439629696473e-01 5.533195508517178840e-02 9.155470062393136765e-02 1.279840143980054412e-01 5.512538684985728021e-02 1.397207249482706175e+04 1.092377079246645008e+05 1.000000000000000048e-04 1.189539599923395280e-01 1.737907636752095142e-01 6.411715630946954181e-02 1.167873934665026314e-01 1.607410475950725726e-01 7.283373933793269028e-02
1.670000000000000000e+02 6.600522367314386185e-02 1.155961990414487162e-01 1.641424830483901448e-02 9.582278073799212204e-02 1.371699035222042617e-01 5.447565795377997538e-02 1.079452101480748299e-01 1.585002978626436354e-01 5.739012243350601061e-02 1.188352972764396553e-01 1.685995896316706821e-01 6.907100492120862856e-02 9.222759450573481121e-02 1.273137522700622248e-01 5.714143674140740453e-02 9.197892796201836974e-02 1.267281341779340487e-01 5.722972174610267693e-02 9.197141737948186346e+03 6.911450376720383065e+04 1.000000000000000048e-04 1.178446823622777556e-01 1.726693559169980574e-01 6.302000880755745382e-02 1.152430012080248589e-01 1.566835154454410128e-01 7.380248697060870500e-02
1.680000000000000000e+02 6.726493593129326265e-02 1.169195273876526830e-01 1.761034447493383531e-02 9.338138769211276613e-02 1.327548654487859248e-01 5.400790993543960056e-02 1.052943625369156117e-01 1.561502973944787209e-01 5.443842767935250931e-02 1.158991926987497090e-01 1.634052996132332181e-01 6.839308578426619989e-02 8.874231876385704765e-02 1.189152326069165544e-01 5.856940492079753396e-02 8.871422540879164709e-02 1.190149693742703213e-01 5.841348144331297287e-02 6.392371826860055444e+04 4.082112213668532204e+05 1.000000000000000048e-04 1.163991116993858682e-01 1.687085811328717377e-01 6.408964226589999869e-02 1.138974791182974788e-01 1.547463217567615346e-01 7.304863647983342312e-02
1.690000000000000000e+02 6.299854980484059785e-02 1.028944599356143852e-01 2.310263967406681745e-02 9.434308604904197149e-02 1.360634268357745480e-01 5.262274526230940191e-02 1.040074800389437226e-01 1.555035466180225145e-01 5.251141345986493070e-02 1.158639920837339354e-01 1.651045379313267059e-01 6.662344623614116501e-02 8.786967540529795617e-02 1.238504767370750548e-01 5.188887407352085757e-02 8.767999378539491351e-02 1.233665567714128386e-01 5.199343079937698842e-02 1.668876440761121557e+04 1.544865279889711528e+05 1.000000000000000048e-04 1.149391315749219433e-01 1.664868713971076053e-01 6.339139175273626747e-02 1.127549067861080140e-01 1.523959835718115274e-01 7.311383000040450053e-02
1.700000000000000000e+02 6.393296417334209947e-02 1.041900725017407686e-01 2.367585584494343032e-02 9.296462332331735523e-02 1.320241003308335881e-01 5.390514631580112931e-02 1.026108641231296137e-01 1.552410599291260684e-01 4.998066831713316588e-02 1.118663545714141394e-01 1.601293155989049477e-01 6.360339354392333111e-02 8.782113177908705548e-02 1.239104683650842920e-01 5.173179519308981900e-02 8.791254162221419366e-02 1.243991279618768264e-01 5.142595528255156090e-02 7.408788922545304558e+02 5.625737829600915575e+03 1.000000000000000048e-04 1.130510990352472378e-01 1.633920790145160784e-01 6.271011905597838332e-02 1.119500706159071712e-01 1.511436509886003587e-01 7.275649024321398373e-02
1.710000000000000000e+02 6.468495610215896363e-02 1.049905566585637440e-01 2.437935554575419023e-02 8.750950961472131473e-02 1.259780772720128228e-01 4.904094195742979972e-02 1.003352975412939441e-01 1.526483102382816814e-01 4.802228484430622057e-02 1.117508953416948420e-01 1.632218132768379348e-01 6.027997740655175601e-02 8.114527858405881644e-02 1.140626965594520592e-01 4.822786060866556673e-02 8.098277335466351479e-02 1.137709752202726576e-01 4.819457148905436500e-02 1.388671653499659078e+04 1.527084570866467839e+05 1.000000000000000048e-04 1.145018079333978839e-01 1.672405182403433888e-01 6.176309762645237900e-02 1.106171441263405913e-01 1.492394265048014312e-01 7.199486174787975146e-02
1.720000000000000000e+02 6.411718804230125135e-02 1.049985236284216722e-01 2.323585245618083051e-02 8.896379946578064635e-02 1.306518836474198086e-01 4.727571528414147711e-02 9.984380836109967017e-02 1.535706020281540907e-01 4.611701469404524273e-02 1.092786170969106130e-01 1.614804683119565321e-01 5.707676588186468697e-02 8.454598799455402547e-02 1.268602309763043889e-01 4.223174501280364812e-02 8.431355493934925005e-02 1.262200672382492728e-01 4.240704264044922039e-02 2.204002439697622685e+04 1.704846802865443169e+05 1.000000000000000048e-04 1.099507843036313798e-01 1.570822151827916402e-01 6.281935342447113324e-02 1.101382588713388649e-01 1.489974073462815018e-01 7.127911039639622803e-02
1.730000000000000000e+02 6.684470764930117159e-02 1.105191831358708632e-01 2.317023216273147307e-02 8.953405302238531815e-02 1.317021462628346073e-01 4.736595978193604284e-02 9.979961920102735362e-02 1.561217733751714687e-01 4.347746502688322467e-02 1.083686223044565411e-01 1.608288551548857637e-01 5.590838945402732546e-02 8.735537933667911203e-02 1.290803345070488106e-01 4.563042416630942039e-02 8.726938757690438919e-02 1.291016705666192810e-01 4.543710458718949741e-02 1.726296379410846566e+04 1.017840608856656763e+05 1.000000000000000048e-04 1.118029080208835235e-01 1.620770606912821099e-01 6.152875535048494410e-02 1.093584112271337727e-01 1.494238115797974775e-01 6.929301087447006791e-02
1.740000000000000000e+02 6.972304976639027985e-02 1.136459557193734704e-01 2.580014381340708235e-02 8.521147923636186727e-02 1.237654983717518253e-01 4.665746010097191615e-02 9.760414954237649210e-02 1.530732533646342042e-01 4.213504572011878002e-02 1.080916102896016945e-01 1.592594308067002418e-01 5.692378977250315414e-02 8.396347914326594830e-02 1.192173243471138511e-01 4.870963393941804553e-02 8.389065131713574486e-02 1.193113285348310487e-01 4.846997409944044100e-02 2.168392278440972859e+03 2.364345979390384673e+04 1.000000000000000048e-04 1.099829302001219256e-01 1.594457566864963538e-01 6.052010371374751119e-02 1.085929569648889231e-01 1.489711961507858562e-01 6.821471777899199007e-02
1.750000000000000000e+02 7.136546952915734376e-02 1.144105284891143576e-01 2.832041056920032995e-02 8.577437750037641973e-02 1.226311953791009851e-01 4.891755962165185434e-02 9.770193682508915289e-02 1.528033263055414703e-01 4.260054734463682852e-02 1.081512915235014749e-01 1.600255840731733548e-01 5.627699897382958810e-02 8.458975452282681273e-02 1.195472248876337101e-01 4.963228415801991533e-02 8.448192037643696695e-02 1.195051207986497499e-01 4.945871995422419093e-02 2.754052962825385475e+04 2.563574323738625390e+05 1.000000000000000048e-04 1.119934376709487145e-01 1.660458597486555443e-01 5.794101559324189854e-02 1.086944041227217578e-01 1.501088537325150629e-01 6.727995451292845264e-02
1.760000000000000000e+02 7.329716150944896869e-02 1.131379007556876093e-01 3.345642226321032808e-02 8.744065467484860021e-02 1.267157045314278307e-01 4.816560481826936968e-02 9.739359148929022103e-02 1.537365053125441805e-01 4.105067766603627544e-02 1.086296865012597312e-01 1.624774389518189033e-01 5.478193405070055227e-02 8.485031414351058843e-02 1.216828756383127874e-01 4.801775264870838250e-02 8.469375533227657682e-02 1.215323860357227781e-01 4.785512462883038248e-02 2.066682740656526585e+04 1.666475013329804060e+05 1.000000000000000048e-04 1.072051603247162893e-01 1.567943636375798977e-01 5.761595701185267399e-02 1.088160268815509257e-01 1.507630683478145828e-01 6.686898541528726869e-02
1.770000000000000000e+02 7.758505681432084633e-02 1.222587308274200729e-01 3.291138280122161974e-02 8.891162387526882482e-02 1.322398444707289789e-01 4.558340327980867079e-02 9.906668421619495291e-02 1.572076997828140144e-01 4.092566864957589146e-02 1.086398549418111925e-01 1.641389800058485060e-01 5.314072987777388596e-02 8.673434578011464391e-02 1.301618062866645997e-01 4.330688527356468809e-02 8.657929691804076844e-02 1.299743788081100526e-01 4.318421502797148426e-02 3.548471956281170151e+03 2.793000261380790835e+04 1.000000000000000048e-04 1.108918019485327228e-01 1.660405860631300745e-01 5.574301783393536408e-02 1.097989602931161990e-01 1.532041813043611422e-01 6.639373928187124185e-02
1.780000000000000000e+02 7.717345151389486124e-02 1.222792400807797414e-01 3.206766294700998110e-02 8.977010324218655246e-02 1.297691706123595412e-01 4.977103587201355678e-02 1.002140267534979978e-01 1.580173444679602857e-01 4.241070903903570999e-02 1.098821760335685627e-01 1.660359794292390334e-01 5.372837263789809886e-02 8.559279317177981294e-02 1.219665698059063941e-01 4.921901653765323181e-02 8.549236573611390666e-02 1.220286997756930419e-01 4.895603169653477138e-02 5.685058996621729648e+02 3.974002877139496377e+03 1.000000000000000048e-04 1.079862200244334353e-01 1.632776372741012172e-01 5.269480277476566721e-02 1.108105831287053422e-01 1.541583686276865595e-01 6.746279762972413885e-02
1.790000000000000000e+02 7.904328802062839110e-02 1.240027614397028188e-01 3.408381460155395642e-02 9.271420232681962248e-02 1.380681204042271681e-01 4.736028424941206294e-02 1.040785959604936667e-01 1.617134416961940879e-01 4.644375022479323850e-02 1.131101082486200698e-01 1.686875217995000009e-01 5.753269469774014572e-02 9.210588944568808001e-02 1.344913790196323733e-01 4.972039987174380060e-02 9.194735508882204145e-02 1.343142182392275952e-01 4.958049193841648772e-02 9.589784972741945523e+01 5.669603506383982676e+02 1.000000000000000048e-04 1.089665333283092591e-01 1.627402325363450086e-01 5.519283412027351648e-02 1.128511466602818702e-01 1.578345281282933776e-01 6.786776519227036286e-02
1.800000000000000000e+02 7.983930713180602268e-02 1.256348510138667884e-01 3.404376324974525692e-02 9.621407164099433917e-02 1.436921853000164839e-01 4.873595798197218054e-02 1.069595494921426887e-01 1.641436727362974302e-01 4.977542624798796111e-02 1.159041900004859488e-01 1.712877339227436013e-01 6.052064607822830317e-02 9.452414738925472848e-02 1.385206868547615711e-01 5.052760792374788590e-02 9.425372591467677530e-02 1.381797041835838569e-01 5.032774764576968679e-02 5.092994971669692177e+02 4.866200577740700282e+03 1.000000000000000048e-04 1.104944837273131725e-01 1.663199952087066613e-01 5.466897224591968363e-02 1.149090734784576351e-01 1.596327706412233871e-01 7.018537631569188306e-02
1.810000000000000000e+02 8.159045365863387689e-02 1.270194468784698327e-01 3.616146043879790717e-02 9.411615507869341979e-02 1.399268549342445322e-01 4.830545522314230039e-02 1.102579612935916525e-01 1.686575931051447486e-01 5.185832948203854958e-02 1.195495628418794531e-01 1.764475241079074275e-01 6.265160157585147882e-02 9.283453114773612680e-02 1.347451456752911114e-01 5.092391662018112830e-02 9.250970549719639280e-02 1.340466448848277314e-01 5.097276610956505416e-02 8.729580856433829467e+03 9.455728776195287355e+04 1.000000000000000048e-04 1.131062253420806879e-01 1.697477145269238874e-01 5.646473615723748146e-02 1.169549449992341866e-01 1.634128913693078111e-01 7.049699862916057602e-02
1.820000000000000000e+02 8.072840018359776770e-02 1.307574593365342930e-01 3.069934103066123549e-02 9.538990560875548752e-02 1.403586042452614757e-01 5.042120697224949238e-02 1.129366785054558842e-01 1.718197481563376872e-01 5.405360885457408809e-02 1.211411728438424318e-01 1.768075143867378629e-01 6.547483130094698678e-02 9.646936722470370040e-02 1.410170502260336411e-01 5.192168422337375272e-02 9.629499714577698100e-02 1.410003741386699760e-01 5.158962015288398595e-02 9.184283050739987857e+02 8.106755176369956644e+03 1.000000000000000048e-04 1.136310218916226911e-01 1.705099689335527191e-01 5.675207484969265609e-02 1.181939260557763188e-01 1.641151110056302542e-01 7.227274110592238343e-02
1.830000000000000000e+02 7.935884458744736636e-02 1.286119506083770181e-01 3.010573856651770769e-02 9.447195153976074844e-02 1.381927631489335284e-01 5.075113993058796152e-02 1.149913712222237483e-01 1.734561826879026936e-01 5.652655975654479609e-02 1.235425632928460610e-01 1.792517144931347062e-01 6.783341209255741577e-02 9.216625100625909506e-02 1.328831769335194202e-01 5.144932507899878382e-02 9.222438399831038580e-02 1.333879397461207317e-01 5.106082825050003993e-02 8.862475872699767933e+03 9.556304389196410193e+04 1.000000000000000048e-04 1.166481399538615848e-01 1.732376372350787619e-01 6.005864267264440087e-02 1.203431913015985399e-01 1.684822323359668472e-01 7.220415026723023266e-02
1.840000000000000000e+02 8.047203578164736915e-02 1.373002748593707689e-01 2.364379670392397631e-02 9.870383843144230063e-02 1.451809895775201809e-01 5.222668728536441346e-02 1.178105057269685785e-01 1.761180309817534373e-01 5.950298047218371966e-02 1.269386876530017860e-01 1.829733687528368735e-01 7.090400655316669853e-02 9.721280127799517001e-02 1.414113897346130910e-01 5.301421282137725594e-02 9.693341305959844723e-02 1.408156304717515517e-01 5.305119564744533583e-02 2.090005184102572821e+04 2.048302826059391664e+05 1.000000000000000048e-04 1.172007561393184488e-01 1.738271237213195874e-01 6.057438855731731714e-02 1.215894484077178483e-01 1.700311287244736513e-01 7.314776809096204535e-02
1.850000000000000000e+02 7.537735203753714863e-02 1.283200837792302096e-01 2.243462029584408074e-02 1.014913543999587525e-01 1.480372885374832137e-01 5.494542026243429134e-02 1.209450878569165305e-01 1.801124953390136341e-01 6.177768037481942004e-02 1.293648319599638441e-01 1.866973490971158833e-01 7.203231482281180487e-02 1.010596555925793311e-01 1.479178007093834846e-01 5.420151047577519143e-02 1.007366265856225185e-01 1.472940148178851771e-01 5.417923835335987370e-02 2.959750908651328245e+03 2.469107913720727083e+04 1.000000000000000048e-04 1.191870570651414191e-01 1.750041403249951166e-01 6.336997380528772150e-02 1.236958709274624951e-01 1.744449448199182906e-01 7.294679703500669965e-02
1.860000000000000000e+02 7.692104021634978139e-02 1.280398217442781372e-01 2.580225868842142556e-02 1.036448077881542279e-01 1.541589768891043488e-01 5.313063868720410005e-02 1.225630401921774248e-01 1.826768434462479884e-01 6.244923693810686127e-02 1.318673409684054665e-01 1.906376078986863620e-01 7.309707403812457094e-02 1.007501307567932741e-01 1.516596450236200599e-01 4.984061648996649524e-02 1.007263408548839112e-01 1.514752362674089969e-01 4.997744544235881159e-02 9.267860195136735229e+02 1.012181640780729867e+04 1.000000000000000048e-04 1.215601375287962138e-01 1.786222351641962303e-01 6.449803989339621124e-02 1.246114351290285999e-01 1.749551463936150630e-01 7.426772386444213669e-02
1.870000000000000000e+02 7.802632288007549377e-02 1.303761621165540063e-01 2.567648364359698815e-02 1.044539619623680304e-01 1.517202282366897914e-01 5.718769568804625558e-02 1.245475215224171039e-01 1.867850561802503195e-01 6.230998686458390223e-02 1.321628896276844656e-01 1.903567122806964496e-01 7.396906697467246772e-02 1.010230294299215847e-01 1.519158745403544064e-01 5.013018431948876308e-02 1.008277293362202093e-01 1.512800186040830497e-01 5.037544006835736193e-02 2.617710946579673691e+04 1.867036841290988668e+05 1.000000000000000048e-04 1.212486342821566393e-01 1.742631955254700660e-01 6.823407303884321262e-02 1.268010553637407556e-01 1.793461115444326126e-01 7.425599918304889857e-02
1.880000000000000000e+02 7.563879738486269100e-02 1.289690985250100119e-01 2.230849624471537701e-02 1.013061807777010936e-01 1.445005246776367991e-01 5.811183687776538820e-02 1.237638570812313737e-01 1.839708845259069858e-01 6.355682963655576168e-02 1.314139197969958206e-01 1.900935027768988483e-01 7.273433681709280674e-02 9.595672897869082785e-02 1.368808152531373890e-01 5.503264270424425980e-02 9.612907135381221213e-02 1.374580571763375503e-01 5.480008553128688092e-02 2.000563649365805031e+04 1.660253215081232483e+05 1.000000000000000048e-04 1.252485521661027834e-01 1.833729427701410730e-01 6.712416156206449380e-02 1.270590493620015471e-01 1.782278600127303880e-01 7.589023871127270615e-02
1.890000000000000000e+02 7.383986655340586680e-02 1.225623764102061752e-01 2.511735669660555836e-02 1.044020687209690074e-01 1.499595492133669050e-01 5.884458822857112359e-02 1.237949036194238017e-01 1.843986358626258371e-01 6.319117137622175251e-02 1.333377162472741129e-01 1.930334083083440067e-01 7.364202418620421908e-02 9.948836650813856763e-02 1.421879913140111917e-01 5.678874170226594353e-02 9.946637144956474441e-02 1.423983132604720869e-01 5.653442963865740190e-02 1.128096465656297551e+04 1.052940054381879891e+05 1.000000000000000048e-04 1.257567467437786801e-01 1.804977418609768902e-01 7.101575162658045615e-02 1.289865571982078962e-01 1.824813007322479141e-01 7.549181366416787831e-02
1.900000000000000000e+02 7.392953709677881069e-02 1.212555107758213901e-01 2.660356341773623817e-02 1.039029795324277194e-01 1.504982867661224244e-01 5.730767229873300755e-02 1.244966013353166895e-01 1.852520220660289207e-01 6.374118060460445823e-02 1.327043431363416903e-01 1.917399617384464849e-01 7.366872453423689571e-02 1.013572563742925897e-01 1.442639907768333285e-01 5.845052197175185787e-02 1.013872336665789103e-01 1.444009660176408527e-01 5.837350131551698185e-02 1.223272615895099443e+04 7.821651953420977225e+04 1.000000000000000048e-04 1.322658283623089071e-01 1.956207750423815672e-01 6.891088168223626076e-02 1.285951787246709110e-01 1.804531629568401074e-01 7.673719449250170077e-02
1.910000000000000000e+02 7.024873048800027442e-02 1.177808069824801268e-01 2.271665399352042203e-02 9.994509111057864326e-02 1.474216324204719597e-01 5.246854980068534069e-02 1.223545522958577048e-01 1.813636773591269791e-01 6.334542723258843044e-02 1.334744996230771974e-01 1.926821202180204473e-01 7.426687902813394748e-02 9.515305635519602512e-02 1.340064202290167927e-01 5.629969248137525750e-02 9.512629121794237419e-02 1.341766176149007672e-01 5.607596482098398810e-02 1.356258162647121935e+03 8.382761383550187020e+03 1.000000000000000048e-04 1.275287396590567002e-01 1.853420571783395698e-01 6.971542213977383051e-02 1.296625480684206466e-01 1.834861481392740246e-01 7.583894799756726868e-02
1.920000000000000000e+02 6.658731811961543512e-02 1.126684346146096249e-01 2.050620162462123836e-02 1.042501348386315890e-01 1.542195405007304454e-01 5.428072917653274654e-02 1.236489425686862903e-01 1.840621006204885002e-01 6.323578451688408042e-02 1.318397614909284365e-01 1.910147983104046876e-01 7.266472467145217162e-02 9.990893953406029815e-02 1.459461451306740820e-01 5.387173393744651428e-02 9.988422995288827322e-02 1.459134627440404341e-01 5.385499716173610535e-02 3.507768274200701399e+03 3.587404826719706762e+04 1.000000000000000048e-04 1.313885598189771797e-01 1.936928906369268510e-01 6.908422900102750841e-02 1.288890802843349892e-01 1.809832364070019239e-01 7.679492416166806834e-02
1.930000000000000000e+02 6.694736942472270802e-02 1.115495837693493975e-01 2.234515508009601858e-02 1.045956070021627771e-01 1.550333886060685229e-01 5.415782539825703124e-02 1.225181544598682171e-01 1.829333185730935840e-01 6.210299034664285706e-02 1.307643612147479373e-01 1.909045690419476360e-01 7.062415338754822469e-02 9.872867947713682979e-02 1.446942641011174091e-01 5.276309485315624354e-02 9.867210612691115768e-02 1.446659926568942822e-01 5.267821959692803313e-02 5.207672208032005074e+03 3.777389508911129815e+04 1.000000000000000048e-04 1.280334991709399239e-01 1.885960237919657168e-01 6.747097454991413112e-02 1.293184763224820288e-01 1.827043804861406273e-01 7.593257215882344424e-02
1.940000000000000000e+02 6.825664441834518315e-02 1.133350947832072048e-01 2.317819405348316153e-02 9.811872263862517207e-02 1.436287658728682415e-01 5.260867940438209572e-02 1.201737855863949656e-01 1.802556697056216795e-01 6.009190146716824471e-02 1.291188562647265781e-01 1.895688737820373226e-01 6.866883874741583349e-02 9.317547438256579273e-02 1.333131318206397242e-01 5.303781694449186124e-02 9.317411150737273107e-02 1.333570482941843216e-01 5.299117472056114053e-02 5.644309915780048868e+03 5.388664954801179556e+04 1.000000000000000048e-04 1.325796746141767735e-01 1.952567455286370879e-01 6.990260369971645904e-02 1.284305893475151394e-01 1.802959887425070740e-01 7.656518995252320492e-02
1.950000000000000000e+02 6.530301504725466444e-02 1.062567571234103586e-01 2.434927297109897026e-02 9.824306305904055570e-02 1.432011604711897201e-01 5.328496564689139126e-02 1.183744513541603455e-01 1.786937716794658737e-01 5.805513102885482418e-02 1.286006163969016791e-01 1.879726442140384479e-01 6.922858857976491032e-02 9.589092554415598602e-02 1.361557277191479121e-01 5.562612336916407385e-02 9.581061430628717845e-02 1.360705875911239759e-01 5.555064102145037402e-02 4.276856223029461944e+03 3.946159759377645969e+04 1.000000000000000048e-04 1.271791270967102538e-01 1.904750846619971405e-01 6.388316953142338106e-02 1.281082009883026673e-01 1.807190402913463889e-01 7.549736168525894575e-02
1.960000000000000000e+02 6.456776217271177620e-02 1.050113483453921359e-01 2.412417600003142343e-02 9.595830558771149821e-02 1.380893987131359690e-01 5.382721246228704126e-02 1.168034203765383333e-01 1.771015137690123975e-01 5.650532698406428300e-02 1.265650770853701257e-01 1.853200763135018636e-01 6.781007785723838777e-02 9.482071440995407108e-02 1.330956918666744149e-01 5.654573695323373422e-02 9.480284019963512721e-02 1.331283246392134523e-01 5.647735576005679520e-02 2.468197234373657193e+04 2.080182813993685995e+05 1.000000000000000048e-04 1.328479622198534549e-01 1.981231670713759496e-01 6.757275736833096014e-02 1.263621740796921911e-01 1.776944947155531807e-01 7.502985344383120148e-02
1.970000000000000000e+02 6.330505218258015987e-02 1.020054758133008971e-01 2.460462855185942266e-02 9.733922786222365398e-02 1.420757156639507746e-01 5.260274006049653339e-02 1.139509056820374872e-01 1.749563755577127899e-01 5.294543580636218438e-02 1.253945519653269225e-01 1.843011581183604253e-01 6.648794581229341971e-02 9.438814798713915377e-02 1.352260237527653786e-01 5.355027222151294286e-02 9.425529313775937723e-02 1.348562235700103695e-01 5.365436270550839881e-02 1.282431574685332998e+04 1.315111786639158381e+05 1.000000000000000048e-04 1.254174298060496962e-01 1.871343022730470596e-01 6.370055733905233275e-02 1.253388565752460992e-01 1.767686314370120748e-01 7.390908171348012368e-02
1.980000000000000000e+02 6.423865112058664562e-02 1.033739568948805060e-01 2.510334534629278525e-02 9.774649460989147387e-02 1.435190039569293474e-01 5.197398526285358644e-02 1.117500228452756178e-01 1.720342164074794566e-01 5.146582928307179283e-02 1.219122924208547037e-01 1.801303199390086596e-01 6.369426490270074792e-02 9.454176234388307620e-02 1.376209929556291289e-01 5.146253173213700960e-02 9.445573057774452053e-02 1.373564915510397666e-01 5.155496960444928140e-02 1.127897305984128980e+04 8.994262817844368692e+04 1.000000000000000048e-04 1.311958910311298021e-01 1.962274542002785394e-01 6.616432786198107874e-02 1.233901451707107161e-01 1.739775281532830731e-01 7.280276218813835909e-02
1.990000000000000000e+02 6.669257014372977077e-02 1.054669070297842293e-01 2.791823325767530534e-02 9.644665127912346869e-02 1.401323393636228765e-01 5.276096319462406786e-02 1.087178042767212166e-01 1.685466771063396374e-01 4.888893144710280969e-02 1.194218763697459246e-01 1.775940572143454022e-01 6.124969552514644699e-02 9.017721891343466467e-02 1.299243140403263663e-01 5.043012378654296302e-02 9.013036342550045932e-02 1.298919436627542501e-01 5.036878318824668244e-02 1.670683399255914264e+04 1.137128406063874136e+05 1.000000000000000048e-04 1.219579455417900277e-01 1.839786479708303557e-01 5.993724311274968575e-02 1.221859164512602014e-01 1.721250145376010676e-01 7.224681836491933518e-02
2.000000000000000000e+02 6.409846537078059403e-02 1.059654195028957302e-01 2.223151123866546480e-02 9.528000706095886285e-02 1.404927625804804070e-01 5.006725154143731871e-02 1.060974455579056508e-01 1.656406259248979218e-01 4.655426519091337978e-02 1.170325898152459465e-01 1.746246584197126417e-01 5.944052121077924439e-02 9.097103712904260064e-02 1.294210367350900337e-01 5.252103752299515371e-02 9.090098477118950526e-02 1.294307151479517914e-01 5.237125439442723296e-02 1.984395266835352595e+04 1.273549472898950335e+05 1.000000000000000048e-04 1.239056360303292803e-01 1.840737849082467181e-01 6.373748715241184248e-02 1.198664999295424860e-01 1.700567939581819898e-01 6.967620590090298216e-02
2.010000000000000000e+02 6.321762853235486646e-02 1.064839298815933588e-01 1.995132718311638104e-02 9.158818285840236717e-02 1.352423887385217349e-01 4.793397697828299248e-02 1.034411809473378824e-01 1.618365733800659345e-01 4.504578851460983718e-02 1.148810615340895153e-01 1.707837490075914400e-01 5.897837406058759058e-02 8.807113732001151107e-02 1.230206489549046656e-01 5.312162568511835659e-02 8.797484372310439282e-02 1.230095635142866989e-01 5.294012393192208676e-02 8.016982158623694886e+03 6.733524320933596755e+04 1.000000000000000048e-04 1.165627548302100303e-01 1.755447050723508984e-01 5.758080458806915519e-02 1.193865138578101559e-01 1.675961809686718484e-01 7.117684674694847724e-02
2.020000000000000000e+02 5.983231343383441092e-02 1.002045557736115783e-01 1.946007109405724356e-02 9.132472025633192603e-02 1.358910183748776590e-01 4.675842213778619999e-02 1.031003574691845004e-01 1.615416754415139322e-01 4.465903949685506164e-02 1.136574032971365417e-01 1.683923799959176071e-01 5.892242659835548318e-02 8.935975680329340254e-02 1.263481930721433444e-01 5.237132053444346763e-02 8.929581160270215479e-02 1.263182939772072022e-01 5.227332922819710737e-02 4.428123892062797495e+03 2.894229529880641348e+04 1.000000000000000048e-04 1.194526929039379515e-01 1.775186935786569609e-01 6.138669222921894209e-02 1.161944997387783229e-01 1.646936804642524510e-01 6.769531901330419488e-02
2.030000000000000000e+02 5.968123887969436353e-02 9.737108711130856853e-02 2.199139064808015159e-02 9.021505129028438430e-02 1.354221100531366462e-01 4.500799252743211548e-02 1.014038324463265028e-01 1.583671287684064455e-01 4.444053612424656713e-02 1.125262729035575171e-01 1.661470916235586737e-01 5.890545418355636748e-02 8.752342919950856226e-02 1.256400101329067098e-01 4.940684826611042857e-02 8.719737409901688607e-02 1.248880563805579436e-01 4.950669181747582859e-02 4.677542890026134955e+03 4.420586781918921042e+04 1.000000000000000048e-04 1.136262607278091807e-01 1.715742950148233248e-01 5.567822644079502975e-02 1.170775213267219034e-01 1.636032301260594013e-01 7.055181252738440545e-02
2.040000000000000000e+02 6.580964300011159229e-02 1.060691586643696394e-01 2.555012733585353829e-02 9.021190076977311789e-02 1.350029647603686600e-01 4.542083677917756884e-02 1.007267393386396953e-01 1.576887264151030643e-01 4.376475226217634018e-02 1.091514142725199948e-01 1.619749451642421567e-01 5.632788338079783297e-02 8.564869663971891312e-02 1.260066091202579341e-01 4.529078415917988515e-02 8.542090479251747415e-02 1.257744535533405483e-01 4.506735603169440690e-02 4.926587608080311475e+04 2.794576445321477950e+05 1.000000000000000048e-04 1.158285960631479095e-01 1.741338994173609600e-01 5.752329270893487279e-02 1.129988463903546653e-01 1.610235347619585200e-01 6.497415801875081054e-02
2.050000000000000000e+02 6.813437236654190654e-02 1.088583530908433517e-01 2.741039164224046143e-02 8.889751052812502885e-02 1.303864219397795621e-01 4.740859911647050257e-02 9.831710822870232125e-02 1.519679212348370168e-01 4.466629522256762574e-02 1.086908612651926592e-01 1.632946698706101152e-01 5.408705265977520327e-02 8.266431322387869651e-02 1.206856741566032926e-01 4.464295229115410046e-02 8.251660947003586211e-02 1.205213349522585436e-01 4.451188398781318056e-02 2.242435713178516380e+04 2.058796052434313460e+05 1.000000000000000048e-04 1.107197652469266852e-01 1.684187303127608892e-01 5.302080018109248116e-02 1.151130441883288918e-01 1.615555804162595033e-01 6.867050796039826654e-02
2.060000000000000000e+02 7.134881440056206614e-02 1.175688981187079235e-01 2.512873068241620877e-02 8.904751167119621946e-02 1.315548435213310940e-01 4.654017982106133794e-02 9.831333753910451168e-02 1.521905471286537637e-01 4.443612794955524581e-02 1.080014104891461324e-01 1.604454051437922135e-01 5.555741583450005822e-02 8.559390326651193648e-02 1.266259281786436541e-01 4.456187835438020495e-02 8.551603461545928542e-02 1.265585820587906141e-01 4.447348717212794983e-02 6.758374249282951496e+03 7.200670349966512003e+04 1.000000000000000048e-04 1.114603971845486013e-01 1.676704888478597333e-01 5.525030552123747635e-02 1.108739034210447921e-01 1.591305249603805205e-01 6.261728188170906373e-02
2.070000000000000000e+02 7.037763286513920580e-02 1.193888251284820484e-01 2.136644060179636317e-02 9.188163797875753547e-02 1.309300156484948519e-01 5.283326030902022602e-02 9.994684647439334990e-02 1.544201615233773695e-01 4.547353142540933035e-02 1.082034640035211270e-01 1.588658284781085950e-01 5.754109952893365909e-02 8.764235719650605161e-02 1.262533947101197040e-01 4.903131968289239917e-02 8.751422773056066751e-02 1.262169839514784564e-01 4.881147150964287168e-02 1.222456204854270436e+04 7.807817263303512300e+04 1.000000000000000048e-04 1.063380140108159816e-01 1.610936507039737731e-01 5.158237731765819012e-02 1.134061814087672787e-01 1.604976530025729875e-01 6.631470981496156991e-02
2.080000000000000000e+02 7.469462245924769761e-02 1.281475884644428243e-01 2.124165645405256403e-02 9.017771960048344415e-02 1.302517251740499538e-01 5.010371402691694148e-02 9.879313629337280189e-02 1.532585070552951179e-01 4.432776553145049286e-02 1.093927169256781740e-01 1.613419416733968825e-01 5.744349217795947232e-02 8.708980839739594026e-02 1.236806181491631740e-01 5.049899864562871349e-02 8.689375401310378555e-02 1.234141514602287437e-01 5.037335656597882044e-02 2.746521021447217208e+04 2.132911326599313470e+05 1.000000000000000048e-04 1.082812018766535211e-01 1.612061157949006285e-01 5.535628795840642075e-02 1.099716830320232597e-01 1.591471230122581959e-01 6.079624305178830956e-02
2.090000000000000000e+02 7.779756117272414173e-02 1.272826173707392039e-01 2.831250497470907262e-02 8.769508019353301764e-02 1.287008293323009533e-01 4.668933105476508194e-02 9.882707848925070815e-02 1.544188121530364333e-01 4.323534482546498997e-02 1.091598662538512676e-01 1.627154217198496511e-01 5.560431078785287723e-02 8.758779474280066479e-02 1.299755755388639356e-01 4.520001394673740097e-02 8.731490406700441465e-02 1.294903871461534073e-01 4.513942098785540813e-02 9.926785085223789793e+03 1.067487765871115116e+05 1.000000000000000048e-04 1.056459875559080663e-01 1.602087373423302652e-01 5.108323776948587441e-02 1.126512658536776706e-01 1.614829738147446903e-01 6.381955789261066492e-02
2.100000000000000000e+02 7.934398041842088967e-02 1.302432589689156428e-01 2.844470186792612265e-02 9.168398385363733805e-02 1.340975799714931860e-01 4.927038773578149705e-02 1.005703314856067482e-01 1.583392209025146768e-01 4.280144206869881257e-02 1.098737172950681601e-01 1.660283500596727579e-01 5.371908453046356224e-02 8.760309657199204236e-02 1.309202105700162100e-01 4.428598257396786780e-02 8.758045244366310933e-02 1.310611879813246006e-01 4.409971690600160421e-02 2.206756829303177074e+04 2.136759366405761684e+05 1.000000000000000048e-04 1.064721607386234364e-01 1.570690713854190623e-01 5.587525009182781749e-02 1.107191839961576135e-01 1.610136592276076029e-01 6.042470876470763114e-02
2.110000000000000000e+02 8.079991323246454860e-02 1.302279475650765239e-01 3.137187889985257327e-02 9.253074240660158489e-02 1.355224838728579795e-01 4.953900094034520418e-02 1.023958592038583387e-01 1.612561687047553982e-01 4.353554970296128618e-02 1.104033503100164404e-01 1.657154197640118842e-01 5.509128085602098268e-02 9.170039172312355324e-02 1.337493322247647054e-01 4.965145122148239415e-02 9.159717267996871082e-02 1.336935600470822716e-01 4.950078531285514311e-02 9.741233300737107470e+01 7.606560845569463254e+02 1.000000000000000048e-04 1.059363054690307532e-01 1.600203740209599490e-01 5.185223691710155736e-02 1.138541164458640315e-01 1.641384871586273331e-01 6.356974573310072985e-02
2.120000000000000000e+02 8.077724341680701803e-02 1.309886163673570914e-01 3.056587046625695164e-02 8.964395721034228159e-02 1.307439138797368838e-01 4.854400054094767242e-02 1.035298722929759163e-01 1.607333286125263161e-01 4.632641597342553041e-02 1.139274154124529786e-01 1.684839533857121485e-01 5.937087743919380184e-02 9.073166458954684543e-02 1.268567571303940433e-01 5.460657204869964754e-02 9.066689535461758265e-02 1.268193065346098214e-01 5.451448417462535084e-02 1.363528300075092739e+04 1.424149853162184008e+05 1.000000000000000048e-04 1.066930442656614658e-01 1.556760276164687873e-01 5.771006091485415129e-02 1.134646369374809477e-01 1.639944117251721512e-01 6.293486214978975812e-02
2.130000000000000000e+02 8.102569441331150535e-02 1.335404542920081150e-01 2.851093453461488875e-02 9.636876874881876442e-02 1.403574555035533855e-01 5.238008199408415028e-02 1.067731739729573803e-01 1.643738958398060779e-01 4.917245210610868972e-02 1.174662450235803846e-01 1.719032753826940652e-01 6.302921466446670395e-02 9.731517545782900069e-02 1.438228380111091220e-01 5.080751290454886548e-02 9.702311392292045644e-02 1.431371218293905900e-01 5.090910601645031591e-02 1.417596470066118400e+03 1.246585111567063541e+04 1.000000000000000048e-04 1.068019562605438677e-01 1.595846670053924499e-01 5.401924551569527860e-02 1.170211605411379252e-01 1.678825277653832049e-01 6.615979331689264553e-02
2.140000000000000000e+02 8.071616952660150279e-02 1.280920011609539833e-01 3.334033789224900846e-02 9.579152541546920308e-02 1.350468262038468648e-01 5.653622462709154833e-02 1.102123715243610025e-01 1.681796951228151371e-01 5.224504792590686786e-02 1.196333583287302604e-01 1.737567290643380058e-01 6.550998759312251507e-02 9.521424759507976510e-02 1.353440911949548298e-01 5.508440399520470043e-02 9.501611287086478286e-02 1.351918663820425026e-01 5.484035935968706310e-02 1.658817397166325827e+04 1.161055842273615999e+05 1.000000000000000048e-04 1.085084522524489836e-01 1.578840724008367391e-01 5.913283210406123508e-02 1.181335770060562285e-01 1.685146343173556938e-01 6.775251969475677705e-02
2.150000000000000000e+02 8.355717103651884303e-02 1.345721318228889629e-01 3.254221025014870927e-02 9.953291323033858218e-02 1.442837653330792391e-01 5.478206112759792523e-02 1.136429556056406526e-01 1.722263979732267247e-01 5.505951323805458042e-02 1.221527613892920139e-01 1.764639104303378225e-01 6.784161234824620523e-02 9.974453985566408831e-02 1.444059869991372036e-01 5.508309271219095915e-02 9.955512998557679294e-02 1.441841499674578475e-01 5.492611000369573837e-02 2.898525596685935307e+04 2.420138052565506077e+05 1.000000000000000048e-04 1.123667793763023365e-01 1.684677740901840137e-01 5.626578466242065230e-02 1.208392831469657369e-01 1.728808399959250452e-01 6.879772629800642858e-02
2.160000000000000000e+02 8.473664685034383581e-02 1.319748322001490781e-01 3.749846150053859350e-02 9.617416724306739051e-02 1.384193028011350690e-01 5.392903168499969813e-02 1.154169013115913245e-01 1.729643909677816838e-01 5.786941165540095827e-02 1.245595840231312201e-01 1.800839031490926168e-01 6.903526489716982351e-02 9.241415469869124211e-02 1.306242413783469669e-01 5.420406801903552424e-02 9.219645195975335883e-02 1.303197333869927088e-01 5.407317053251402272e-02 1.302917685615505980e+04 1.189727373270212411e+05 1.000000000000000048e-04 1.145246851073928734e-01 1.686951434279613526e-01 6.035422678682438730e-02 1.220335731450904182e-01 1.734696603231450918e-01 7.059748596703574464e-02
2.170000000000000000e+02 8.303918898940666760e-02 1.331567685001747159e-01 3.292160947863861237e-02 1.013936422432675649e-01 1.463035891206396766e-01 5.648369536589546019e-02 1.189964613198981197e-01 1.781947384389625244e-01 5.979818420083370806e-02 1.276456697379680649e-01 1.840309519971474461e-01 7.126038747878868373e-02 9.869876824752603361e-02 1.410960366400626498e-01 5.630149985498941051e-02 9.861004458693407859e-02 1.412147114082846766e-01 5.600537776558349445e-02 6.431750990659501440e+03 3.725221339064434869e+04 1.000000000000000048e-04 1.172423264971514251e-01 1.719438212556417267e-01 6.254083173866112344e-02 1.248129846969809331e-01 1.780446261815444298e-01 7.158134321241742259e-02
2.180000000000000000e+02 8.216544355632755814e-02 1.343414605921265104e-01 2.998942652052861285e-02 1.040261225419687047e-01 1.529229627789221169e-01 5.512928230501529248e-02 1.218520390439955803e-01 1.820088810359312137e-01 6.169519705205993992e-02 1.319986239078664580e-01 1.899004146311874530e-01 7.409683318454544920e-02 1.018837857963708210e-01 1.463617547591008483e-01 5.740581683364077981e-02 1.016373725971167347e-01 1.458326729696274304e-01 5.744207222460602502e-02 1.693514067350603364e+04 9.678312002276725252e+04 1.000000000000000048e-04 1.180254606866937561e-01 1.720794077933319455e-01 6.397151358005556676e-02 1.262150691116222800e-01 1.781361692761316284e-01 7.429396894711294552e-02
2.190000000000000000e+02 8.005702849147888767e-02 1.283570708907369462e-01 3.175698609222082219e-02 1.041917132359732601e-01 1.520538368203097901e-01 5.632958965163673698e-02 1.237844845105603581e-01 1.850974893450745284e-01 6.247147967604617380e-02 1.332251923333798438e-01 1.924098172176748611e-01 7.404056744908482646e-02 1.035992136446074602e-01 1.541889595708778871e-01 5.300946771833704024e-02 1.033541876237198814e-01 1.532184286006806617e-01 5.348994664675910810e-02 3.370024287408466535e+03 3.109045527877285713e+04 1.000000000000000048e-04 1.270182019053577582e-01 1.890143050562066440e-01 6.502209875450887244e-02 1.284795442230184936e-01 1.826620452238669479e-01 7.429704322217003942e-02
2.200000000000000000e+02 7.808829471495090657e-02 1.239740536154331080e-01 3.220253581446870517e-02 1.057123791137860452e-01 1.565940935578029047e-01 5.483066466976919268e-02 1.264105168000285440e-01 1.901041726005524568e-01 6.271686099950461724e-02 1.338980687120539803e-01 1.939350064153185227e-01 7.386113100878943794e-02 1.002700070572747765e-01 1.451862045981804905e-01 5.535380951636905550e-02 1.000047433031280297e-01 1.447801445221891803e-01 5.522934208406688611e-02 2.674372071628118647e+03 2.223705328305777948e+04 1.000000000000000048e-04 1.227328898631564191e-01 1.762717072085607795e-01 6.919407251775205880e-02 1.296604991251658900e-01 1.820603438743529090e-01 7.726065437597887109e-02
2.210000000000000000e+02 8.031734523274768056e-02 1.320201098525857208e-01 2.861458061290964722e-02 1.019675150469750990e-01 1.502224591831727019e-01 5.371257091077749624e-02 1.256992406787590943e-01 1.869618939313904271e-01 6.443658742612776158e-02 1.347583556582715447e-01 1.958583992220830905e-01 7.365831209445998506e-02 9.828700091114539461e-02 1.420637604822625744e-01 5.451024134002820792e-02 9.830778755460684026e-02 1.423616339444712942e-01 5.425394116474239331e-02 1.292301242534672565e+04 1.000420912992775411e+05 1.000000000000000048e-04 1.314953956916784239e-01 1.909255273075861348e-01 7.206526407577071303e-02 1.314135307047983314e-01 1.867637597657469117e-01 7.606330164384975112e-02
2.220000000000000000e+02 8.010647131813972144e-02 1.290263398143174922e-01 3.118660282196196454e-02 1.040511833963077282e-01 1.521851628879204721e-01 5.591720390469498425e-02 1.263562163686547390e-01 1.882904167535595363e-01 6.442201598374994176e-02 1.351109738592341236e-01 1.967503994591644767e-01 7.347154825930377053e-02 1.000535672357490274e-01 1.437633250945040686e-01 5.634380937699400016e-02 1.001103905097704555e-01 1.442300457038183104e-01 5.599073531572261453e-02 1.140326942247059378e+04 1.003475835416059126e+05 1.000000000000000048e-04 1.260738987297858049e-01 1.812413304400943281e-01 7.090646701947729558e-02 1.321291259928759898e-01 1.849893596917143168e-01 7.926889229403767667e-02
2.230000000000000000e+02 7.580665390813452753e-02 1.219608674530641979e-01 2.965244036320485721e-02 1.017838771497071026e-01 1.486588916462769638e-01 5.490886265313724146e-02 1.261438318749494303e-01 1.882922314660131491e-01 6.399543228388571148e-02 1.358145059677490496e-01 1.968773295543137514e-01 7.475168238118434783e-02 9.865075765109944383e-02 1.442032504350186928e-01 5.309826486718018101e-02 9.857422433460510947e-02 1.438282064235532065e-01 5.332024224565702630e-02 7.064252256399661746e+03 5.861060099996120698e+04 1.000000000000000048e-04 1.347598883604960718e-01 1.949767318658021387e-01 7.454304485519000489e-02 1.332132640852121408e-01 1.893342608290017604e-01 7.709226734142252124e-02
2.240000000000000000e+02 7.279175336240868710e-02 1.198545575319557022e-01 2.572894919286167897e-02 1.074972879783805263e-01 1.552975540938501264e-01 5.969702186291092616e-02 1.273680513694420424e-01 1.908847122144184949e-01 6.385139052446557606e-02 1.368824138568174864e-01 1.975107180974519927e-01 7.625410961618298011e-02 1.027539065581903333e-01 1.455266743704490273e-01 5.998113874593163225e-02 1.026543548268692013e-01 1.455174686116698368e-01 5.979124104206857276e-02 1.534712645111582788e+04 1.178328840174906509e+05 1.000000000000000048e-04 1.294074352110995973e-01 1.888520257251919965e-01 6.996284469700718434e-02 1.335968275542965267e-01 1.865705889432831277e-01 8.062306616530992565e-02
2.250000000000000000e+02 7.131266785028453348e-02 1.179720632608052544e-01 2.465327243976381255e-02 1.051728944929441883e-01 1.509064274523369553e-01 5.943936153355140750e-02 1.267143731453559408e-01 1.889400835487936858e-01 6.448866274191819570e-02 1.372090329448671375e-01 1.973605051225582052e-01 7.705756076717608372e-02 1.010344960714254781e-01 1.425642171496042387e-01 5.950477499324671044e-02 1.010510683902881707e-01 1.426380403235382177e-01 5.946409645703811669e-02 9.905134767386790600e+02 9.306032252175709800e+03 1.000000000000000048e-04 1.384577707754969245e-01 2.024314427709050512e-01 7.448409878008879770e-02 1.335745382007185178e-01 1.893938438986420558e-01 7.775523250279496590e-02
2.260000000000000000e+02 7.082116927851307697e-02 1.185837929685107373e-01 2.305854558851542363e-02 1.073757487993380749e-01 1.533750761009061159e-01 6.137642149777002704e-02 1.266444506093576672e-01 1.879908214699310687e-01 6.529807974878427956e-02 1.367358711970877994e-01 1.956936011223085470e-01 7.777814127186706561e-02 1.035917726654719401e-01 1.448800116861163334e-01 6.230353364482753981e-02 1.036087499594719463e-01 1.450086432799685687e-01 6.220885663897533085e-02 6.338520583463170624e+03 4.147172737302881433e+04 1.000000000000000048e-04 1.316514902121205532e-01 1.939543232207919521e-01 6.934865720344915441e-02 1.333436573322137886e-01 1.859998783259274313e-01 8.068743633850014585e-02
2.270000000000000000e+02 7.350136039464992554e-02 1.193247989771704376e-01 2.767792181212942043e-02 1.073465340522619660e-01 1.550800426545765887e-01 5.961302544994733638e-02 1.262896762582953469e-01 1.879359797388162612e-01 6.464337277777441881e-02 1.365844036986731680e-01 1.955858865150608417e-01 7.758292088228549432e-02 1.030811667015584243e-01 1.460607095193043325e-01 6.010162388381252302e-02 1.030479208592683660e-01 1.460605515799670573e-01 6.003529013856966079e-02 1.588047570179637478e+04 1.154386891812032118e+05 1.000000000000000048e-04 1.391407618199128893e-01 2.020436714347068619e-01 7.623785220511891669e-02 1.331241360068690371e-01 1.873587094442166756e-01 7.888956256952139867e-02
2.280000000000000000e+02 7.128152580275470829e-02 1.141306157940628896e-01 2.843243581144653392e-02 1.070549985026521406e-01 1.564327094795922024e-01 5.767728752571207873e-02 1.249051502032676036e-01 1.850403236319116962e-01 6.476997677462351111e-02 1.348465495937119785e-01 1.928888586650143178e-01 7.680424052240963917e-02 1.042960866621974181e-01 1.489301936356165756e-01 5.966197968877826746e-02 1.042574593806049055e-01 1.489849879026706181e-01 5.952993085853917898e-02 2.517693833884432024e+04 1.634472805041197571e+05 1.000000000000000048e-04 1.347245095072384380e-01 2.009589772052346734e-01 6.849004180924220253e-02 1.316979828177080869e-01 1.837296911824014001e-01 7.966627445301475985e-02
2.290000000000000000e+02 7.236371211287076499e-02 1.152588139398540018e-01 2.946861028588752818e-02 1.001838056042470837e-01 1.474350331442585982e-01 5.293257806423557615e-02 1.221560133213860783e-01 1.814184944347304040e-01 6.289353220804173861e-02 1.329269899490408413e-01 1.911251961044706793e-01 7.472878379361100332e-02 9.650436601969071548e-02 1.370769339821737431e-01 5.593179805720768782e-02 9.646248821878213031e-02 1.370868227558609265e-01 5.583815368170334803e-02 4.188078487050105650e+03 3.207931493234150912e+04 1.000000000000000048e-04 1.373121531154558872e-01 1.993108556683826915e-01 7.531345056252908288e-02 1.314810207019656563e-01 1.841147812173854481e-01 7.884726018654586444e-02
2.300000000000000000e+02 6.735684430696063651e-02 1.067214889426520569e-01 2.799219967126921615e-02 9.923591519053520660e-02 1.449040066095389212e-01 5.356782377153148506e-02 1.208674717679185662e-01 1.797072235790177774e-01 6.202771995681935491e-02 1.311457419558890169e-01 1.889098865521701420e-01 7.338159735960789187e-02 9.565962720117095197e-02 1.353004881866861631e-01 5.601876621565572700e-02 9.552827187776075091e-02 1.352221226356383199e-01 5.583442111988317497e-02 8.145222175434206292e+03 7.407605286964522384e+04 1.000000000000000048e-04 1.310026365976569018e-01 1.938115301050573058e-01 6.819374309025649783e-02 1.292484347160420821e-01 1.803680739584335169e-01 7.812879547365064736e-02
2.310000000000000000e+02 6.409569392860439696e-02 1.024290671747039305e-01 2.576232068250486340e-02 9.580088568024264228e-02 1.398931202297468424e-01 5.170865113073844915e-02 1.190445250573095998e-01 1.766509621982178535e-01 6.143808791640135297e-02 1.290265507557151470e-01 1.865095954377661014e-01 7.154350607366419257e-02 9.227964986943872072e-02 1.305093942741611390e-01 5.404990546471628854e-02 9.212860984882756399e-02 1.303514101944135417e-01 5.390580950324157933e-02 1.812056212172203459e+03 1.790355627461036056e+04 1.000000000000000048e-04 1.345630825263527119e-01 1.949875260657992770e-01 7.413863898690616072e-02 1.283796204344459513e-01 1.789786654412607314e-01 7.778057542763117116e-02
2.320000000000000000e+02 6.158178984268067313e-02 1.004929495711861520e-01 2.267063011417520119e-02 9.912044784331679181e-02 1.450448625106652845e-01 5.319603317596829917e-02 1.182287902723116874e-01 1.757725657173844214e-01 6.068501482723896723e-02 1.281074849010835348e-01 1.855486710140595574e-01 7.066629878810751220e-02 9.533648622261547967e-02 1.368585114235088829e-01 5.381446102172207646e-02 9.522290576630229597e-02 1.368087878231561416e-01 5.363702370944845726e-02 2.832414611367338512e+04 2.006451697332658223e+05 1.000000000000000048e-04 1.290467929274201619e-01 1.938521373327257713e-01 6.424144852211456647e-02 1.256383049677910480e-01 1.752982641666970265e-01 7.597834576888505553e-02
2.330000000000000000e+02 6.188588349339419620e-02 1.008497370588036790e-01 2.292202992798471339e-02 9.662628345613842595e-02 1.408868635837252359e-01 5.236570332855160909e-02 1.152361664872840336e-01 1.721304325601403229e-01 5.834190041442773034e-02 1.251629585292289570e-01 1.811428667192986897e-01 6.918305033915923830e-02 9.429968212218628465e-02 1.341073347484877110e-01 5.449202949588486528e-02 9.417590365516566309e-02 1.337926510824232473e-01 5.455915622790807190e-02 2.289078237177719348e+04 1.613122116482495621e+05 1.000000000000000048e-04 1.302616887128890677e-01 1.880051729740910282e-01 7.251820445168710716e-02 1.244199428697428389e-01 1.734385644650995872e-01 7.540132127438607668e-02
2.340000000000000000e+02 6.084156873734754972e-02 9.794155437238932782e-02 2.374158310230577162e-02 9.721709427261351899e-02 1.408799926463395469e-01 5.355419589888749110e-02 1.135121579105026202e-01 1.701015470140859187e-01 5.692276880691930774e-02 1.238762129395908629e-01 1.771867844179264573e-01 7.056564146125526849e-02 9.262670606297783438e-02 1.289129743610245571e-01 5.634043776493110472e-02 9.261548171950159669e-02 1.290852960757419010e-01 5.614566736326128543e-02 4.089718994657512667e+04 3.019863349543560762e+05 1.000000000000000048e-04 1.254148216097414614e-01 1.868474007166102679e-01 6.398224250287264103e-02 1.219086592209477765e-01 1.693181213696550447e-01 7.449919707224050835e-02
2.350000000000000000e+02 6.292352050689928311e-02 1.019044789494437386e-01 2.394256206435483453e-02 9.820360069761735478e-02 1.414574025367534293e-01 5.494979885848128021e-02 1.115353043353907309e-01 1.664894657545664680e-01 5.658114291621499370e-02 1.211150188929384780e-01 1.728787550991391642e-01 6.935128268673779184e-02 9.411615202142428749e-02 1.313306532913322278e-01 5.690165075151634722e-02 9.412280596727075344e-02 1.314528732873326555e-01 5.679273864720885828e-02 1.231931075377704292e+04 1.033892665169014508e+05 1.000000000000000048e-04 1.243566116268578076e-01 1.792764860066714261e-01 6.943673724704418904e-02 1.215696833498842722e-01 1.687479296922211325e-01 7.439143700754741184e-02
2.360000000000000000e+02 6.417678579562254015e-02 1.046593902445281665e-01 2.369418134671691378e-02 9.744735006413400569e-02 1.403398817968843360e-01 5.455481833138366848e-02 1.088417132308750895e-01 1.627039358916402834e-01 5.497949057010990265e-02 1.185011320227672971e-01 1.704077873280821498e-01 6.659447671745245823e-02 9.146845740291961735e-02 1.304239136417272571e-01 5.251300116411197066e-02 9.138179853582943657e-02 1.303609042339762547e-01 5.240269283768261843e-02 2.376210440950175780e+03 1.387326749320096860e+04 1.000000000000000048e-04 1.217059460860172165e-01 1.810348947937466535e-01 6.237699737828778651e-02 1.187528258768180411e-01 1.637695959014603964e-01 7.373605585217569980e-02
2.370000000000000000e+02 6.632540922524514382e-02 1.070136217633909509e-01 2.563719668709933674e-02 9.376286659788590772e-02 1.342922707780992986e-01 5.323346241767250298e-02 1.068362499410823452e-01 1.597349828430467134e-01 5.393751703911796314e-02 1.168312382622891943e-01 1.687530003482027308e-01 6.490947617637565781e-02 8.981199571822104377e-02 1.248766555971645570e-01 5.474733583927753056e-02 8.969254778100346770e-02 1.247612063411303318e-01 5.462388922087661053e-02 1.444755490997965126e+03 9.584099258989324881e+03 1.000000000000000048e-04 1.205936442937722564e-01 1.728897783631059282e-01 6.829751022443858455e-02 1.190034973336324964e-01 1.633478718093466231e-01 7.465912285791836966e-02
2.380000000000000000e+02 6.669854979253551919e-02 1.099503149078527586e-01 2.344678467721827975e-02 9.071273954175392007e-02 1.277600867363406223e-01 5.366539234716721785e-02 1.051749785943545956e-01 1.573838962696572918e-01 5.296606091905189939e-02 1.158586522505839211e-01 1.662392278209535723e-01 6.547807668021425609e-02 8.758774887643251683e-02 1.203887826182246934e-01 5.478671513464033332e-02 8.756954952954698612e-02 1.202310037015398986e-01 5.490809535755407367e-02 6.768624280280069797e+04 3.854334732699608430e+05 1.000000000000000048e-04 1.191007447771233047e-01 1.749938638172894301e-01 6.320762573695717923e-02 1.149983666197409854e-01 1.588674932658483141e-01 7.112923997363364281e-02
2.390000000000000000e+02 6.653801760634225904e-02 1.110295335068345601e-01 2.204650170584995794e-02 9.036199921183653283e-02 1.308564805875742920e-01 4.986751783609877364e-02 1.055985418799826742e-01 1.580933337244064818e-01 5.310375003555885265e-02 1.164524247506550786e-01 1.655711416576088335e-01 6.733370784370132367e-02 9.189783642605067748e-02 1.318525787800165494e-01 5.194309407208481943e-02 9.160296325154884678e-02 1.310513384776724466e-01 5.215458802542524003e-02 1.570652072654129552e+04 1.561088489438401011e+05 1.000000000000000048e-04 1.168304866132625214e-01 1.692292834073836072e-01 6.443168981914143556e-02 1.167371485013850158e-01 1.592515971598532365e-01 7.422269984291679501e-02
2.400000000000000000e+02 6.964352169698023731e-02 1.141705322591463900e-01 2.511651113481408459e-02 9.080931231807851112e-02 1.282613070493474339e-01 5.335731758680958836e-02 1.055761599521692906e-01 1.589580363942559860e-01 5.219428351008259526e-02 1.146890382686572701e-01 1.624538785806928509e-01 6.692419795662168935e-02 9.149458016542412475e-02 1.243613875421131221e-01 5.862777278873512743e-02 9.128213572493595884e-02 1.241077138399385854e-01 5.845655760993333228e-02 2.404831022397062770e+04 1.887838480360139220e+05 1.000000000000000048e-04 1.157412120121511234e-01 1.725515559592716852e-01 5.893086806503057551e-02 1.129003135815582620e-01 1.563710910367273610e-01 6.942953612638917693e-02
2.410000000000000000e+02 7.457804478924087710e-02 1.198481539344796037e-01 2.930793564400215045e-02 9.351500988669018966e-02 1.339138292418807497e-01 5.311619053149962966e-02 1.042295493373928406e-01 1.578623952215395532e-01 5.059670345324612795e-02 1.144529929494769310e-01 1.652235504462820637e-01 6.368243545267179839e-02 9.012948799283444778e-02 1.257851211265270663e-01 5.447385485914184311e-02 8.999681788743058020e-02 1.257030493965314855e-01 5.429058637832968187e-02 8.308970161297236700e+03 8.004142134985570738e+04 1.000000000000000048e-04 1.148152620963680259e-01 1.681832251429151714e-01 6.144729904982088042e-02 1.157793144294949755e-01 1.582298382247110113e-01 7.332879063427893973e-02
2.420000000000000000e+02 7.889362872155669670e-02 1.293325965793714338e-01 2.845466086374196651e-02 9.582192415158936882e-02 1.430048386224140600e-01 4.863900968076467074e-02 1.032382654648215936e-01 1.595691634892232869e-01 4.690736744041990036e-02 1.128277130579854459e-01 1.662574449079598782e-01 5.939798120801102060e-02 9.084344995803224354e-02 1.393951438132871035e-01 4.229175610277739750e-02 9.059592878306763075e-02 1.388511564408594912e-01 4.234070112527578422e-02 1.469096621997595139e+04 1.299202390751176426e+05 1.000000000000000048e-04 1.139880407629709352e-01 1.667521664127209202e-01 6.122391511322095720e-02 1.127916967713891300e-01 1.562927155858467310e-01 6.929067795693152898e-02
2.430000000000000000e+02 8.088141597421132090e-02 1.360118451988744093e-01 2.575098674954822559e-02 9.359537431002303010e-02 1.338688810474167878e-01 5.332186757262927235e-02 1.020683224196543143e-01 1.589072429630049577e-01 4.522940187630367093e-02 1.107495615389713500e-01 1.658036056191227181e-01 5.569551745881998195e-02 8.622304381447377930e-02 1.237733713506964928e-01 4.867271627825105890e-02 8.612641231611121995e-02 1.237137844693894928e-01 4.853904016283294015e-02 9.056725716209624579e+02 9.913622857672095051e+03 1.000000000000000048e-04 1.101136708865090158e-01 1.636643157925090630e-01 5.656302598050897551e-02 1.150829143876083843e-01 1.585677500503351600e-01 7.159807872488160863e-02
2.440000000000000000e+02 8.258506756278817529e-02 1.367111641053812832e-01 2.845897102019506048e-02 9.452307996533791667e-02 1.362363378275354142e-01 5.280982210314042608e-02 1.029008611626379688e-01 1.615204477192055399e-01 4.428127460607039767e-02 1.126684219581809421e-01 1.689247013346799886e-01 5.641214258168189555e-02 8.729427279208130941e-02 1.245079091773495794e-01 5.008063640681304635e-02 8.730907437708815277e-02 1.246491592540912297e-01 4.996898950008506896e-02 2.954758035621933686e+03 3.169415691194594910e+04 1.000000000000000048e-04 1.099168450588011159e-01 1.585893947146742033e-01 6.124429540292801455e-02 1.135760076857387085e-01 1.582187507732508991e-01 6.893326459822651797e-02
2.450000000000000000e+02 8.272622410998467513e-02 1.377955086759323211e-01 2.765693954403701527e-02 9.656092495589213565e-02 1.438674938116948354e-01 4.925435610008942894e-02 1.047965942506287329e-01 1.637276011511057672e-01 4.586558735015169169e-02 1.163625438981776977e-01 1.728775480257838115e-01 5.984753977057158392e-02 9.395620604492177508e-02 1.402312375277206535e-01 4.768117456212291050e-02 9.362004444465706066e-02 1.391854036549939611e-01 4.805468523432015332e-02 1.122943698938571444e+01 8.544648807203216734e+01 1.000000000000000048e-04 1.119700527665330320e-01 1.657157518797418572e-01 5.822435365332419982e-02 1.154205729686664794e-01 1.610512696312527969e-01 6.978987630608016191e-02
2.460000000000000000e+02 7.961219103824636323e-02 1.292420539175977989e-01 2.998232815889492059e-02 9.624420110364423353e-02 1.415462624980683148e-01 5.094213970922014528e-02 1.076159631942413403e-01 1.693554494875585958e-01 4.587647690092407776e-02 1.175249097802198023e-01 1.731483768705114057e-01 6.190144268992819193e-02 9.800067773244534874e-02 1.415801070297709463e-01 5.442124843511974425e-02 9.794532177819913199e-02 1.415672407808365174e-01 5.432340277556175351e-02 3.436294526334822876e+02 2.484623342212348234e+03 1.000000000000000048e-04 1.119106097900453567e-01 1.657819889836422977e-01 5.803923059644842258e-02 1.158436070829877845e-01 1.620290946921149888e-01 6.965811947386058023e-02
2.470000000000000000e+02 8.398895332619056575e-02 1.364372712166992407e-01 3.154063543568188382e-02 9.839027348229156811e-02 1.445532264639703413e-01 5.222732050061280884e-02 1.090833464454881996e-01 1.717118899666585374e-01 4.645480292431786173e-02 1.193840475326353734e-01 1.776463298575077787e-01 6.112176520776296113e-02 9.768628504670952284e-02 1.391946350791332665e-01 5.617793501428578612e-02 9.757836027286488634e-02 1.392734767714289834e-01 5.588324377430077539e-02 1.884327319096325300e+04 1.612500245708044094e+05 1.000000000000000048e-04 1.138884981552198694e-01 1.689368170586821039e-01 5.884017925175764191e-02 1.175225215037753596e-01 1.651365119158050843e-01 6.990853109174563484e-02
2.480000000000000000e+02 8.261401943484919519e-02 1.346851937046011638e-01 3.054284516509722658e-02 9.413669044546908726e-02 1.355461839061775642e-01 5.272719698476061728e-02 1.084861782074861003e-01 1.703933403216600362e-01 4.657901609331216441e-02 1.193966314875920531e-01 1.780395815350200028e-01 6.075368144016409649e-02 9.297391545716386652e-02 1.317446629673411362e-01 5.420316794698659679e-02 9.296345770821966281e-02 1.318982918789121106e-01 5.402862353752721503e-02 1.829829484362447602e+03 1.431029753128963239e+04 1.000000000000000048e-04 1.124304946139598610e-01 1.678040889215514087e-01 5.705690030636832027e-02 1.189953004902894601e-01 1.674884069772906714e-01 7.050219400328824881e-02
2.490000000000000000e+02 8.120285614415814757e-02 1.303392249460088581e-01 3.206648734230744396e-02 9.648471628119054122e-02 1.426366510817966282e-01 5.033278148058444035e-02 1.102533164632910068e-01 1.744875920335450248e-01 4.601904089303698875e-02 1.212004534924585597e-01 1.817919291452813890e-01 6.060897783963573038e-02 9.225727187909950333e-02 1.368105206237456295e-01 4.770402313445338410e-02 9.221757903205110574e-02 1.369440787129500570e-01 4.749107935115216839e-02 1.637264827213470198e+03 1.292264216200984447e+04 1.000000000000000048e-04 1.159222010422249621e-01 1.724519275583252798e-01 5.939247452612465145e-02 1.205651350508960135e-01 1.718849867352796879e-01 6.924528336651233906e-02
2.500000000000000000e+02 8.229978986157313048e-02 1.355764095607585595e-01 2.902317016238770836e-02 9.847261436865617501e-02 1.459846306558519602e-01 5.096059808146038289e-02 1.130126860414865791e-01 1.778115537810285585e-01 4.821381830194459983e-02 1.234419548380660397e-01 1.866485425632284922e-01 6.023536711290358725e-02 9.400157214165574815e-02 1.393758095797441032e-01 4.862733470356740001e-02 9.378953140219305207e-02 1.390275850115321177e-01 4.855147779285400034e-02 2.173640574078420468e+04 1.444587777795299189e+05 1.000000000000000048e-04 1.154449866489817705e-01 1.743617404064867205e-01 5.652823289147681368e-02 1.216545913617718133e-01 1.727725065703034635e-01 7.053667615324014928e-02
2.510000000000000000e+02 8.201816555899284211e-02 1.394344470884906761e-01 2.460188402949502195e-02 9.801549621512523069e-02 1.523360332979312726e-01 4.369495913231917494e-02 1.150165809914668047e-01 1.817479985174373369e-01 4.828516346549627247e-02 1.262596242024547899e-01 1.903332478921045401e-01 6.218600051280502583e-02 9.673394507742207049e-02 1.468288425105603590e-01 4.663904764428378896e-02 9.659756488930412721e-02 1.467806124205973950e-01 4.641451735801085249e-02 3.778138394676188454e+03 3.258359576126039610e+04 1.000000000000000048e-04 1.194322251546441893e-01 1.786817018784701561e-01 6.018274843081821562e-02 1.232961038768033285e-01 1.778439185422630020e-01 6.874828921134365500e-02
2.520000000000000000e+02 8.159145033185918883e-02 1.376436185847766391e-01 2.553928207894172464e-02 1.009756489332624546e-01 1.548414197376569157e-01 4.710987812886798659e-02 1.184478831126365428e-01 1.857183424826593376e-01 5.117742374261374794e-02 1.290341793917627322e-01 1.934673850715922239e-01 6.460097371193322668e-02 1.018697016734825128e-01 1.592539669379690881e-01 4.448543640899594448e-02 1.015163093078484541e-01 1.582243212421261536e-01 4.480829737357074766e-02 1.266125641139457912e+04 1.056692733685619460e+05 1.000000000000000048e-04 1.169705288880496657e-01 1.755131522684766077e-01 5.842790550762273077e-02 1.240678291166218972e-01 1.779793227346907203e-01 7.015633549855307405e-02
2.530000000000000000e+02 8.256828968536476798e-02 1.380811416518731849e-01 2.705543771885633719e-02 1.003942015044726882e-01 1.555351805876482307e-01 4.525322242129714567e-02 1.203671792763996024e-01 1.871442883395774137e-01 5.359007021322180486e-02 1.300881784435632682e-01 1.937484077933295246e-01 6.642794909379699797e-02 1.014447461573168702e-01 1.571945764101849718e-01 4.569491590444876850e-02 1.013045370123167588e-01 1.567623384589814928e-01 4.584673556565201785e-02 8.533446964045616596e+02 7.930175548443919070e+03 1.000000000000000048e-04 1.219227807305428846e-01 1.833061636477964496e-01 6.053939781328932651e-02 1.258987830133651009e-01 1.827464672370852639e-01 6.905109878964493797e-02
2.540000000000000000e+02 8.185204310522857518e-02 1.337633892861062046e-01 2.994069692435095964e-02 1.013053655407051001e-01 1.523523097612206056e-01 5.025842132018960157e-02 1.220879637111116217e-01 1.888788075661888277e-01 5.529711985603441571e-02 1.310515885745847930e-01 1.932994866697873015e-01 6.880369047938229843e-02 1.012102328452698929e-01 1.456153203134206431e-01 5.680514537711913586e-02 1.011172357317323134e-01 1.459841457364930983e-01 5.625032572697152150e-02 1.248618200212815282e+04 1.037009093700002995e+05 1.000000000000000048e-04 1.204859767497374473e-01 1.803181918828002106e-01 6.065376161667469096e-02 1.267653180016122261e-01 1.827217399809670517e-01 7.080889602225740043e-02
2.550000000000000000e+02 8.538537824290014233e-02 1.409789951213093750e-01 2.979176136449090267e-02 1.010462994915624496e-01 1.504971320655995870e-01 5.159546691752531916e-02 1.208389868236303677e-01 1.842983401842269164e-01 5.737963346303380507e-02 1.332983686849241733e-01 1.960530131769303575e-01 7.054372419291800311e-02 9.805144962805351083e-02 1.389826142423158106e-01 5.712028501379120410e-02 9.808537660983190909e-02 1.394580950864161006e-01 5.671265813324773142e-02 1.442427436973981639e+04 1.086690476542711403e+05 1.000000000000000048e-04 1.249005277254016527e-01 1.888413513888909101e-01 6.095970406191239532e-02 1.280204136430010686e-01 1.856216083965736841e-01 7.041921888942845320e-02
2.560000000000000000e+02 7.945283422908194781e-02 1.255609571590123597e-01 3.334471129915153598e-02 1.063656689782219028e-01 1.569699036029669204e-01 5.576143435347687138e-02 1.243148072880479599e-01 1.885991185364695177e-01 6.003049603962640202e-02 1.343712642268256041e-01 1.969012695867289331e-01 7.184125886692226126e-02 1.024113191492225794e-01 1.509492944662142455e-01 5.387334383223092021e-02 1.021977961317055011e-01 1.505487651402911409e-01 5.384682712311986835e-02 2.562559950863230188e+04 1.805865789767601236e+05 1.000000000000000048e-04 1.254042669699337031e-01 1.894889726855214229e-01 6.131956125434598337e-02 1.292038000626407612e-01 1.859844964102120024e-01 7.242310371506952005e-02
2.570000000000000000e+02 7.888507797004963573e-02 1.269140609688389487e-01 3.085609497126031581e-02 1.046404714324766505e-01 1.531943550880914828e-01 5.608658777686181818e-02 1.246345124665171195e-01 1.883229090506307046e-01 6.094611588240352040e-02 1.348073559986517622e-01 1.969323928832199533e-01 7.268231911408355728e-02 9.979571445646306938e-02 1.431123679648757807e-01 5.647906094805035804e-02 9.965783529989352685e-02 1.430824272440412437e-01 5.623324335574580307e-02 9.863145411067609530e+03 8.112756895158973930e+04 1.000000000000000048e-04 1.296098385656578866e-01 1.960730263318715139e-01 6.314665079944424553e-02 1.298994583622339327e-01 1.866507168544899176e-01 7.314819986997796175e-02
2.580000000000000000e+02 7.824749734807713575e-02 1.282712619738777260e-01 2.822373272227653856e-02 1.057255922015255950e-01 1.540582972875786660e-01 5.739288711547252397e-02 1.263718366953129335e-01 1.900924847321732170e-01 6.265118865845265006e-02 1.346117168551527465e-01 1.971778761428945037e-01 7.204555756741098937e-02 1.020648317050050768e-01 1.448756674906258313e-01 5.925399591938432242e-02 1.019952763137441792e-01 1.450458410746161830e-01 5.894471155287217545e-02 5.979300114532366933e+03 4.899150341015081358e+04 1.000000000000000048e-04 1.275131902880042023e-01 1.919766296289041330e-01 6.304975094710427164e-02 1.307519164732993677e-01 1.863176711391758555e-01 7.518616180742286603e-02
2.590000000000000000e+02 7.723379714484987502e-02 1.261795602932755112e-01 2.828803399642423194e-02 1.061252348489002267e-01 1.552721785960665957e-01 5.697829110173386474e-02 1.252012228335466215e-01 1.874436297219276848e-01 6.295881594516555824e-02 1.353203723717327223e-01 1.984398116175147830e-01 7.220093312595066148e-02 1.009010826002304934e-01 1.463016294782237825e-01 5.550053572223719034e-02 1.007997066154192045e-01 1.461044115506061336e-01 5.549500168023227542e-02 2.023154962019854565e+03 1.138290250852573263e+04 1.000000000000000048e-04 1.341461696184454711e-01 2.014124298945548786e-01 6.687990934233607743e-02 1.309027672573154222e-01 1.857983202303590264e-01 7.600721428427181792e-02
2.600000000000000000e+02 7.540635344294727149e-02 1.206362738602250462e-01 3.017643302566949681e-02 1.054821146246806424e-01 1.553320615332069166e-01 5.563216771615436818e-02 1.255931053902413774e-01 1.875278737898347647e-01 6.365833699064800399e-02 1.347643794255578287e-01 1.962822756401962354e-01 7.324648321091940806e-02 1.019489896088488778e-01 1.471437147836612003e-01 5.675426443403656235e-02 1.019476088607888936e-01 1.472472792431189226e-01 5.664793847845885078e-02 8.998903076807322350e+02 6.638924839740123389e+03 1.000000000000000048e-04 1.315383256742011231e-01 1.993285364052598818e-01 6.374811494314235050e-02 1.311135952257370674e-01 1.852295901843682979e-01 7.699760026710583682e-02
2.610000000000000000e+02 7.241437331030739499e-02 1.148791748748933944e-01 2.994957174572139558e-02 1.050393362476519654e-01 1.574656155666309676e-01 5.261305692867296324e-02 1.260836995908960478e-01 1.868300037724620888e-01 6.533739540933000689e-02 1.341920779703376920e-01 1.938003805317294326e-01 7.458377540894595148e-02 1.015957827993257678e-01 1.466397382503310254e-01 5.655182734832050334e-02 1.015526202621431506e-01 1.466065358111364181e-01 5.649870471314989012e-02 1.047850406646070041e+04 7.611592674007409369e+04 1.000000000000000048e-04 1.371648352629294410e-01 2.070195529788378674e-01 6.731011754702101446e-02 1.311180879999206128e-01 1.843719785090972563e-01 7.786419749074396934e-02
2.620000000000000000e+02 7.120539582769244702e-02 1.133685362052455348e-01 2.904225545013936621e-02 1.070040113056336534e-01 1.547108903979252381e-01 5.929713221334206169e-02 1.239501658210164919e-01 1.825905207288378851e-01 6.530981091319509879e-02 1.338974835084964787e-01 1.919150221507081866e-01 7.587994486628477087e-02 9.841973090096381438e-02 1.381302585458763221e-01 5.870920325605129969e-02 9.834743899136691447e-02 1.380841295087634757e-01 5.861074847397036020e-02 2.731204736029608466e+04 2.145192657254797523e+05 1.000000000000000048e-04 1.308219604862833063e-01 1.951411341522588105e-01 6.650278682030780208e-02 1.304855916755007506e-01 1.829151445605198822e-01 7.805603879048163274e-02
2.630000000000000000e+02 6.976310036426508487e-02 1.101028495008850305e-01 2.942335122764514616e-02 1.097282213109000010e-01 1.570873261730257875e-01 6.236911644877420752e-02 1.239002227549866053e-01 1.824946135036766559e-01 6.530583200629655471e-02 1.324206135538197326e-01 1.891581270743236676e-01 7.568310003331579772e-02 1.028738511537456018e-01 1.431450013914086217e-01 6.260270091608259591e-02 1.028826124142648846e-01 1.432755818930354363e-01 6.248964293549433280e-02 4.060655273401240720e+03 3.269815178307813039e+04 1.000000000000000048e-04 1.337109473094465761e-01 1.978213553393106672e-01 6.960053927958247122e-02 1.306829010099349875e-01 1.817329808049263917e-01 7.963282121494358323e-02
2.640000000000000000e+02 7.078067566396598065e-02 1.095662760393638357e-01 3.199507528856813249e-02 1.056101191870866818e-01 1.552763597772106596e-01 5.594387859696271087e-02 1.203486362350380534e-01 1.791964744841330059e-01 6.150079798594309394e-02 1.307362146986361384e-01 1.869699598289664144e-01 7.450246956830586242e-02 9.890176954225599060e-02 1.416466658442339932e-01 5.615687324027798799e-02 9.882615912875900022e-02 1.416255414423168435e-01 5.602677681520115693e-02 3.289434284425810347e+03 3.130159972668240880e+04 1.000000000000000048e-04 1.281342787130273220e-01 1.878604696875917357e-01 6.840808773846290824e-02 1.289821816386962638e-01 1.792842522096618485e-01 7.868011106773067920e-02
2.650000000000000000e+02 6.778162190538045140e-02 1.061178489588130991e-01 2.944539485194780370e-02 1.019759051123200477e-01 1.467374091336131336e-01 5.721440109102696181e-02 1.175477205573491335e-01 1.739876460412323467e-01 6.110779507346590644e-02 1.295819968502949782e-01 1.849433216533798441e-01 7.422067204721012612e-02 9.404732037157349789e-02 1.290021453753097957e-01 5.909249536783719309e-02 9.395814245781482221e-02 1.288481170237338880e-01 5.906816789189575645e-02 2.954568266954612773e+04 2.456079276935778034e+05 1.000000000000000048e-04 1.319135727422304505e-01 1.943404969559356932e-01 6.948664852852522167e-02 1.286854651003722927e-01 1.780774433409151869e-01 7.929348685982941236e-02
2.660000000000000000e+02 6.998419503673312947e-02 1.098193957598869452e-01 3.014899431357932064e-02 9.986402830516397100e-02 1.445920058149700593e-01 5.513605079535786879e-02 1.171662910808614205e-01 1.745305426061679044e-01 5.980203955555492973e-02 1.284040628756678570e-01 1.824655792713929248e-01 7.434254647994278931e-02 9.466776950454008910e-02 1.293867636488535700e-01 5.994877536022660131e-02 9.470494807647174274e-02 1.294587622965564511e-01 5.995113385638704828e-02 5.343923607564761369e+03 4.534739202690419188e+04 1.000000000000000048e-04 1.265433225796527283e-01 1.835937661711669611e-01 6.949287898813848174e-02 1.269090807734636062e-01 1.752803306193354282e-01 7.853783092759178408e-02
2.670000000000000000e+02 6.702304865195440886e-02 1.062034446974556012e-01 2.784265260645320955e-02 1.003305493478697658e-01 1.477855514116937219e-01 5.287554728404580268e-02 1.166826639016682460e-01 1.752925866039029557e-01 5.807274119943352936e-02 1.269117116822419677e-01 1.813806936590555696e-01 7.244272970542837975e-02 9.600280013888404240e-02 1.355696676970836734e-01 5.643593258068440449e-02 9.590950331253832173e-02 1.350288652369565079e-01 5.679014138812012863e-02 4.708599162334791799e+03 3.222671778693182569e+04 1.000000000000000048e-04 1.304809816478231244e-01 1.927164159822699618e-01 6.824554731337628688e-02 1.264560650400546882e-01 1.749242076157563053e-01 7.798792246435307107e-02
2.680000000000000000e+02 6.563051218665197362e-02 1.051201615769425668e-01 2.614086279636138738e-02 9.610562449748569214e-02 1.399963622851030653e-01 5.221488670986831199e-02 1.133206466155106673e-01 1.707318338700122007e-01 5.590945936100912700e-02 1.239502398936463967e-01 1.795692693279505037e-01 6.833121045934228976e-02 9.121360109910900404e-02 1.286462350268162691e-01 5.378096717140174593e-02 9.111032554513935622e-02 1.281467827551887595e-01 5.407386833508993906e-02 1.863403449371800525e+04 1.562063931303456193e+05 1.000000000000000048e-04 1.269644749585809029e-01 1.864115386588418022e-01 6.751741125832000368e-02 1.244527470313245426e-01 1.710104923619527595e-01 7.789500170069633966e-02
2.690000000000000000e+02 6.735746255091279444e-02 1.095209426246418760e-01 2.519398247718371286e-02 9.943367813725917381e-02 1.444869052651197583e-01 5.438045100939858240e-02 1.131619958431921147e-01 1.718554995796119089e-01 5.446849210677232045e-02 1.211928683807453472e-01 1.767512105454513982e-01 6.563452621603929615e-02 9.580785074535042023e-02 1.369437464671571791e-01 5.467195502354367520e-02 9.580916793015414878e-02 1.371195204691212088e-01 5.449881539118708179e-02 2.710329355694404512e+04 2.228445277612290811e+05 1.000000000000000048e-04 1.290345125071633292e-01 1.900992078183680878e-01 6.796981719595855675e-02 1.240473975476023560e-01 1.726490610551444371e-01 7.544573404006027495e-02
2.700000000000000000e+02 7.065100886832027804e-02 1.160560696237132872e-01 2.524594811292727586e-02 9.740828532344850132e-02 1.424517593233565749e-01 5.236481132354044166e-02 1.099518699335009370e-01 1.673177954965890391e-01 5.258594437041282793e-02 1.202855187841209289e-01 1.750517116019180697e-01 6.551932596632378814e-02 9.426725125216144086e-02 1.341238246055806160e-01 5.441067789874227262e-02 9.418135908290556357e-02 1.341524089659160424e-01 5.421030919989509173e-02 1.445103424276023179e+04 1.302934554779010505e+05 1.000000000000000048e-04 1.229621801526335073e-01 1.837227423880457011e-01 6.220161791722132738e-02 1.219101250287033950e-01 1.676345297549929059e-01 7.618572030241388404e-02
2.710000000000000000e+02 7.017619268354470530e-02 1.142822072816275791e-01 2.607017808546183146e-02 9.202168115831925455e-02 1.304819543726763176e-01 5.356140794396219845e-02 1.080389207058539969e-01 1.630005566571393616e-01 5.307728475456863909e-02 1.192699720107978784e-01 1.725131483376105002e-01 6.602679568398525656e-02 9.154375058746441751e-02 1.264260959019574970e-01 5.666140527297133800e-02 9.138079123643065571e-02 1.263885444526847146e-01 5.637303802017659682e-02 1.013613161337022029e+04 8.018369308816519333e+04 1.000000000000000048e-04 1.238019130947646956e-01 1.830165454536197278e-01 6.458728073590966345e-02 1.223169410009590230e-01 1.704543105708390682e-01 7.417957143107897777e-02
2.720000000000000000e+02 7.075928668699510427e-02 1.130954175601356360e-01 2.842315581385457257e-02 9.067748951946114078e-02 1.288511365428482991e-01 5.250384249607397552e-02 1.067315404391165207e-01 1.611161878117328972e-01 5.234689306650014418e-02 1.189129935575024694e-01 1.724568345082361787e-01 6.536915260676876005e-02 8.991463223098319912e-02 1.243540354727823982e-01 5.547522898918400697e-02 8.973416017558910607e-02 1.241989780982318825e-01 5.526934225294632963e-02 7.394316253001579753e+03 7.619092431408932316e+04 1.000000000000000048e-04 1.190814892738430719e-01 1.769011744899676997e-01 6.126180405771845111e-02 1.202114382343321547e-01 1.660022274575931878e-01 7.442064901107110775e-02
2.730000000000000000e+02 7.249614009654328783e-02 1.183632133473340176e-01 2.662906684575255117e-02 9.190736823769066199e-02 1.341029206330231482e-01 4.971181584235818962e-02 1.070706644603775237e-01 1.632504342847541645e-01 5.089089463600087598e-02 1.178909065685774527e-01 1.727602182451922208e-01 6.302159489196269837e-02 9.188027704674821272e-02 1.308453250546865732e-01 5.291522903880985229e-02 9.168322188727552613e-02 1.306134840397332464e-01 5.275295973481779893e-02 1.901581918911417597e+04 1.348720896051132586e+05 1.000000000000000048e-04 1.213314721425632070e-01 1.762743986587801404e-01 6.638854562634625978e-02 1.207553165189034911e-01 1.686365754102047143e-01 7.287405762760228167e-02
2.740000000000000000e+02 7.500863136198505920e-02 1.230610257924185935e-01 2.695623693155153183e-02 9.356330898662434947e-02 1.372925796282606914e-01 4.983403834498802143e-02 1.076426144869116058e-01 1.654977792695226935e-01 4.978744970430051126e-02 1.161632250588069543e-01 1.715218639736701689e-01 6.080458614394374656e-02 9.312520888281648757e-02 1.343693527955205358e-01 5.188106497011244628e-02 9.293444045745706539e-02 1.341055491050352488e-01 5.176333180987889582e-02 4.874039159792058490e+04 3.437152238516386715e+05 1.000000000000000048e-04 1.162816492082407588e-01 1.753828662034850883e-01 5.718043221299644319e-02 1.190778240896313428e-01 1.664714090739067565e-01 7.168423910535592913e-02
2.750000000000000000e+02 7.620917445718512762e-02 1.238239343402966208e-01 2.859441457407362747e-02 9.316144393283835867e-02 1.376418849653715248e-01 4.868100290030519944e-02 1.068651020697435061e-01 1.650093445164941275e-01 4.872085962299287781e-02 1.175388925311700722e-01 1.739154251653259320e-01 6.116235989701419851e-02 9.145200603551716101e-02 1.349454900784163025e-01 4.795852199261801257e-02 9.125492516904713802e-02 1.348412259482232312e-01 4.766862438987105183e-02 1.035391845783346616e+04 7.106418708390771644e+04 1.000000000000000048e-04 1.192552851806965852e-01 1.746125338091837620e-01 6.389803655220940848e-02 1.204763008373224420e-01 1.676469160919598911e-01 7.330568558268499291e-02
2.760000000000000000e+02 7.696965341514076797e-02 1.302790033187070928e-01 2.366030351157445005e-02 9.480078130433207406e-02 1.357961123246169688e-01 5.380545028404719321e-02 1.078614051674426505e-01 1.663892098324037117e-01 4.933360050248159628e-02 1.183236842531325689e-01 1.747618525817294100e-01 6.188551592453572781e-02 9.438578428908286910e-02 1.320166419133830538e-01 5.675492666478268444e-02 9.427846865213652949e-02 1.319698924657469186e-01 5.658704483852614736e-02 4.218618253991078382e+04 3.230516976432399824e+05 1.000000000000000048e-04 1.155012466567854196e-01 1.757217635443506509e-01 5.528072976922019516e-02 1.193628075818565504e-01 1.682960192064515692e-01 7.042959595726153155e-02
2.770000000000000000e+02 7.772378848810998497e-02 1.280058755815821070e-01 2.744170139463784908e-02 9.607699335027497511e-02 1.410395525527464167e-01 5.111443414780354050e-02 1.093568146325953755e-01 1.687139533290996918e-01 4.999967593609106614e-02 1.207985769747880606e-01 1.771867693408465949e-01 6.441038460872952620e-02 9.812435630208668491e-02 1.431508203850381800e-01 5.309789221913518986e-02 9.778786734348729470e-02 1.422860125102202722e-01 5.328972217675432416e-02 1.448863358292543126e+04 1.569909743247345032e+05 1.000000000000000048e-04 1.180653152881672996e-01 1.719921561359424866e-01 6.413847444039211254e-02 1.206490999473956161e-01 1.684552546890657199e-01 7.284294520572551224e-02
2.780000000000000000e+02 7.915397756217067149e-02 1.354793077579875826e-01 2.282864736635375341e-02 9.682233841245095618e-02 1.417293566083401568e-01 5.191532021656174861e-02 1.123526295884911402e-01 1.716474222034506947e-01 5.305783697353159967e-02 1.220610586676231929e-01 1.778866035359889797e-01 6.623551379925740612e-02 9.862576985956331144e-02 1.392399443938434622e-01 5.801159532528315371e-02 9.853903982816249185e-02 1.391284450599610811e-01 5.794963459636388869e-02 1.862311464430070555e+04 1.534406995719614206e+05 1.000000000000000048e-04 1.155628188133877438e-01 1.732466022722933818e-01 5.787903535448210568e-02 1.218477161255738239e-01 1.698324801794093286e-01 7.386295207173833310e-02
2.790000000000000000e+02 8.031170419933403304e-02 1.352356460099368440e-01 2.538776238873122204e-02 9.672728106928932257e-02 1.446468162533048329e-01 4.880774588527381913e-02 1.147965609886219540e-01 1.737259959670609810e-01 5.586712601018292007e-02 1.226045989004127118e-01 1.779187093919767093e-01 6.729048840884871430e-02 9.932765647147752397e-02 1.480372885148064088e-01 5.061802442814864605e-02 9.916752667293488033e-02 1.477711028599237308e-01 5.056395048594604369e-02 2.469711524078966249e+04 1.937416720628779440e+05 1.000000000000000048e-04 1.170291769204453436e-01 1.698516904895583102e-01 6.420666335133237701e-02 1.221409919749305989e-01 1.704797757012819492e-01 7.380220824857924855e-02
2.800000000000000000e+02 8.355312548832741215e-02 1.433001069559398932e-01 2.380614402071493801e-02 9.307088049935385854e-02 1.344177857660516784e-01 5.172397523265603175e-02 1.148357334783455391e-01 1.721327251204969877e-01 5.753874183619408361e-02 1.228981345912166234e-01 1.794925700782204481e-01 6.630369910421279878e-02 8.997064937548283903e-02 1.282038109113537439e-01 5.173748783961194114e-02 8.983745953187112498e-02 1.281062827718038866e-01 5.156863629193837034e-02 3.403979437038228752e+02 3.317852849259670165e+03 1.000000000000000048e-04 1.189452940948922399e-01 1.746384270637525993e-01 6.325216112603188057e-02 1.248291249898096922e-01 1.729074456285190908e-01 7.675080435110029353e-02
2.810000000000000000e+02 8.121915941400865979e-02 1.370997472767952197e-01 2.533857155122209298e-02 9.886060591036546774e-02 1.427992713695512561e-01 5.492194045117968632e-02 1.167392220632203215e-01 1.754858851401477904e-01 5.799255898629285255e-02 1.250163313892659889e-01 1.832282779956830310e-01 6.680438478284896064e-02 9.593606624790654291e-02 1.399416883986662197e-01 5.193044409714686616e-02 9.563791097841106703e-02 1.394565166645536924e-01 5.181930529226844856e-02 1.282214135817034003e+04 8.540142238808002730e+04 1.000000000000000048e-04 1.197274443710803354e-01 1.744047629045586412e-01 6.505012583760204359e-02 1.239742499301888928e-01 1.735412245486291083e-01 7.440727531174867737e-02
2.820000000000000000e+02 7.950006430788890410e-02 1.313030112743140965e-01 2.769711734146371868e-02 1.016461819773461506e-01 1.492509574319801358e-01 5.404140652271216538e-02 1.177598525942302743e-01 1.780029258014352300e-01 5.751677938702531856e-02 1.279710175241486336e-01 1.859284040907117352e-01 7.001363095758553201e-02 9.784405310241858778e-02 1.406201215495347101e-01 5.506798465530246545e-02 9.760491845426315372e-02 1.401747597541794232e-01 5.503507715434688419e-02 6.789757501998104999e+03 4.481892634983721655e+04 1.000000000000000048e-04 1.227017224791118605e-01 1.792205632411250360e-01 6.618288171709868495e-02 1.272579039333016360e-01 1.774601709013502171e-01 7.705563696525305484e-02
2.830000000000000000e+02 8.083619224796229075e-02 1.346732755722981623e-01 2.699910892362641229e-02 1.031572919298777841e-01 1.513004061474309547e-01 5.501417771232460646e-02 1.202284540878557767e-01 1.813660489366924478e-01 5.909085923901911258e-02 1.301043811635566316e-01 1.894730346752071803e-01 7.073572765190608291e-02 1.033923685370459339e-01 1.524438035259454705e-01 5.434093354814640425e-02 1.031346037536691740e-01 1.516994159068098813e-01 5.456979160052847361e-02 7.351407818957545715e+02 5.734588904989477669e+03 1.000000000000000048e-04 1.219553599798102045e-01 1.789622049133150483e-01 6.494851504630536065e-02 1.264054120187244057e-01 1.768249670752511937e-01 7.598585696219761765e-02
2.840000000000000000e+02 8.242822539089851575e-02 1.381501330807170802e-01 2.670631770107994435e-02 1.032114151416070602e-01 1.551454722316157608e-01 5.127735805159835264e-02 1.214320798431062498e-01 1.846368271444163434e-01 5.822733254179615625e-02 1.328407364524760714e-01 1.945626988976471849e-01 7.111877400730495791e-02 1.016805956352188067e-01 1.512594562884887472e-01 5.210173498194885233e-02 1.015684931493505139e-01 1.508817700730230305e-01 5.225521622567800423e-02 2.335183422984285426e+04 1.724514832476895826e+05 1.000000000000000048e-04 1.230478706670255218e-01 1.796783002553549446e-01 6.641744107869609892e-02 1.292538138144356252e-01 1.820570664427729746e-01 7.645056118609826201e-02
2.850000000000000000e+02 8.178348553518825781e-02 1.391399867113226607e-01 2.442698435905386184e-02 1.045008893781841225e-01 1.540908066040467816e-01 5.491097215232147027e-02 1.227600157413378246e-01 1.874688174227177040e-01 5.805121405995794515e-02 1.325072584963193079e-01 1.939995762886573272e-01 7.101494070398127467e-02 1.039153466266672654e-01 1.546571972588018928e-01 5.317349599453262410e-02 1.041085553346906278e-01 1.550720086241226814e-01 5.314510204525858816e-02 7.000332359799412188e+03 5.996885291903237521e+04 1.000000000000000048e-04 1.206995905566697891e-01 1.769998769531727911e-01 6.439930416016678705e-02 1.288269791085065452e-01 1.808780555814664404e-01 7.677590263554665007e-02
2.860000000000000000e+02 7.870167088999824312e-02 1.352246820875158129e-01 2.217865969248067337e-02 1.062051449612567700e-01 1.556137296070754794e-01 5.679656031543807437e-02 1.236014402875351137e-01 1.899084627832042793e-01 5.729441779186593420e-02 1.329693014561090791e-01 1.955866492316779837e-01 7.035195368054017462e-02 1.066405471260199328e-01 1.597073002205554038e-01 5.357379403148446184e-02 1.064434653085588600e-01 1.586482285671693693e-01 5.423870204994835770e-02 1.624236058349790437e+04 1.198195314861790102e+05 1.000000000000000048e-04 1.255929818651474739e-01 1.810581453201617341e-01 7.012781841013319972e-02 1.306894613706294506e-01 1.852859088738294246e-01 7.609301386742947648e-02
2.870000000000000000e+02 8.024908973050737249e-02 1.359132770648296684e-01 2.458490239618506962e-02 1.020395880125834903e-01 1.466989805916621425e-01 5.738019543350483809e-02 1.221730674262693633e-01 1.874787426564134551e-01 5.686739219612527152e-02 1.320634461487375788e-01 1.943808550414719005e-01 6.974603725600325710e-02 9.936922101578261890e-02 1.412400540844073737e-01 5.749838794715785711e-02 9.954964010000232066e-02 1.418476152308913441e-01 5.725166496911331115e-02 9.725778323465348876e+03 8.784258335390278080e+04 1.000000000000000048e-04 1.261774787869169023e-01 1.879505326621565275e-01 6.440442491167727712e-02 1.305886124796042935e-01 1.845115642519202237e-01 7.666566070728836335e-02
2.880000000000000000e+02 7.663312092662132036e-02 1.225598989424847712e-01 3.070634291075786948e-02 1.033397879088312765e-01 1.538687947662123745e-01 5.281078105145018547e-02 1.227425395027568755e-01 1.889377007556423127e-01 5.654737824987145223e-02 1.327953976832954852e-01 1.962336447653523774e-01 6.935715060123857911e-02 1.011205939758200445e-01 1.479694819933486116e-01 5.427170595829148431e-02 1.011095750664052217e-01 1.482651530317912747e-01 5.395399710101916879e-02 1.133411094563049801e+03 8.049052552307771293e+03 1.000000000000000048e-04 1.284748610615832065e-01 1.881195749790925131e-01 6.883014714407389989e-02 1.315856706579300872e-01 1.878233062665309872e-01 7.534803504932917340e-02
2.890000000000000000e+02 7.939096881852605869e-02 1.255882144844814030e-01 3.319372315257072131e-02 1.043345967259992485e-01 1.541801773346890003e-01 5.448901611730950362e-02 1.225101409276940223e-01 1.887469525645090740e-01 5.627332929087897062e-02 1.331929861491084333e-01 1.978644061168535195e-01 6.852156618136336086e-02 1.015729856061438618e-01 1.481519914489450862e-01 5.499397976334264443e-02 1.014103129545103760e-01 1.478755178211476617e-01 5.494510808787307632e-02 3.535845106083722385e+03 2.603842080871781582e+04 1.000000000000000048e-04 1.297795870527823081e-01 1.995312172231993308e-01 6.002795688236528537e-02 1.316119738800926309e-01 1.870036948193846416e-01 7.622025294080062019e-02
2.900000000000000000e+02 7.974476330676229241e-02 1.292334273006994494e-01 3.025609931282512849e-02 1.034363415295519728e-01 1.533627451783281803e-01 5.350993788077576530e-02 1.224830280788341552e-01 1.897742287072500256e-01 5.519182745041827098e-02 1.333067916797251451e-01 1.977621480992116654e-01 6.885143526023861094e-02 9.954313898556385598e-02 1.423597264049754341e-01 5.672655156615227789e-02 9.957627058903142925e-02 1.425288428154491693e-01 5.662369836261368916e-02 3.891896489711297818e+03 3.957069934627543989e+04 1.000000000000000048e-04 1.279470585826587847e-01 1.877017837036463743e-01 6.819233346167119514e-02 1.318533207049089051e-01 1.893052085423401476e-01 7.440143286747766260e-02
2.910000000000000000e+02 7.629612099477015019e-02 1.211040829623218074e-01 3.148815902721848609e-02 1.062204858351070563e-01 1.575354283164408509e-01 5.490554335377327566e-02 1.223505218940831030e-01 1.900919351642145760e-01 5.460910862395164378e-02 1.330769105666003982e-01 1.974078248051785445e-01 6.874599632802223803e-02 1.036415937813027627e-01 1.509056886650105012e-01 5.637749889759501726e-02 1.035767336770122976e-01 1.508870443355575797e-01 5.626642301846700861e-02 6.178376260200092673e+01 5.788374970806613646e+02 1.000000000000000048e-04 1.298990578947601948e-01 1.989059476418595374e-01 6.089216814766086616e-02 1.315156542975903786e-01 1.874948163250719502e-01 7.553649227010880707e-02
2.920000000000000000e+02 7.522898180367901255e-02 1.187527024309983914e-01 3.170526117635964064e-02 1.065653346173115190e-01 1.578895866341046561e-01 5.524108260051837499e-02 1.224025913371555030e-01 1.910131505943268027e-01 5.379203207998420333e-02 1.317915782584876128e-01 1.958277963081467288e-01 6.775536020882848287e-02 1.015844857788671951e-01 1.466990013189762576e-01 5.646997023875812566e-02 1.015042267659066744e-01 1.467670819997751730e-01 5.624137153203817574e-02 2.926525465726216225e+03 2.587068826266415999e+04 1.000000000000000048e-04 1.294797685644372975e-01 1.967060890920719063e-01 6.225344803680268879e-02 1.314180572260885416e-01 1.893972401401159689e-01 7.343887431206111427e-02
2.930000000000000000e+02 7.515819462992000266e-02 1.166251499693626292e-01 3.369123929047738303e-02 1.056760259916676714e-01 1.564132249604455460e-01 5.493882702288979680e-02 1.193445691103702799e-01 1.852436678571260376e-01 5.344547036361450842e-02 1.322384449700010345e-01 1.960603069828923961e-01 6.841658295710967286e-02 1.007117220935595664e-01 1.446516210357152721e-01 5.677182315140387459e-02 1.005791034787970745e-01 1.444755966749608489e-01 5.668261028263331391e-02 1.619021718040243650e+04 1.066205490303518891e+05 1.000000000000000048e-04 1.324504728539053211e-01 2.065494353993396204e-01 5.835151030847102183e-02 1.304819766362503852e-01 1.865082529184374227e-01 7.445570035406334775e-02
2.940000000000000000e+02 7.311691923119394143e-02 1.129796703458522678e-01 3.325416811653562205e-02 1.025235904129309511e-01 1.517518601968053382e-01 5.329532062905655704e-02 1.190800245249547668e-01 1.851579523535750726e-01 5.300209669633447473e-02 1.308227108284220341e-01 1.932840315851754309e-01 6.836139007166863735e-02 9.728606593727538721e-02 1.384921706386320617e-01 5.607996123591872661e-02 9.714623027158850177e-02 1.383576394934490084e-01 5.593482104972798824e-02 9.616076700721931047e+03 9.921334400914821890e+04 1.000000000000000048e-04 1.269801806436990643e-01 1.928003215065016707e-01 6.116003978089645798e-02 1.303988143900691454e-01 1.882866273740707030e-01 7.251100140606758782e-02
2.950000000000000000e+02 7.187541613068178237e-02 1.127465028055445462e-01 3.100432945581901162e-02 1.005597676621044767e-01 1.513080760423705651e-01 4.981145928183837446e-02 1.180579653985899813e-01 1.816754071781675195e-01 5.444052361901244308e-02 1.297690065563857631e-01 1.921153012541376714e-01 6.742271185863385474e-02 9.676898605510883544e-02 1.376914462944084372e-01 5.584652581580924757e-02 9.674174948428307386e-02 1.378924352941796605e-01 5.559106367438650109e-02 6.364914762199066445e+02 4.870873482769180555e+03 1.000000000000000048e-04 1.292488417726454786e-01 1.975270979497948942e-01 6.097058559549604906e-02 1.287950895045509581e-01 1.843429640198865904e-01 7.324721498921531182e-02
2.960000000000000000e+02 6.904194397032696606e-02 1.059328161078564035e-01 3.215107183279752173e-02 1.011497004558470220e-01 1.521005580783994504e-01 5.019884283329460045e-02 1.182926205406045900e-01 1.807688976094082856e-01 5.581634347180088745e-02 1.283497263733963667e-01 1.895713878941340802e-01 6.712806485265863932e-02 9.588275500809823049e-02 1.388445643931405238e-01 5.292094562305594413e-02 9.568231581954572684e-02 1.387832269012102548e-01 5.258140473788119884e-02 1.502557862438624397e+03 9.115840558678963134e+03 1.000000000000000048e-04 1.254549762527637780e-01 1.878710747701463069e-01 6.303887773538124906e-02 1.294197769658710084e-01 1.854135814346221101e-01 7.342597249711990681e-02
2.970000000000000000e+02 6.915238766526216052e-02 1.089167751968045383e-01 2.938800013371977576e-02 9.978853973593972138e-02 1.494457440776317536e-01 5.013133539424768220e-02 1.181572182682792543e-01 1.791265230769888694e-01 5.718791345956963923e-02 1.275259493584729176e-01 1.862923595353113138e-01 6.875953918163450751e-02 9.614519968374704573e-02 1.393877181925398667e-01 5.290268117495423861e-02 9.596507387201987094e-02 1.392430813229139364e-01 5.268706642112580552e-02 2.454118582735997188e+04 2.368365772900802840e+05 1.000000000000000048e-04 1.285660596594722371e-01 1.942868868663833459e-01 6.284523245256112833e-02 1.267608684939338926e-01 1.810089791036753326e-01 7.251275788419245250e-02
2.980000000000000000e+02 6.920890261440605651e-02 1.150715160059522790e-01 2.334628922285984093e-02 1.009729494081013368e-01 1.470642786595838247e-01 5.488162015661884885e-02 1.179531345637378215e-01 1.768973737505943333e-01 5.900889537688130959e-02 1.275509865204737525e-01 1.842731680450226117e-01 7.082880499592489332e-02 9.508902195145164937e-02 1.339683148206052277e-01 5.620972908229807108e-02 9.487747735686691275e-02 1.337892613043234202e-01 5.596569340941040527e-02 2.913251683816064542e+04 1.980751956795418810e+05 1.000000000000000048e-04 1.233330940070063025e-01 1.842347691999768611e-01 6.243141881403573706e-02 1.278638018178203939e-01 1.814724715952069634e-01 7.425513204043382443e-02
2.990000000000000000e+02 7.125795457215777784e-02 1.168305107705131657e-01 2.568539837380238999e-02 1.018005136499381125e-01 1.482334430388162483e-01 5.536758426105999054e-02 1.166887803562395992e-01 1.744888025973797552e-01 5.888875811509945019e-02 1.261271880906405241e-01 1.814927324156995758e-01 7.076164376558147229e-02 9.574734033711004844e-02 1.360047603545878614e-01 5.548992031963223548e-02 9.555261237942053176e-02 1.359884282213291995e-01 5.511679653751187097e-02 9.911203602404906633e+03 1.050193275511553948e+05 1.000000000000000048e-04 1.285915142169887782e-01 1.934481072305369587e-01 6.373492120344058376e-02 1.249047816541942052e-01 1.768846900122257593e-01 7.292487329616265113e-02
3.000000000000000000e+02 7.142340179523430643e-02 1.186355417031852433e-01 2.421126188728337653e-02 9.922596453913641590e-02 1.435557655298587976e-01 5.489616354841402729e-02 1.151850305456806889e-01 1.717988368822893075e-01 5.857122420907207722e-02 1.241968026217536158e-01 1.787936972116976331e-01 6.959990803180959862e-02 9.287285607728812398e-02 1.325154172147806897e-01 5.323029493979555826e-02 9.270989318501655918e-02 1.323971775110694138e-01 5.302260885896371151e-02 1.750511712096030578e+03 1.245098360931774187e+04 1.000000000000000048e-04 1.210583348300272449e-01 1.786017497384067287e-01 6.351491992164776113e-02 1.262382786294224679e-01 1.771253612198101790e-01 7.535119603903475682e-02
3.010000000000000000e+02 7.298587674559095517e-02 1.187803674443193014e-01 2.719138604686260896e-02 9.748951802085517593e-02 1.390882535606923764e-01 5.589078248101797541e-02 1.138461823926074090e-01 1.691723774023732030e-01 5.851998738284162199e-02 1.241009020278366348e-01 1.778431302677130899e-01 7.035867378796017979e-02 9.233442972317318365e-02 1.267549857811911540e-01 5.791387366515520635e-02 9.229768106930404115e-02 1.268046757918366574e-01 5.779068634677142491e-02 1.341023525202309429e+04 1.212065422676626476e+05 1.000000000000000048e-04 1.264234745776646462e-01 1.878537956211651927e-01 6.499315353416409979e-02 1.232884260031982260e-01 1.733642584777432272e-01 7.321259352865321091e-02
3.020000000000000000e+02 7.263239596676310250e-02 1.200448992055732911e-01 2.521989272795291392e-02 1.012899442166410174e-01 1.467694894381839366e-01 5.581039899509809832e-02 1.137520798969853947e-01 1.694083889207944893e-01 5.809577087317629313e-02 1.231655443573341779e-01 1.757094469687648652e-01 7.062164174590349064e-02 9.572161236520475291e-02 1.349930042272327324e-01 5.645022050317678036e-02 9.569218155885435284e-02 1.350691000659007823e-01 5.631526305180791642e-02 2.772814624643846037e+04 1.969031562871670176e+05 1.000000000000000048e-04 1.190455177816228255e-01 1.735509034829312014e-01 6.454013208031444959e-02 1.248127767533644822e-01 1.736069934026027162e-01 7.601856010412626208e-02
3.030000000000000000e+02 7.629992096730411899e-02 1.239110223310850301e-01 2.868881960352320099e-02 1.014353202610815408e-01 1.447821073349600807e-01 5.808853318720299391e-02 1.121440791928710046e-01 1.667182074674959658e-01 5.756995091824603644e-02 1.227672528372143468e-01 1.751439800932276525e-01 7.039052558120104108e-02 9.524552414195114336e-02 1.355686907722407630e-01 5.492235751166150981e-02 9.512567347136836882e-02 1.352380424966002082e-01 5.501330444613653642e-02 3.101886409151628072e+02 2.069499010786984854e+03 1.000000000000000048e-04 1.276709122024068943e-01 1.865404348736524054e-01 6.880138953116136935e-02 1.219938718150579277e-01 1.709480325167690717e-01 7.303971111334678357e-02
3.040000000000000000e+02 7.851883202094760150e-02 1.318388277776747775e-01 2.519883626422043249e-02 1.008468839312087612e-01 1.422819707701855341e-01 5.941179709223198130e-02 1.111771726262630322e-01 1.656583944362882421e-01 5.669595081623781535e-02 1.222675872084485471e-01 1.744234386209566612e-01 7.011173579594043304e-02 9.574543655663013408e-02 1.359137343971698053e-01 5.557713871609044898e-02 9.577338654388568850e-02 1.361361702671218255e-01 5.541060282064955156e-02 3.618461278141387538e+03 2.999539066490759433e+04 1.000000000000000048e-04 1.161075928512170508e-01 1.689470636304432061e-01 6.326812207199089544e-02 1.234607145244346060e-01 1.708498980602131123e-01 7.607153098865608587e-02
3.050000000000000000e+02 7.807368909954769121e-02 1.336677057415386338e-01 2.247967245755675553e-02 9.982027036704538281e-02 1.435483268317534200e-01 5.609221390233733867e-02 1.111861543841538569e-01 1.676312598915205287e-01 5.474104887678717807e-02 1.203677559152521448e-01 1.734180809478504948e-01 6.731743088265380870e-02 9.715288191865678602e-02 1.369360656917384955e-01 5.736969814557506958e-02 9.713428119713729547e-02 1.369866802650286652e-01 5.728188212924593264e-02 1.909281588149956588e+04 2.033942776846037887e+05 1.000000000000000048e-04 1.264698646687555661e-01 1.842009391698091747e-01 6.873879016770194361e-02 1.213072618317070223e-01 1.696094503554518851e-01 7.300507330796215943e-02
3.060000000000000000e+02 7.974607521780016639e-02 1.340066764970663238e-01 2.548547393853401594e-02 9.337949498529615755e-02 1.335003170516274318e-01 5.325867291896488331e-02 1.092101056102079831e-01 1.648978781241337566e-01 5.352233309628220276e-02 1.196317535918567515e-01 1.735112568288739721e-01 6.575225035483953095e-02 9.250839252159838433e-02 1.285005060713963754e-01 5.651627897180038634e-02 9.245480153238162802e-02 1.285805343538358181e-01 5.632906871092745182e-02 3.739495257993678479e+01 2.547805906677666314e+02 1.000000000000000048e-04 1.154261018154953411e-01 1.677738549061199569e-01 6.307834872487072531e-02 1.228654580346193043e-01 1.698000402505125683e-01 7.593087581872604019e-02
3.070000000000000000e+02 8.282313686466853675e-02 1.344298309665198921e-01 3.121644276281718144e-02 9.379026344062280085e-02 1.348442458398221855e-01 5.273628104142341622e-02 1.087758259520042042e-01 1.645688096315644777e-01 5.298284227244393074e-02 1.198941149514818755e-01 1.740628327703286904e-01 6.572539713263506056e-02 9.302373111652219306e-02 1.303260832192656704e-01 5.572137901377870878e-02 9.287292659561199870e-02 1.301325567144317463e-01 5.561329647679225802e-02 4.539822549806664824e+02 4.950553761213920552e+03 1.000000000000000048e-04 1.243896901720802500e-01 1.828543242431824312e-01 6.592505610097806890e-02 1.220692245796966419e-01 1.710819527534535589e-01 7.305649640593972483e-02
3.080000000000000000e+02 8.288539133153240146e-02 1.304222297509546324e-01 3.534855291211018435e-02 9.282101294316950912e-02 1.360405211053340724e-01 4.960150478100495280e-02 1.092826605156529685e-01 1.663894912678145488e-01 5.217582976349138812e-02 1.203623734465534001e-01 1.765324651213214802e-01 6.419228177178532002e-02 9.332272360356266838e-02 1.329246177739601686e-01 5.372082943316517506e-02 9.327350240807151527e-02 1.330578897854126086e-01 5.348911503073043583e-02 2.155386844075304907e+03 2.162570915282672649e+04 1.000000000000000048e-04 1.121461601579735734e-01 1.615101111348242469e-01 6.278220918112289994e-02 1.231662342305963054e-01 1.703850053502138917e-01 7.594746311097871905e-02
3.090000000000000000e+02 8.354251179462776622e-02 1.337970268526474937e-01 3.328799673660805258e-02 9.499684973830672952e-02 1.426187861166519633e-01 4.737491335996150965e-02 1.105909175386913246e-01 1.705435268543256111e-01 5.063830822305702417e-02 1.203449177421995475e-01 1.774858200928105534e-01 6.320401539158854165e-02 9.734513401706880453e-02 1.476959377157487929e-01 4.699433031838880920e-02 9.717000994552271731e-02 1.474884419453371120e-01 4.685157794570830869e-02 2.853240233516944954e+03 1.740807329255741570e+04 1.000000000000000048e-04 1.237078649637291389e-01 1.828500292327355503e-01 6.456570069472272744e-02 1.234560316601795160e-01 1.733116818110612689e-01 7.360038150929776313e-02
3.100000000000000000e+02 8.360469799134494229e-02 1.353612786536654566e-01 3.184811732902442100e-02 9.622778079139364393e-02 1.403411260924954940e-01 5.211443549029179390e-02 1.115752817000980612e-01 1.725493603822325639e-01 5.060120301796357245e-02 1.216323074525836878e-01 1.800033771660335402e-01 6.326123773913383541e-02 9.394406829976553741e-02 1.342682454135485093e-01 5.361989118598257248e-02 9.372548761822428742e-02 1.339296665086306959e-01 5.352130872781787202e-02 1.787043897972158447e+03 1.383434840717688712e+04 1.000000000000000048e-04 1.155998982143918441e-01 1.719066027880327141e-01 5.929319364075096022e-02 1.244355160747462330e-01 1.718791116150315823e-01 7.699192053446088368e-02
3.110000000000000000e+02 8.418021446950865738e-02 1.378433711575341447e-01 3.051705778148317699e-02 9.723196283196836043e-02 1.427303987348993997e-01 5.173352692903733507e-02 1.131453074470713666e-01 1.738219718778898359e-01 5.246864301625289023e-02 1.232375823048512259e-01 1.802952514731415989e-01 6.617991313656085284e-02 9.591625956723584534e-02 1.377421314711702871e-01 5.409038766330141051e-02 9.594520336765503810e-02 1.381226442650249908e-01 5.376776247028507844e-02 1.469938120778623158e+02 1.445238434691539851e+03 1.000000000000000048e-04 1.248307947897043663e-01 1.866268693775137710e-01 6.303472020189497538e-02 1.262414374434056852e-01 1.752784809323843507e-01 7.720439395442700581e-02
3.120000000000000000e+02 8.239885817173510374e-02 1.357586563684006764e-01 2.903905997506953107e-02 9.772232008088575783e-02 1.417391656182275805e-01 5.370547454354393513e-02 1.152581104704817200e-01 1.757775269004038243e-01 5.473869404055962951e-02 1.257992576523639661e-01 1.806933978145167929e-01 7.090511749021113919e-02 9.844312326933976620e-02 1.356076420828537243e-01 6.127860445582580112e-02 9.816610371745887464e-02 1.352104013353899181e-01 6.112180609952783117e-02 8.832976031817335752e+03 7.285495692311617313e+04 1.000000000000000048e-04 1.167370273874594883e-01 1.719132451757313662e-01 6.156080959918759643e-02 1.260724249858352353e-01 1.737633148004276429e-01 7.838153517124282765e-02
3.130000000000000000e+02 8.107482626844131346e-02 1.331741280120566362e-01 2.897552452482600460e-02 1.030382568115099651e-01 1.479990557656625239e-01 5.807745785735741323e-02 1.171256358399540426e-01 1.759624576808103136e-01 5.828881399909777855e-02 1.297360980867985902e-01 1.858447789623984547e-01 7.362741721119872573e-02 1.055086743081088824e-01 1.455445269037247691e-01 6.547282171249298177e-02 1.052566066535926825e-01 1.453067392279313308e-01 6.520647407925403427e-02 8.765995896696582349e+03 8.145183057304569229e+04 1.000000000000000048e-04 1.278207833412175753e-01 1.896389138300665911e-01 6.600265285236855961e-02 1.291591478068855603e-01 1.791005939513787282e-01 7.921770166239240629e-02
3.140000000000000000e+02 8.381796014566797459e-02 1.396467151432729814e-01 2.798920514806297472e-02 9.945571469381345175e-02 1.434361998758789392e-01 5.547522951174796435e-02 1.179999762985852324e-01 1.773915073686095356e-01 5.860844522856092920e-02 1.308077771899024133e-01 1.866059034008716311e-01 7.500965097893319555e-02 1.024082700153321618e-01 1.408702325690970036e-01 6.394630746156731993e-02 1.022740204763960686e-01 1.406836313772527047e-01 6.386440957553943254e-02 1.134824911541169968e+04 6.596113497887577978e+04 1.000000000000000048e-04 1.200567884396389062e-01 1.768848322743734325e-01 6.322874460490437998e-02 1.281577711314754453e-01 1.768838895318464999e-01 7.943165273110439073e-02
3.150000000000000000e+02 8.214540675449023832e-02 1.358296139858281293e-01 2.846119952315235430e-02 1.051739949686649606e-01 1.569428852088015358e-01 5.340510472852838530e-02 1.216872883167581382e-01 1.827739556631850226e-01 6.060062097033125372e-02 1.330217971625901607e-01 1.917649585462275208e-01 7.427863577895280067e-02 1.055739047333266178e-01 1.520952969824542478e-01 5.905251248419898097e-02 1.052994924578252306e-01 1.515889534949527440e-01 5.901003142069772417e-02 2.516384245027096404e+04 1.685225544172179652e+05 1.000000000000000048e-04 1.262529854917280314e-01 1.824650023119875064e-01 7.004096867146855643e-02 1.316837990860589835e-01 1.832316753149254851e-01 8.013592285719248198e-02
3.160000000000000000e+02 8.397733003627556869e-02 1.396277671965732992e-01 2.832689287597783129e-02 1.024454330914880973e-01 1.551393447744235377e-01 4.975152140855264304e-02 1.232914760611039107e-01 1.862335535424223809e-01 6.034939857978542654e-02 1.322444226929604949e-01 1.914613522392316081e-01 7.302749314668938174e-02 1.012258957030875983e-01 1.482191890247927801e-01 5.423260238138241651e-02 1.010216413713290740e-01 1.480119477578541731e-01 5.403133498480397479e-02 7.632357343978740573e+03 5.554085519557680527e+04 1.000000000000000048e-04 1.230900618935070051e-01 1.821024364790273520e-01 6.407768730798667212e-02 1.306442973860567069e-01 1.806200176273529689e-01 8.066857714476043106e-02
3.170000000000000000e+02 8.482571483782591626e-02 1.438735672123467590e-01 2.577786246330506653e-02 1.029725938114758876e-01 1.583666037022370410e-01 4.757858392071474124e-02 1.236671562659496515e-01 1.864012581595059781e-01 6.093305437239333877e-02 1.347597447884032185e-01 1.984616976470620076e-01 7.105779192974442937e-02 1.000199759335490407e-01 1.520572376106967272e-01 4.798271425640134730e-02 9.975826129586648494e-02 1.515643570760903114e-01 4.795216551564265156e-02 1.643361465417774161e+04 1.799325678227576136e+05 1.000000000000000048e-04 1.314312150770533261e-01 1.922698650087323047e-01 7.059256514537434746e-02 1.334025237562636579e-01 1.873669037149423289e-01 7.943814379758498689e-02
3.180000000000000000e+02 8.094524932130267580e-02 1.334156011967414512e-01 2.847489744586388649e-02 1.049704945631343006e-01 1.582405494695973969e-01 5.170043965667120434e-02 1.260927782811639974e-01 1.903691952433321233e-01 6.181636131899585773e-02 1.333298407280605058e-01 1.969318699901530800e-01 6.972781146596793156e-02 1.010946945979535605e-01 1.541686488636368479e-01 4.802074033227026612e-02 1.010103758055821699e-01 1.539539519992748073e-01 4.806679961188953243e-02 4.776138068735307570e+03 3.734249385473767325e+04 1.000000000000000048e-04 1.258629417177305754e-01 1.855387300583350163e-01 6.618715337712613445e-02 1.325318059933579817e-01 1.850466360495456597e-01 8.001697593717030377e-02
3.190000000000000000e+02 7.967335820216252251e-02 1.327872707684000231e-01 2.655944563592500807e-02 1.108882548144348446e-01 1.687987319945206399e-01 5.297777763434904225e-02 1.279500299253056306e-01 1.944190444378072480e-01 6.148101541280401316e-02 1.364545946861785986e-01 2.016760686731198238e-01 7.123312069923738721e-02 1.052244745658166142e-01 1.626439187386761742e-01 4.780503039295704720e-02 1.048194198600272270e-01 1.616148212078336588e-01 4.802401851222078827e-02 4.895637962910700480e+03 5.032657168603843456e+04 1.000000000000000048e-04 1.345335036872226941e-01 1.961206852249125498e-01 7.294632214953283844e-02 1.340478559779380574e-01 1.897337570323208156e-01 7.836195492355531311e-02
3.200000000000000000e+02 7.955119265657388528e-02 1.338984724393561254e-01 2.520391287379163819e-02 1.080823661896028326e-01 1.584686062947084917e-01 5.769612608449718738e-02 1.277492755976455674e-01 1.934268526147786549e-01 6.207169858051247990e-02 1.366816839929665128e-01 1.987699985650822621e-01 7.459336942085076361e-02 1.031170330388854472e-01 1.482824721044564975e-01 5.795159397331441087e-02 1.031599534418358721e-01 1.486393883063137078e-01 5.768051857735802951e-02 2.115555127234284009e+04 2.248267380411358317e+05 1.000000000000000048e-04 1.265852447724682972e-01 1.853054041384014083e-01 6.786508540653519994e-02 1.330662718389036547e-01 1.885655564753611069e-01 7.756698720244620260e-02
3.210000000000000000e+02 7.501738574478236665e-02 1.277817277595169054e-01 2.225304373004784175e-02 1.087419801110884876e-01 1.593623885353697145e-01 5.812157168680727459e-02 1.271199194399741383e-01 1.915804225203453504e-01 6.265941635960292633e-02 1.394324651514867452e-01 2.017260295332820030e-01 7.713890076969148746e-02 1.022086478222209993e-01 1.485552197151109310e-01 5.586207592933106064e-02 1.022296425504932299e-01 1.488296386723171882e-01 5.562964642866927850e-02 2.194262525150816873e+04 1.899379986595327791e+05 1.000000000000000048e-04 1.351971616459157199e-01 1.947331446636256236e-01 7.566117862820580242e-02 1.344189811618468899e-01 1.913350633971349912e-01 7.750289892655878865e-02
3.220000000000000000e+02 7.504869670888010547e-02 1.283815395804824566e-01 2.171585383727775431e-02 1.084492009593635703e-01 1.566719677362173324e-01 6.022643418250979430e-02 1.284270279576945062e-01 1.906963300346044832e-01 6.615772588078452920e-02 1.378248772276030321e-01 1.994494657848434604e-01 7.620028867036258979e-02 1.038514908490485306e-01 1.486677669474286978e-01 5.903521475066837026e-02 1.039094595155212464e-01 1.488493082893191377e-01 5.896961074172334116e-02 1.783178351922314687e+04 1.257986928618824895e+05 1.000000000000000048e-04 1.310019598446521272e-01 1.930475256594104683e-01 6.895639402989379996e-02 1.332043538714550723e-01 1.903218706079277678e-01 7.608683713498237688e-02
3.230000000000000000e+02 7.759120601415321616e-02 1.314035828704834263e-01 2.377882915782301293e-02 1.068936085108987272e-01 1.565240130642596150e-01 5.726320395753783932e-02 1.288156034923075566e-01 1.920115777404312607e-01 6.561962924418383858e-02 1.377700240610411075e-01 1.998795873102411913e-01 7.566046081184103766e-02 1.029111775445083615e-01 1.527233455281707397e-01 5.309900956084597640e-02 1.027836426889697508e-01 1.522512830320704724e-01 5.331600234586902215e-02 2.030069188870908329e+04 1.657728867869920214e+05 1.000000000000000048e-04 1.386062734050470813e-01 2.014253545371233467e-01 7.578719227297082972e-02 1.341890192627497036e-01 1.920880025448699624e-01 7.629003598062945868e-02
3.240000000000000000e+02 7.245437106908315938e-02 1.205377114012037287e-01 2.437103073696258310e-02 1.060842774225882468e-01 1.510512460250005018e-01 6.111730882017599870e-02 1.275971290732691166e-01 1.900261020937673018e-01 6.516815605277093137e-02 1.370603408083171659e-01 1.980955187430488429e-01 7.602516287358548897e-02 1.003770971362422937e-01 1.404136869448306679e-01 6.034050732765391251e-02 1.004106444970651463e-01 1.405081023697691556e-01 6.031318662436113698e-02 1.144885861975919215e+04 9.853381490732585371e+04 1.000000000000000048e-04 1.323715876256362223e-01 1.967772005391317247e-01 6.796597471214071984e-02 1.321195909260390877e-01 1.902752588611474061e-01 7.396392299093076939e-02
3.250000000000000000e+02 7.319959654861499243e-02 1.219053285597961889e-01 2.449386453743378905e-02 1.081660226290603460e-01 1.574263630357395360e-01 5.890568222238114215e-02 1.261015159306939359e-01 1.891721223275521779e-01 6.303090953383569395e-02 1.366200301961636721e-01 1.970809326810321893e-01 7.615912771129515479e-02 1.039960210538666274e-01 1.485978893643113141e-01 5.939415274342194073e-02 1.040334154721836435e-01 1.488187376099985026e-01 5.924809333436878434e-02 7.610738558935068795e+03 5.244519136874785909e+04 1.000000000000000048e-04 1.394989696967287585e-01 2.041067854146760008e-01 7.489115397878151614e-02 1.327231577742733759e-01 1.908312245163747978e-01 7.461509103217195404e-02
3.260000000000000000e+02 7.297418431183150256e-02 1.177070327661096649e-01 2.824133585755334713e-02 1.064463274497660095e-01 1.560339764998369128e-01 5.685867839969512005e-02 1.240657864963533585e-01 1.869885756337139604e-01 6.114299735899277055e-02 1.356285821739696695e-01 1.957227003417061628e-01 7.553446400623317625e-02 1.022073980828771267e-01 1.433814896388766746e-01 6.103330652687758567e-02 1.021518781293331429e-01 1.433960190031639548e-01 6.090773725550233109e-02 2.357229834922531154e+03 1.493659403117234069e+04 1.000000000000000048e-04 1.335698542233547947e-01 2.050521042579166453e-01 6.208760418879294418e-02 1.302924266895266470e-01 1.883508564094250604e-01 7.223399696962823358e-02
3.270000000000000000e+02 7.443265858021544390e-02 1.192048920300970427e-01 2.966042513033383815e-02 1.052841025307424683e-01 1.522455439847232306e-01 5.832266107676170597e-02 1.221851379979038421e-01 1.851701265180307754e-01 5.920014947777690884e-02 1.341123924518102528e-01 1.958161315397646818e-01 7.240865336385582385e-02 9.877323490326250788e-02 1.414644219285576821e-01 5.608204787796731983e-02 9.856156518074751793e-02 1.407503215807246466e-01 5.637280878077039620e-02 7.293276579305545056e+03 7.890731620807660511e+04 1.000000000000000048e-04 1.357087283789016885e-01 2.004366059952345513e-01 7.098085076256883952e-02 1.305134329848213481e-01 1.884652006498161447e-01 7.256166531982653767e-02
3.280000000000000000e+02 7.226243168720868082e-02 1.214038106586632360e-01 2.312105271575411874e-02 1.052557985922249334e-01 1.517777116107071056e-01 5.873388557374276120e-02 1.211494968098054265e-01 1.853257077941510844e-01 5.697328582545975462e-02 1.319112140673626421e-01 1.952663652709940856e-01 6.855606286373119862e-02 9.944801797225887030e-02 1.382093279763189075e-01 6.068670796819883306e-02 9.923732558303133278e-02 1.377506835958890175e-01 6.072396757017364810e-02 2.245608320011489923e+04 1.670372705094687990e+05 1.000000000000000048e-04 1.287938718604358102e-01 1.930414024059266542e-01 6.454634131494495219e-02 1.282987698351896189e-01 1.848869152453964104e-01 7.171062442498282730e-02
3.290000000000000000e+02 6.835564566165887312e-02 1.110711594364217625e-01 2.564013188689598377e-02 1.072131803666106498e-01 1.587113142985145386e-01 5.571504643470676782e-02 1.204879961647239150e-01 1.865130453136722988e-01 5.446294701577553132e-02 1.312421139480716703e-01 1.935294552005072943e-01 6.895477269563603240e-02 1.045661959763038995e-01 1.495057195343253431e-01 5.962667241828246978e-02 1.044778102666546332e-01 1.493491512599878224e-01 5.960646927332145795e-02 2.485290630596934716e+04 2.527058969927545986e+05 1.000000000000000048e-04 1.348607462815123725e-01 2.004121224289441283e-01 6.930937013408060288e-02 1.278810396493581802e-01 1.848823408745191854e-01 7.087973842419717507e-02
3.300000000000000000e+02 6.552673204333965551e-02 1.045046543719480581e-01 2.654880971473125295e-02 1.014430675563832429e-01 1.494257295618755532e-01 5.346040555089091872e-02 1.179315726966066319e-01 1.821973412666389458e-01 5.366580412657430410e-02 1.285250303533342353e-01 1.884221077292654867e-01 6.862795297740299783e-02 9.986923321408797127e-02 1.394993755175348848e-01 6.023909091064105076e-02 9.986723428919212775e-02 1.396348808035662858e-01 6.009958777481797659e-02 1.581681487974225547e+03 1.227164342150903212e+04 1.000000000000000048e-04 1.271663012096651280e-01 1.929883919410014248e-01 6.134421047832884499e-02 1.258777693891896809e-01 1.802151542122550354e-01 7.154038456612432650e-02
3.310000000000000000e+02 6.824296058278311872e-02 1.088035904094119266e-01 2.768233075615431082e-02 1.001264401497680007e-01 1.483493347043063626e-01 5.190354559522963873e-02 1.167006334985364185e-01 1.791802365064065761e-01 5.422103049066626101e-02 1.275020303427844004e-01 1.865846042106910629e-01 6.841945647487773785e-02 9.998346215367906464e-02 1.395931045034162210e-01 6.037381980394190828e-02 9.990985095869771293e-02 1.396163100417931735e-01 6.020339187560224542e-02 7.458088585834617334e+03 4.782470427057187044e+04 1.000000000000000048e-04 1.326918889745984931e-01 2.004202591963063496e-01 6.496351875289063660e-02 1.251927956341901682e-01 1.803370655218373142e-01 7.004852574654303610e-02
3.320000000000000000e+02 6.835500307175929047e-02 1.107457512869141070e-01 2.596425485660446703e-02 9.947486132558128191e-02 1.501193619383743294e-01 4.883036071278822748e-02 1.141474203902089757e-01 1.766717499190342267e-01 5.162309086138371084e-02 1.250529151835398922e-01 1.839495130979121595e-01 6.615631726916762489e-02 9.806228385397398883e-02 1.415716693326743991e-01 5.455289837527357855e-02 9.787164514313395625e-02 1.414593608962431415e-01 5.428392939002477796e-02 6.713069912816314172e+03 7.120312810052758141e+04 1.000000000000000048e-04 1.227868432334782295e-01 1.856857286187214573e-01 5.988795784823501556e-02 1.226726254880493999e-01 1.747516389966340955e-01 7.059361197946469046e-02
3.330000000000000000e+02 7.063926168474325695e-02 1.163607071035952234e-01 2.491781626589128357e-02 9.661449742058904333e-02 1.432053173570958238e-01 5.002367748408226289e-02 1.127656703760920309e-01 1.717423775720655632e-01 5.378896318011851252e-02 1.231895491922864877e-01 1.810331456809427531e-01 6.534595270363022235e-02 9.565939734457015731e-02 1.363686064439631196e-01 5.495018824517719502e-02 9.549245423647674536e-02 1.361772684002678646e-01 5.480764007268562610e-02 4.807498268466175659e+02 3.748211068676709147e+03 1.000000000000000048e-04 1.260976030761040978e-01 1.905283866875664422e-01 6.166681946464173947e-02 1.229695746054073890e-01 1.759775987159657717e-01 6.996155049484900634e-02
3.340000000000000000e+02 7.226729101020945567e-02 1.174816188602085532e-01 2.705296316021036512e-02 9.874347697692384407e-02 1.447648451128012437e-01 5.272210884104645140e-02 1.115917084271411258e-01 1.690482333902089129e-01 5.413518346407335258e-02 1.221362201163080086e-01 1.790882265444923849e-01 6.518421368812363226e-02 9.382530122295706931e-02 1.349663609559094146e-01 5.268424149000471013e-02 9.356943047302922201e-02 1.346877710989073662e-01 5.245108984715107781e-02 4.427797378921007476e+04 3.014422311097310740e+05 1.000000000000000048e-04 1.191452718320357429e-01 1.780814413197340240e-01 6.020910234433744790e-02 1.201304677754999189e-01 1.685908684576547523e-01 7.167006709334509951e-02
3.350000000000000000e+02 7.397178973692616899e-02 1.184470592876681050e-01 2.949652018618423299e-02 9.734095001796599922e-02 1.410299856642838190e-01 5.365191437164817945e-02 1.114241490892102365e-01 1.687947697141492231e-01 5.405352846427125685e-02 1.206303459041580817e-01 1.760051227407395391e-01 6.525556906757663811e-02 9.226808741332931385e-02 1.304518304831577546e-01 5.408434434350086611e-02 9.218028660709105815e-02 1.305095189758078700e-01 5.385105423837423938e-02 2.253389056141444962e+04 1.564769083965445170e+05 1.000000000000000048e-04 1.246039607637470376e-01 1.883185054578335738e-01 6.088941606966050135e-02 1.221354380520919131e-01 1.716317254144761051e-01 7.263915068970772104e-02
3.360000000000000000e+02 7.448698636432807274e-02 1.228300648949987306e-01 2.614390783365741489e-02 9.873489175022402697e-02 1.449847496273367065e-01 5.248503387311133361e-02 1.102315424786397963e-01 1.674015517240871609e-01 5.306153323319243165e-02 1.207360737165698861e-01 1.755691851236164669e-01 6.590296230952330525e-02 9.177962710350701103e-02 1.338877745159759991e-01 4.967147969103800909e-02 9.154150811504259411e-02 1.332483978934489444e-01 4.983461833663625773e-02 2.351866894109654822e+04 1.928765682364825334e+05 1.000000000000000048e-04 1.178428057109740107e-01 1.735272380082281962e-01 6.215837341371981822e-02 1.178425420061326306e-01 1.638160362564715644e-01 7.186904775579369686e-02
3.370000000000000000e+02 7.433359697780179964e-02 1.256105461493007558e-01 2.305664780630284350e-02 9.815858656297979379e-02 1.436083398878164052e-01 5.270883323814318927e-02 1.101098068323525109e-01 1.687402409328848107e-01 5.147937273182021101e-02 1.192985228412710985e-01 1.743164067839752251e-01 6.428063889856697188e-02 9.396322594714787146e-02 1.368495445840323399e-01 5.107690731026339609e-02 9.372342359965166181e-02 1.362147750025778370e-01 5.123207219672548662e-02 1.867581174641493271e+04 1.654514604451700870e+05 1.000000000000000048e-04 1.224378156293301212e-01 1.857335453503484723e-01 5.914208590831178392e-02 1.211277461289773094e-01 1.678549074614193448e-01 7.440058479653527401e-02
3.380000000000000000e+02 7.200632783627676503e-02 1.209278873232790819e-01 2.308476834927444821e-02 9.771522403064807072e-02 1.426971392760955082e-01 5.273330878520063325e-02 1.094566469550418836e-01 1.684133012020639919e-01 5.049999270801977524e-02 1.199815282912171099e-01 1.762837493581711490e-01 6.367930722426307089e-02 9.610767916888705853e-02 1.374733434344293515e-01 5.474201490334475867e-02 9.592937931983203104e-02 1.369672629686567167e-01 5.489149567100735233e-02 1.967556725528102106e+04 1.302756076219855458e+05 1.000000000000000048e-04 1.151717000140070751e-01 1.686355681813888341e-01 6.170783184662531617e-02 1.164451891332239919e-01 1.614481391383809639e-01 7.144223912806703380e-02
3.390000000000000000e+02 7.360048012377012894e-02 1.211286919649105648e-01 2.607226828262969309e-02 9.412733803770305385e-02 1.397333306590014534e-01 4.852134541640466814e-02 1.081627913068513303e-01 1.688403780611402727e-01 4.748520455256239475e-02 1.179370521887743439e-01 1.735260868169301585e-01 6.234801756061852246e-02 9.347434417404666684e-02 1.341178449738516243e-01 5.283084337424170940e-02 9.346741467925145930e-02 1.341028810468017085e-01 5.283194831170121009e-02 8.883710170970245599e+03 5.745860900026589661e+04 1.000000000000000048e-04 1.228646879803900610e-01 1.839521530217669010e-01 6.177722293901322798e-02 1.199655817169390931e-01 1.660260072061754411e-01 7.390515622770274518e-02
3.400000000000000000e+02 7.877428590215845849e-02 1.297822545043822162e-01 2.776631729993470077e-02 9.636057247416006388e-02 1.456701288914579173e-01 4.705101605686222432e-02 1.078102658598381614e-01 1.703278561047720796e-01 4.529267561490424310e-02 1.180105625273852737e-01 1.769536667371168215e-01 5.906745831765372601e-02 9.466781107012024743e-02 1.368618895751686493e-01 5.247373256507185252e-02 9.478079914230075342e-02 1.372649075533108332e-01 5.229669073129066675e-02 1.485642046088399911e+04 1.483714284840426699e+05 1.000000000000000048e-04 1.118211289776155082e-01 1.661403140418564184e-01 5.750194391337458411e-02 1.161200789110236609e-01 1.610871891181537008e-01 7.115296870389362094e-02
3.410000000000000000e+02 8.105669162142553619e-02 1.285034552168094202e-01 3.360992802604164525e-02 9.561542946848788915e-02 1.447320362641328073e-01 4.649882267284296405e-02 1.072598788590445190e-01 1.702033655877838170e-01 4.431639213030523494e-02 1.162495087855061893e-01 1.765453215717734947e-01 5.595369599923889770e-02 9.451091213576669203e-02 1.478841474628513342e-01 4.113767680868203602e-02 9.426761742341412120e-02 1.469776673339276973e-01 4.155756751290053119e-02 2.414562922095866270e+03 2.387147655717617818e+04 1.000000000000000048e-04 1.199186447423137153e-01 1.786502796013044181e-01 6.118700988332300555e-02 1.191467492246866960e-01 1.666136721520035391e-01 7.167982629736985301e-02
3.420000000000000000e+02 8.517596756204519337e-02 1.368113157596441698e-01 3.354061936444622388e-02 9.646202169254308734e-02 1.458376235763416962e-01 4.708641980874447158e-02 1.067479559347821322e-01 1.719598559596696719e-01 4.153605590989460639e-02 1.156301403899667180e-01 1.776220505418490692e-01 5.363823023808435980e-02 9.409115542824009193e-02 1.411237660503059932e-01 4.705854480617419067e-02 9.397586425577951486e-02 1.410780559732776884e-01 4.687367253828133434e-02 9.527630365181732486e+03 8.329942708544315246e+04 1.000000000000000048e-04 1.105176725301990487e-01 1.634898538889009156e-01 5.754549117149719561e-02 1.165367209436475454e-01 1.615744888483094388e-01 7.149895303898563814e-02
3.430000000000000000e+02 8.615715309545846079e-02 1.407469103752986561e-01 3.156739581561827240e-02 9.667874050496656768e-02 1.438531819203469064e-01 4.950429908958622893e-02 1.073208052545485958e-01 1.686801652704386090e-01 4.596144523865859643e-02 1.180583663625083685e-01 1.797429446421446309e-01 5.637378808287211301e-02 9.407555497670821998e-02 1.374076611827279026e-01 5.074344877068853732e-02 9.397310279474346828e-02 1.374125132253722348e-01 5.053369236411471566e-02 3.483966232159093488e+04 2.421267633714965195e+05 1.000000000000000048e-04 1.173907455677830614e-01 1.758768357823407014e-01 5.890465535322542134e-02 1.192535536619856590e-01 1.696462140436348909e-01 6.886089328033642709e-02
3.440000000000000000e+02 8.210417941822094334e-02 1.340733042558174548e-01 3.013505458062443881e-02 9.644651832868092467e-02 1.415415316983336669e-01 5.135150495902816858e-02 1.103669837786824953e-01 1.716877597056186977e-01 4.904620785174629988e-02 1.191959627402219002e-01 1.778402690541432130e-01 6.055165642630059436e-02 9.612078469544757531e-02 1.372473068796269402e-01 5.499426251126820347e-02 9.598564671241130442e-02 1.371237649388438729e-01 5.484752848597872210e-02 3.455527964377922035e+04 2.785944409410444787e+05 1.000000000000000048e-04 1.127028589860336882e-01 1.735487921554189905e-01 5.185692581664838596e-02 1.178629812369353519e-01 1.631309564203199947e-01 7.259500605355070912e-02
3.450000000000000000e+02 8.296492987850610790e-02 1.359135454274525145e-01 3.001631432955970818e-02 9.707959883993458328e-02 1.435176893007757692e-01 5.064150837909339037e-02 1.118228369771472469e-01 1.721903712491766603e-01 5.145530270511782661e-02 1.227956712562482400e-01 1.817197402702468711e-01 6.387160224224960881e-02 9.817388340081807663e-02 1.409413998040995875e-01 5.540636699753655192e-02 9.799179482354994364e-02 1.408514105972980268e-01 5.513217904980185352e-02 3.055000651671704691e+04 2.146470364569655794e+05 1.000000000000000048e-04 1.185427373669002554e-01 1.767584644658084514e-01 6.032701026799207333e-02 1.223047050682077724e-01 1.725923946698923739e-01 7.201701546652317099e-02
3.460000000000000000e+02 8.680770452326411202e-02 1.392002552554935380e-01 3.441515379103468608e-02 9.874846929857548916e-02 1.472279008516046428e-01 5.026903774554634940e-02 1.137372547720243571e-01 1.750875900111273087e-01 5.238691953292141240e-02 1.243800761548092271e-01 1.830425012366762028e-01 6.571765107294225139e-02 9.894199835474852545e-02 1.487353963115558564e-01 4.914860039794118063e-02 9.857744456876130212e-02 1.477301660410215156e-01 4.942472309650107476e-02 7.751859728208872184e+03 5.253517740330017114e+04 1.000000000000000048e-04 1.152207473554852923e-01 1.764111738577562594e-01 5.403032085321431838e-02 1.199319749699893078e-01 1.677402750934494369e-01 7.212367484652917882e-02
3.470000000000000000e+02 9.119424661045856528e-02 1.496140732512979410e-01 3.277441996961920345e-02 1.004979891059059882e-01 1.475358641631200063e-01 5.346011404869197708e-02 1.164270453417306922e-01 1.791164980397938478e-01 5.373759264366753663e-02 1.264349133174453021e-01 1.860281664344061725e-01 6.684166020048443180e-02 9.844615417013252712e-02 1.423477251929460008e-01 5.454458314731906038e-02 9.836047471334312398e-02 1.422698112225254385e-01 5.445113820416081635e-02 7.843623159211615530e+03 8.152726057441688317e+04 1.000000000000000048e-04 1.228326911143030747e-01 1.843569087981246080e-01 6.130847343048154152e-02 1.252306739537553115e-01 1.762444195375323930e-01 7.421692836997821618e-02
3.480000000000000000e+02 9.020557981768621836e-02 1.451040054156582659e-01 3.530715421971417078e-02 1.029079351430837452e-01 1.546469349038172292e-01 5.116893538235026129e-02 1.187186097849596972e-01 1.828625162567965035e-01 5.457470331312290479e-02 1.286481973256925482e-01 1.879684195762139076e-01 6.932797507517118873e-02 1.033888623330428969e-01 1.517005819767417441e-01 5.507714268934405660e-02 1.032670450217999247e-01 1.517174095706126102e-01 5.481668047298724616e-02 3.542690307456208393e+04 2.365213642888224567e+05 1.000000000000000048e-04 1.223647548982796929e-01 1.889294486683841257e-01 5.580006112817527397e-02 1.224958302362328944e-01 1.728842477904443675e-01 7.210741268202143506e-02
3.490000000000000000e+02 9.096224796181029415e-02 1.457376507928657694e-01 3.618684513075481890e-02 9.968078666446654468e-02 1.498676629089319146e-01 4.949391042000118174e-02 1.205713265496266284e-01 1.839915766258466423e-01 5.715107647340662844e-02 1.317633912425780762e-01 1.915349573098939495e-01 7.199182517526220293e-02 9.960802403441734731e-02 1.444988535095765858e-01 5.471719455925812270e-02 9.934200445217550302e-02 1.438908043348238464e-01 5.479320456952715968e-02 2.358113271526783592e+03 1.449842482606160047e+04 1.000000000000000048e-04 1.253538505259070845e-01 1.857087961649618590e-01 6.499890488685231005e-02 1.285469548355414604e-01 1.806380324117700109e-01 7.645587725931292378e-02
3.500000000000000000e+02 8.138666749811339363e-02 1.288027132928689922e-01 3.397062170335778813e-02 1.065109663351006264e-01 1.584904269038847624e-01 5.453150576631649038e-02 1.238355997565870198e-01 1.863792281024062580e-01 6.129197141076776767e-02 1.352050298013320051e-01 1.959463435913592899e-01 7.446371601130472029e-02 1.075764340770482136e-01 1.578727715490371997e-01 5.728009660505922751e-02 1.072291008248080213e-01 1.566387829855360458e-01 5.781941866407999675e-02 4.511410498175592511e+04 3.079543685127989156e+05 1.000000000000000048e-04 1.218077598506595582e-01 1.844016092997100287e-01 5.921391040160908781e-02 1.263547948614009153e-01 1.767524654122269445e-01 7.595712431057488612e-02
3.510000000000000000e+02 8.517522581444204877e-02 1.389963605939268376e-01 3.135409103495727379e-02 1.074919704794235764e-01 1.584152869688477128e-01 5.656865398999944006e-02 1.266405937339309118e-01 1.909905724828654949e-01 6.229061498499634253e-02 1.367838396569688586e-01 1.974442904852293790e-01 7.612338882870832435e-02 1.081192808759187801e-01 1.559576091113629714e-01 6.028095264047458185e-02 1.079522784355512327e-01 1.556930760636751065e-01 6.021148080742735886e-02 3.346907190155898206e+03 3.626500401401626004e+04 1.000000000000000048e-04 1.283517070272220673e-01 1.881367203199019456e-01 6.856669373454218896e-02 1.313859643353179341e-01 1.840172045840490489e-01 7.875472408658681922e-02
3.520000000000000000e+02 8.196631316892373509e-02 1.355044764935426360e-01 2.842814984430484804e-02 1.085046935472188945e-01 1.651566706265619189e-01 5.185271646787587008e-02 1.282014779045541897e-01 1.932035467728033529e-01 6.319940903630502649e-02 1.367565900555650082e-01 1.960904404530660894e-01 7.742273965806392710e-02 1.082131737102713376e-01 1.638476246232891120e-01 5.257872279725357700e-02 1.082347876223385408e-01 1.638444486934342859e-01 5.262512655124280958e-02 1.574754843545939593e+02 1.408239334162238720e+03 1.000000000000000048e-04 1.255032896428472655e-01 1.861666586179612504e-01 6.483992066773328067e-02 1.300921379138159639e-01 1.796811098127984452e-01 8.050316601483349654e-02
3.530000000000000000e+02 8.213137443557155803e-02 1.368629070021149807e-01 2.739984186902812840e-02 1.051862902273847794e-01 1.543998988410141271e-01 5.597268161375542478e-02 1.283639482005624888e-01 1.907785781412833226e-01 6.594931825984165497e-02 1.371836750988645603e-01 1.965302769303063635e-01 7.783707326742275723e-02 1.009688407931059878e-01 1.417528423892863709e-01 6.018483919692561163e-02 1.009781844644722787e-01 1.419587414282639792e-01 5.999762750068056427e-02 1.777968129298403073e+04 1.832219950514478842e+05 1.000000000000000048e-04 1.284568867263674030e-01 1.849699735309819348e-01 7.194379992175285732e-02 1.341807993578816305e-01 1.869139391398636219e-01 8.144765957589963912e-02
3.540000000000000000e+02 8.071575584005614978e-02 1.354202900178593516e-01 2.601122166225294796e-02 1.106939237044586438e-01 1.619234403211372575e-01 5.946440708778002321e-02 1.298152182315162328e-01 1.906237675886689742e-01 6.900666887436349151e-02 1.382706346748136528e-01 1.969401050802581654e-01 7.960116426936914014e-02 1.047955486570373296e-01 1.505045000610119588e-01 5.908659725306268651e-02 1.046821755480206867e-01 1.505888802413574701e-01 5.877547085468391025e-02 6.406930488148728728e+03 5.647711266694511869e+04 1.000000000000000048e-04 1.286233745674199846e-01 1.892489650902238196e-01 6.799778404461614967e-02 1.327463281352656288e-01 1.820514802114695241e-01 8.344117605906173352e-02
3.550000000000000000e+02 8.111279164413554010e-02 1.349625985191044153e-01 2.726298476916665797e-02 1.115967235846291455e-01 1.627920499786809916e-01 6.040139719057729256e-02 1.303128211181250051e-01 1.898524593398542293e-01 7.077318289639578097e-02 1.396516144901219225e-01 1.979602748063425399e-01 8.134295417390130511e-02 1.052047799835379577e-01 1.486719468560053214e-01 6.173761311107059391e-02 1.050433571865645038e-01 1.485057405010017650e-01 6.158097387212724261e-02 1.552561518996473023e+04 1.473702231525533425e+05 1.000000000000000048e-04 1.316193121558836276e-01 1.905064251359868677e-01 7.273219917578037375e-02 1.363728419116979063e-01 1.892666128697569339e-01 8.347907095363887864e-02
3.560000000000000000e+02 8.230483802333699028e-02 1.329263297406933497e-01 3.168334630598063084e-02 1.106280172665302652e-01 1.582112323937642506e-01 6.304480213929627985e-02 1.307192012898608924e-01 1.894626866329051085e-01 7.197571594681667628e-02 1.411540600761284625e-01 2.013815087304900997e-01 8.092661142176681144e-02 1.066467880193235074e-01 1.506576554314524863e-01 6.263592060719451460e-02 1.064845055347561908e-01 1.503448391930434780e-01 6.262417187646890371e-02 3.382448667327442672e+04 2.619059304642012576e+05 1.000000000000000048e-04 1.318164923747233430e-01 1.916342306096879833e-01 7.199875413975870275e-02 1.343849878657805141e-01 1.842007470914383271e-01 8.456922864012270113e-02
3.570000000000000000e+02 7.898920322401929706e-02 1.265168910796166668e-01 3.146151536842194119e-02 1.092193640108119757e-01 1.567683789084830803e-01 6.167034911314086404e-02 1.302305476386958205e-01 1.912512561007935208e-01 6.920983917659812024e-02 1.395233987153706168e-01 1.985303384727019060e-01 8.051645895803932751e-02 1.043938035607493986e-01 1.453209878728573545e-01 6.346661924864144266e-02 1.043484689579009528e-01 1.452976264759873737e-01 6.339931143981451800e-02 2.502682380210771589e+04 1.991262299493705505e+05 1.000000000000000048e-04 1.345819136437452213e-01 1.950701992387511019e-01 7.409362804873934061e-02 1.373063043899419577e-01 1.899290016776881695e-01 8.468360710219574594e-02
3.580000000000000000e+02 7.846089345524603909e-02 1.273142855566319065e-01 2.960750135386017862e-02 1.105076218539536720e-01 1.597104445895644043e-01 6.130479911834293971e-02 1.301001056235225606e-01 1.926443613446087721e-01 6.755584990243636290e-02 1.406708498909891025e-01 1.999526330133848118e-01 8.138906676859339329e-02 1.084729967299003783e-01 1.537756951793447791e-01 6.317029828045597761e-02 1.084226030759129072e-01 1.538845790079284015e-01 6.296062714389739912e-02 3.920010039294358648e+03 2.225954457569618535e+04 1.000000000000000048e-04 1.368672269320830304e-01 1.984330407318429246e-01 7.530141313232313616e-02 1.347861641537582422e-01 1.863484257571455249e-01 8.322390255037095952e-02
3.590000000000000000e+02 7.624292011126325430e-02 1.243409287737715224e-01 2.814491144875498618e-02 1.089615079872644915e-01 1.574469972694898245e-01 6.047601870503915150e-02 1.295604566548128056e-01 1.911862945045832984e-01 6.793461880504231276e-02 1.392798022655604151e-01 1.978989298108660144e-01 8.066067472025481577e-02 1.052204653002869472e-01 1.459311032590571156e-01 6.450982734151677889e-02 1.052446734590160721e-01 1.460900783367073685e-01 6.439926858132477561e-02 9.931084209989428928e+03 8.294596780112429406e+04 1.000000000000000048e-04 1.391687751690898756e-01 2.052212913760953772e-01 7.311625896208437392e-02 1.370810661006120479e-01 1.901595871820579431e-01 8.400254501916613881e-02
3.600000000000000000e+02 7.624531347321775177e-02 1.207591715321599535e-01 3.173145541427555699e-02 1.097373214580556200e-01 1.592105540217113591e-01 6.026408889439989480e-02 1.299427704073413681e-01 1.926255650798125441e-01 6.725997573487017822e-02 1.394073037940109783e-01 1.987246517395246104e-01 8.008995584849734617e-02 1.064895848836947684e-01 1.510903899158790864e-01 6.188877985151045730e-02 1.064819111126643347e-01 1.511356273645758086e-01 6.182819486075284698e-02 1.593829641764888765e+04 1.126615341306206392e+05 1.000000000000000048e-04 1.372346272752940632e-01 1.993883198565510328e-01 7.508093469403709364e-02 1.338264053690979283e-01 1.870817642081627485e-01 8.057104653003312189e-02
3.610000000000000000e+02 7.689567470771155322e-02 1.263924111202183731e-01 2.739893829520472640e-02 1.082458452847314956e-01 1.593681510954911562e-01 5.712353947397184190e-02 1.275368041219746562e-01 1.891907508812018524e-01 6.588285736274747395e-02 1.370406635521529415e-01 1.964246573922377448e-01 7.765666971206815206e-02 1.037738807649395828e-01 1.498969232315176814e-01 5.765083829836148421e-02 1.035941622147762281e-01 1.493638696842688185e-01 5.782445474528364465e-02 1.601355941048844943e+04 1.500271671160734259e+05 1.000000000000000048e-04 1.383896865535488296e-01 2.043069668101328562e-01 7.247240629696480307e-02 1.357767339529313277e-01 1.895162477530792922e-01 8.203722015278337720e-02
3.620000000000000000e+02 7.584695842313117498e-02 1.232274647315369648e-01 2.846645211472538517e-02 1.060339887028635131e-01 1.512322291895119852e-01 6.083574821621503398e-02 1.256356370414143109e-01 1.865087385840623058e-01 6.476253549876631599e-02 1.347846693646274074e-01 1.951722854342209379e-01 7.439705329503389086e-02 9.916117795580152439e-02 1.372429397087964464e-01 6.107941620280660927e-02 9.915201054991888696e-02 1.373012552220633231e-01 6.100276587777445775e-02 4.192673169554054766e+03 3.869708756799672847e+04 1.000000000000000048e-04 1.357621324246641448e-01 1.963010824012402233e-01 7.522318244808808008e-02 1.324007802645897069e-01 1.870360651670736618e-01 7.776549536210575209e-02
3.630000000000000000e+02 7.278251876160159173e-02 1.234270410039716992e-01 2.213799651923148426e-02 1.094401131305316882e-01 1.586983887506874524e-01 6.018183751037593093e-02 1.232429362494097125e-01 1.866370601333846024e-01 5.984881236543482252e-02 1.337288433710131785e-01 1.937069693683962646e-01 7.375071737363009250e-02 1.025110764477971670e-01 1.457627940862718241e-01 5.925935880932251681e-02 1.024513971553180636e-01 1.458029292817705769e-01 5.909986502886555720e-02 1.362048767440101074e+03 1.392232506498416478e+04 1.000000000000000048e-04 1.351165733298678173e-01 1.986630482966794398e-01 7.157009836305619488e-02 1.342480476846902582e-01 1.878390647248122380e-01 8.065703064456827831e-02
3.640000000000000000e+02 7.139536231529972077e-02 1.212901287238083714e-01 2.150059590679106319e-02 1.028706858684724640e-01 1.493833580570489428e-01 5.635801367989598520e-02 1.208426057869231018e-01 1.831643630756811802e-01 5.852084849816502343e-02 1.323190763212661603e-01 1.912224805147969553e-01 7.341567212773536522e-02 9.707665893121454614e-02 1.346157608826299978e-01 5.953755697979910139e-02 9.697917141379215622e-02 1.346138559353804165e-01 5.934448689220389594e-02 2.946380379674829783e+03 2.072464086771527946e+04 1.000000000000000048e-04 1.313336709050527684e-01 1.898378441184993826e-01 7.282949769160615427e-02 1.305507595830396050e-01 1.861930088550706741e-01 7.490851031100853596e-02
3.650000000000000000e+02 6.832346946718809155e-02 1.146064356751687607e-01 2.204050325920741543e-02 1.021102864433770518e-01 1.506044710656681551e-01 5.361610182108594858e-02 1.200487323995248490e-01 1.805082351913140926e-01 5.958922960773561234e-02 1.316194606837240988e-01 1.892384246566585215e-01 7.400049671078967606e-02 9.991501132671190555e-02 1.379922223671807280e-01 6.183780028624309699e-02 9.970563160953492543e-02 1.377047999312713822e-01 6.170646328779846174e-02 4.771111587679092736e+02 3.617143482772834432e+03 1.000000000000000048e-04 1.351008436642309463e-01 1.981406547675392815e-01 7.206103256092261100e-02 1.325975697278250209e-01 1.853337813084776631e-01 7.986135814717237880e-02
3.660000000000000000e+02 7.034326536702967259e-02 1.203339429550962236e-01 2.035258777896311461e-02 1.022888616608036705e-01 1.511408123145631943e-01 5.343691100704414665e-02 1.192829782340073808e-01 1.792046258303380268e-01 5.936133063767672774e-02 1.309965460703970963e-01 1.893973563520038039e-01 7.259573578879038869e-02 9.738711216843899676e-02 1.382282057163780609e-01 5.654601862049993960e-02 9.713675075640976209e-02 1.376111091916007723e-01 5.666239232121875885e-02 2.585224250588806171e+04 2.476117904943149188e+05 1.000000000000000048e-04 1.303118744857404143e-01 1.911656051255069544e-01 6.945814384597387425e-02 1.292262940303840202e-01 1.833772617874105948e-01 7.507532627335744557e-02
3.670000000000000000e+02 7.155948900084425912e-02 1.206385450164589868e-01 2.248043298522953148e-02 1.023709876861336604e-01 1.508025993076825555e-01 5.393937606458476530e-02 1.187544678236620160e-01 1.784692430049756584e-01 5.903969264234838060e-02 1.294891263064590070e-01 1.882617359411676017e-01 7.071651667175041234e-02 9.750829596115460907e-02 1.406011428728671520e-01 5.441544904944206618e-02 9.739273189631203476e-02 1.405232654486904820e-01 5.426219834393358754e-02 2.555646537535858897e+03 2.034691052644304000e+04 1.000000000000000048e-04 1.357936255387318658e-01 2.003848822375428607e-01 7.120236883992088484e-02 1.314045850194428267e-01 1.829197703548489096e-01 7.988939968403675762e-02
3.680000000000000000e+02 7.109160617460175136e-02 1.182708675483582217e-01 2.391234480084528796e-02 1.025342693844636111e-01 1.483547176599655792e-01 5.671382110896163592e-02 1.184451300918192423e-01 1.784284935688090767e-01 5.846176661482941489e-02 1.268332075702751360e-01 1.826150558379166511e-01 7.105135930263360711e-02 9.861781952648972227e-02 1.388306951488006424e-01 5.840494390417880211e-02 9.866655290865415651e-02 1.390966130650401478e-01 5.823649275226815830e-02 5.187183189482049056e+04 3.313710914347734069e+05 1.000000000000000048e-04 1.268132770134415832e-01 1.865148427850337187e-01 6.711171124184946157e-02 1.280313479233000651e-01 1.801036086596031760e-01 7.595908718699694029e-02
3.690000000000000000e+02 6.943107232799382300e-02 1.154811291895081055e-01 2.338101546647954054e-02 1.010991550565434605e-01 1.436439617412862968e-01 5.855434837180063107e-02 1.151835625281865672e-01 1.735120845005791723e-01 5.685504055579395505e-02 1.267117421084604789e-01 1.819925100775664217e-01 7.143097413935453610e-02 9.590201168282561084e-02 1.330057365061237951e-01 5.879828685952742662e-02 9.583251940966336369e-02 1.330452827369216218e-01 5.861975608240509866e-02 9.425552537975379892e+03 9.299290298085498216e+04 1.000000000000000048e-04 1.319859851950003493e-01 1.923807378257584577e-01 7.159123256424224091e-02 1.299550906528974259e-01 1.808940494437961954e-01 7.901613186199865635e-02
3.700000000000000000e+02 7.120047489876969726e-02 1.194291438829992169e-01 2.297180591454017068e-02 9.969382308649922531e-02 1.417413018340611675e-01 5.764634433893729010e-02 1.142523227683959613e-01 1.717746968557491427e-01 5.672994868104278693e-02 1.257646580607339748e-01 1.798260594215933539e-01 7.170325669987460959e-02 9.690398186841064909e-02 1.314306393540367879e-01 6.237732438278451030e-02 9.684580615389178082e-02 1.315756999989234066e-01 6.211591230886014808e-02 7.704360267562004992e+03 5.232571848352933011e+04 1.000000000000000048e-04 1.232255476239150077e-01 1.826402747215451206e-01 6.381082052628489487e-02 1.269430294962653194e-01 1.770712006802245275e-01 7.681485831230611128e-02
3.710000000000000000e+02 7.136515152184592925e-02 1.176380655762450933e-01 2.509223746744677214e-02 9.832913773171546301e-02 1.433323844831249361e-01 5.332589098030599689e-02 1.135525696969014037e-01 1.710947611351581188e-01 5.601037825864468161e-02 1.255570385149418489e-01 1.815503118763439616e-01 6.956376515353973611e-02 9.697504245999848116e-02 1.377643401173761772e-01 5.618574480262077814e-02 9.649405002982697210e-02 1.366561758661185288e-01 5.633192419353540842e-02 2.194307897418010907e+04 1.353479766444691340e+05 1.000000000000000048e-04 1.286269081111645340e-01 1.855972770210066181e-01 7.165653920132245003e-02 1.288597131541791840e-01 1.793225333179504499e-01 7.839689299040791814e-02
3.720000000000000000e+02 7.589485564183012789e-02 1.247123784866874530e-01 2.707733279697280976e-02 1.003290204595962964e-01 1.507585705949034405e-01 4.989947032428914547e-02 1.129209370512903182e-01 1.724279061400411373e-01 5.341396796253949225e-02 1.241509865647443395e-01 1.824370796356564739e-01 6.586489349383220504e-02 9.499832720073074499e-02 1.408504717457065847e-01 4.914618265575489142e-02 9.495052128013167780e-02 1.409942945036988526e-01 4.890674805656450991e-02 7.186152225860019826e+03 4.223682580911714467e+04 1.000000000000000048e-04 1.223389459829006404e-01 1.825554437184615242e-01 6.212244824733976351e-02 1.258610787554540478e-01 1.763590918597530144e-01 7.536306565115508116e-02
3.730000000000000000e+02 7.607735629592059234e-02 1.279223332594672247e-01 2.423237933237397390e-02 1.024722924608774816e-01 1.538969125882850286e-01 5.104767233346994143e-02 1.122233702785064985e-01 1.739386422631293283e-01 5.050809829388366173e-02 1.229418802608470140e-01 1.826922144817644256e-01 6.319154603992960251e-02 9.749699385757124026e-02 1.491170910907296809e-01 4.587689662441281346e-02 9.718133948156623680e-02 1.482397141160688714e-01 4.612296484706360222e-02 5.805992055984137551e+04 3.058845115128563484e+05 1.000000000000000048e-04 1.263736777048735105e-01 1.828263432181914672e-01 6.992101219155556768e-02 1.279302831321546818e-01 1.781845372147919937e-01 7.767602904951736997e-02
3.740000000000000000e+02 7.793457398388324575e-02 1.267621766411921869e-01 2.910697132657429770e-02 1.002110029312929251e-01 1.488411727870911916e-01 5.158083307549464480e-02 1.127350002649502997e-01 1.763151031459817553e-01 4.915489738391883023e-02 1.210414426537630012e-01 1.796525695548376600e-01 6.243031575268834232e-02 9.446556362866853629e-02 1.361613787187018476e-01 5.276974853863522497e-02 9.438378289338858473e-02 1.361685278220401418e-01 5.259903796473704152e-02 1.651695537098776913e+04 1.654879131656985846e+05 1.000000000000000048e-04 1.212062413132849181e-01 1.821142430373035304e-01 6.029823958926630589e-02 1.251682159110452108e-01 1.779772773073800829e-01 7.235915451471033877e-02
3.750000000000000000e+02 7.819947704378937825e-02 1.296257695540560806e-01 2.677318453352266897e-02 1.022779582985200858e-01 1.527289086001417384e-01 5.182700799689843318e-02 1.128855870652128307e-01 1.754603658617393536e-01 5.031080826868630784e-02 1.226181481634026627e-01 1.823725290134049493e-01 6.286376731340037605e-02 9.832502520705331539e-02 1.439702882501047720e-01 5.267976216400185874e-02 9.827752588219042240e-02 1.440003993494100021e-01 5.255465241497083578e-02 1.080208955104271445e+04 8.509812423720114748e+04 1.000000000000000048e-04 1.233666281404982717e-01 1.833503161219872113e-01 6.338294015900931833e-02 1.271330948160540042e-01 1.774663231995094181e-01 7.679986643259859025e-02
3.760000000000000000e+02 7.953523734498352260e-02 1.360541024898545281e-01 2.301637220011251012e-02 1.018373743909686824e-01 1.481172613525141846e-01 5.555748742942318713e-02 1.125378165636946870e-01 1.737834585961011979e-01 5.129217453128816911e-02 1.229154188607625153e-01 1.805270449439387859e-01 6.530379277758624479e-02 9.880145799942008367e-02 1.411627535071899031e-01 5.644016249165025728e-02 9.855649858883631931e-02 1.407630061093423923e-01 5.634999106833026017e-02 3.550828132363874465e+04 2.232927348836665042e+05 1.000000000000000048e-04 1.190134014341147212e-01 1.786204105687927146e-01 5.940639229943672772e-02 1.260767958103241881e-01 1.794547565759477270e-01 7.269883504470066315e-02
3.770000000000000000e+02 7.947478593754855880e-02 1.355208487284709773e-01 2.342872314662614031e-02 9.992755679996605245e-02 1.449317052697710051e-01 5.492340833016111368e-02 1.130779963547310224e-01 1.736750669683356785e-01 5.248092574112636632e-02 1.239310701663462605e-01 1.829881601225054888e-01 6.487398021018703220e-02 9.923090967255987493e-02 1.415804218385948166e-01 5.688139750652493332e-02 9.911266468598702029e-02 1.413302094723503100e-01 5.689511989962373756e-02 1.547537285624276592e+04 1.338817587004552479e+05 1.000000000000000048e-04 1.213448769312931719e-01 1.796505336745915504e-01 6.303922018799479332e-02 1.275537963125261132e-01 1.788967060011086019e-01 7.621088662394362445e-02
3.780000000000000000e+02 7.880354399779535002e-02 1.303420279406368176e-01 2.726506005495388241e-02 9.855616153734939044e-02 1.462464628323394966e-01 5.086586024235928427e-02 1.138468147764565980e-01 1.755620039656031472e-01 5.213162558731004870e-02 1.236710211072524490e-01 1.832931898097894807e-01 6.404885240471541730e-02 9.881873871869233106e-02 1.449415395042480403e-01 5.269593793313663566e-02 9.870652789716415076e-02 1.448541320862417880e-01 5.255892370808652042e-02 1.262730363707349352e+04 8.721032930496553308e+04 1.000000000000000048e-04 1.186372054673688198e-01 1.733791547536026045e-01 6.389525618113504890e-02 1.273753210893652232e-01 1.814279797807901162e-01 7.332266239794034413e-02
3.790000000000000000e+02 8.229893292936303617e-02 1.343807561593318989e-01 3.021710969939418040e-02 9.873693631956928507e-02 1.451097506607004484e-01 5.236412197843812177e-02 1.139642847097341455e-01 1.758098749932066329e-01 5.211869442626166499e-02 1.240593924727628333e-01 1.831638288581623197e-01 6.495495608736334692e-02 1.001236130065448759e-01 1.440771476038925636e-01 5.617007840919718137e-02 9.997025633134684619e-02 1.440196929941363058e-01 5.592081966855738662e-02 3.825696917560414295e+04 2.867432922554565012e+05 1.000000000000000048e-04 1.211890332491585703e-01 1.782919712385095390e-01 6.408609525980760169e-02 1.280957501426168710e-01 1.808780735845743615e-01 7.531342670065938050e-02
3.800000000000000000e+02 8.636657701792588293e-02 1.440224218079151353e-01 2.871073222793662366e-02 9.986026212050877482e-02 1.487136537359102229e-01 5.100687050510733372e-02 1.154725758507335331e-01 1.772330068987573171e-01 5.371214480270976310e-02 1.263153588779416525e-01 1.860419857373933894e-01 6.658873201848991563e-02 1.009397512318874479e-01 1.434294913474515321e-01 5.845001111632336377e-02 1.007708657051958334e-01 1.432388078877297743e-01 5.830292352266189249e-02 7.875882956654005284e+03 5.966268615153316205e+04 1.000000000000000048e-04 1.201571670498121913e-01 1.782617731156227459e-01 6.205256098400165066e-02 1.291909219769896977e-01 1.843583413790068348e-01 7.402350257497256059e-02
3.810000000000000000e+02 8.400004751868486719e-02 1.388459525041789155e-01 2.915414253319081189e-02 9.684148186430766025e-02 1.470116619633877741e-01 4.667130176522753943e-02 1.160146213701488682e-01 1.783842685699038588e-01 5.364497417039388455e-02 1.275207736902297107e-01 1.873091862883843051e-01 6.773236109207511624e-02 1.009759759805680390e-01 1.471863730210765941e-01 5.476557894005949084e-02 1.008442742208090909e-01 1.470624686369493561e-01 5.462607980466881868e-02 1.893547530364559134e+04 1.596960761440882634e+05 1.000000000000000048e-04 1.226367535460999719e-01 1.820995727405032016e-01 6.317393435169672833e-02 1.288397082328775201e-01 1.833611739785466488e-01 7.431824248720839132e-02
3.820000000000000000e+02 8.166781491769041501e-02 1.368297439039464214e-01 2.650588593143439475e-02 1.005059204445536702e-01 1.521002554594453604e-01 4.891158542966198008e-02 1.184940592153254646e-01 1.820271930270954963e-01 5.496092540355543288e-02 1.299762621656285477e-01 1.917430733362811279e-01 6.820945099497596753e-02 1.014681795144864174e-01 1.505704792088935484e-01 5.236587982007930020e-02 1.011776250131723592e-01 1.497905836219834141e-01 5.256466640436129739e-02 2.052585780458312001e+03 1.731173059248828213e+04 1.000000000000000048e-04 1.214673527414130288e-01 1.822564420021659526e-01 6.067826348066011899e-02 1.304328971533249004e-01 1.861339441013924456e-01 7.473185020525735522e-02
3.830000000000000000e+02 8.386584606190629343e-02 1.420224156270260274e-01 2.570927649678655252e-02 1.056790354290646217e-01 1.614000548714526473e-01 4.995801598667660992e-02 1.201968646872562663e-01 1.865343851133835773e-01 5.385934426112895523e-02 1.287824274341869690e-01 1.917439777510865362e-01 6.582087711728740187e-02 1.062924484638851363e-01 1.651775088593979146e-01 4.740738806837234420e-02 1.059122453222796217e-01 1.641502361548107525e-01 4.767425448974849794e-02 1.309454787490111812e+03 8.026764260435398683e+03 1.000000000000000048e-04 1.240990080016421970e-01 1.860063579454459548e-01 6.219165805783843232e-02 1.298282043387650742e-01 1.870255586393324287e-01 7.263085003819771956e-02
3.840000000000000000e+02 8.652619531522931506e-02 1.508622654586212475e-01 2.219012517183736877e-02 1.022321491896712037e-01 1.516646036244038986e-01 5.279969475493850178e-02 1.197239346286436273e-01 1.880178551418666966e-01 5.143001411542055812e-02 1.291588163806000056e-01 1.934201077496668919e-01 6.489752501153310538e-02 9.970918299410079511e-02 1.445334872723074426e-01 5.488487871589414757e-02 9.968202637987545744e-02 1.446733436237427339e-01 5.469070913600818096e-02 5.722023019129057502e+03 3.922496864083483524e+04 1.000000000000000048e-04 1.209892743052568276e-01 1.818546971339018437e-01 6.012385147661182538e-02 1.312136175122171899e-01 1.873711865547997846e-01 7.505604846963458143e-02
3.850000000000000000e+02 8.357811004486856432e-02 1.459696478216499782e-01 2.118657226808715044e-02 1.038127901167257977e-01 1.580540190501208697e-01 4.957156118333071876e-02 1.197289296109763646e-01 1.901275438158588904e-01 4.933031540609385257e-02 1.288281829952199753e-01 1.931791302044945924e-01 6.447723578594535820e-02 1.040733097261033746e-01 1.533215911826301681e-01 5.482502826957659503e-02 1.040446193804211439e-01 1.535779476664791143e-01 5.451129109436317344e-02 2.207501509795639504e+04 2.149247759526220616e+05 1.000000000000000048e-04 1.230445724915879835e-01 1.841565203976926191e-01 6.193262458548334098e-02 1.309894684876774795e-01 1.912366269363807714e-01 7.074231003897418768e-02
3.860000000000000000e+02 8.358498644257200683e-02 1.411582084125621861e-01 2.601176447258182062e-02 1.011718393190125242e-01 1.524409811898222722e-01 4.990269744820277631e-02 1.179632078674261869e-01 1.862657367909468231e-01 4.966067894390555071e-02 1.299655813545760874e-01 1.949856143980419343e-01 6.494554831111024051e-02 1.001377100741180498e-01 1.415613773980801682e-01 5.871404275015593144e-02 1.000765358279657319e-01 1.415814663435591703e-01 5.857160531237229351e-02 4.456431986700376001e+03 3.656926048724784778e+04 1.000000000000000048e-04 1.242326041261237746e-01 1.880830518340409485e-01 6.038215641820661450e-02 1.318632070795000000e-01 1.889652178632946766e-01 7.476119629570530944e-02
3.870000000000000000e+02 8.409980806325298430e-02 1.385657116513660247e-01 2.963390447513994386e-02 1.024673216368965356e-01 1.558795617723106042e-01 4.905508150148246010e-02 1.197998912456739035e-01 1.888711856677445788e-01 5.072859682360321421e-02 1.320126255137265281e-01 1.973793809043577485e-01 6.664587012309529379e-02 1.033975732332060860e-01 1.485742774381091091e-01 5.822086902830306276e-02 1.032295813322637867e-01 1.483120130781102330e-01 5.814714958641733350e-02 1.314490252720705939e+03 1.020848148910876625e+04 1.000000000000000048e-04 1.246363778922463389e-01 1.848133351068978469e-01 6.445942067759483085e-02 1.317867110882754988e-01 1.929579330054789488e-01 7.061548917107204892e-02
3.880000000000000000e+02 8.351523294561884192e-02 1.345300937082418158e-01 3.250037218299588193e-02 1.035976024252037442e-01 1.579056009855339116e-01 4.928960386487356987e-02 1.203991584419552285e-01 1.886439907202325794e-01 5.215432616367789154e-02 1.322045497395601954e-01 1.966748417975132945e-01 6.773425768160709626e-02 1.036918562709332470e-01 1.513627426406610188e-01 5.602096990120546821e-02 1.036269301923302272e-01 1.514798650394451607e-01 5.577399534521530061e-02 3.419882599268432386e+03 3.036407024172788078e+04 1.000000000000000048e-04 1.259957972931708969e-01 1.893636224299686810e-01 6.262797215637312676e-02 1.321992529201871380e-01 1.901438609926533463e-01 7.425464484772092977e-02
3.890000000000000000e+02 8.437403867650435096e-02 1.362127115560315960e-01 3.253536579697709208e-02 1.037056220558355002e-01 1.549193644522488811e-01 5.249187965942212625e-02 1.223095719321793395e-01 1.896367624476236746e-01 5.498238141673501833e-02 1.325162989733710828e-01 1.974534469647675761e-01 6.757915098197457560e-02 1.021358976843649430e-01 1.493583149547835220e-01 5.491348041394635698e-02 1.019901978353331268e-01 1.492702875477949220e-01 5.471010812287134539e-02 1.756744887388939105e+03 1.646201446043298347e+04 1.000000000000000048e-04 1.257613138602750591e-01 1.897239478237907340e-01 6.179867989675938422e-02 1.324909197191666832e-01 1.931468508235528458e-01 7.183498861478052055e-02
3.900000000000000000e+02 8.576741677193093494e-02 1.409451767617531659e-01 3.058965678210870398e-02 1.037616851163640913e-01 1.553095004829737613e-01 5.221386974975441436e-02 1.219416653140284745e-01 1.873916887334913517e-01 5.649164189456559737e-02 1.310365023290743780e-01 1.949413216897570023e-01 6.713168296839175375e-02 1.004423970375891151e-01 1.474423381279545975e-01 5.344245594722363268e-02 1.003177230058107661e-01 1.475426806098717181e-01 5.309276540174980713e-02 2.442158972560042821e+04 1.893829176855016267e+05 1.000000000000000048e-04 1.281454158967516299e-01 1.950193987760336922e-01 6.127143301746955373e-02 1.328931499027826146e-01 1.902087770924598131e-01 7.557752271310543002e-02
3.910000000000000000e+02 8.372879239555100495e-02 1.360598210000923125e-01 3.139776379100969739e-02 1.053226489455160036e-01 1.565419098170312828e-01 5.410338807400073141e-02 1.219709424949070864e-01 1.848563229791319318e-01 5.908556201068224101e-02 1.316904820774607576e-01 1.952051786906527364e-01 6.817578546426877883e-02 9.912817110798834153e-02 1.421903114563106696e-01 5.606603075966601346e-02 9.889764164362363497e-02 1.421044548604784019e-01 5.569082842676887496e-02 6.328612669579989415e+03 4.665346650762660283e+04 1.000000000000000048e-04 1.314037635887974342e-01 2.034252799458136640e-01 5.938224723178121833e-02 1.328302430857001282e-01 1.923055973004915431e-01 7.335488887090871324e-02
3.920000000000000000e+02 8.482382400402620204e-02 1.346353746806848162e-01 3.501227332736760178e-02 1.034613016397821217e-01 1.527337345348268594e-01 5.418886874473739096e-02 1.215950907332263436e-01 1.829287918954966286e-01 6.026138957095606569e-02 1.329452914806505959e-01 1.946124166819129808e-01 7.127816627938819705e-02 9.819600257211436034e-02 1.402170696010491824e-01 5.617493554317953136e-02 9.788033034091635221e-02 1.397529885336525057e-01 5.600767214818019174e-02 1.626355460294379372e+04 1.558468344128823082e+05 1.000000000000000048e-04 1.304771896838816669e-01 2.016053628054542690e-01 5.934901656230905098e-02 1.334009559807408374e-01 1.895066434147907042e-01 7.729526854669097058e-02
3.930000000000000000e+02 8.191156667631237231e-02 1.348936100463923315e-01 2.892952330623240614e-02 1.068543901392771112e-01 1.593938527116350312e-01 5.431492756691919804e-02 1.236840609994066392e-01 1.859014397165535404e-01 6.146668228225973807e-02 1.339982822404564011e-01 1.951928724137206028e-01 7.280369206719219943e-02 1.024584062771268511e-01 1.508546809777862596e-01 5.406213157646745648e-02 1.022579365063833873e-01 1.506132171007352472e-01 5.390265591203153434e-02 1.462021291882104379e+03 1.333591938266483703e+04 1.000000000000000048e-04 1.302334410065207893e-01 1.974431384951587654e-01 6.302374351788279927e-02 1.320626917034062320e-01 1.902687859256948499e-01 7.385659748111760015e-02
3.940000000000000000e+02 8.086303704635229572e-02 1.363433486586074217e-01 2.538272543409716975e-02 1.051397364203227047e-01 1.557736524932119559e-01 5.450582034743344656e-02 1.240773009042315661e-01 1.869231386706543541e-01 6.123146313780877814e-02 1.335718666386578601e-01 1.950137604778079126e-01 7.212997279950780771e-02 1.011478143922765610e-01 1.475688486656282494e-01 5.472678011892488648e-02 1.010133711561206071e-01 1.473639077122781416e-01 5.466283459996307270e-02 2.717003309038971565e+04 1.829733380612078472e+05 1.000000000000000048e-04 1.305610615310601186e-01 1.977653405171457268e-01 6.335678254497452422e-02 1.331583020974004827e-01 1.876644767924615376e-01 7.865212740233942790e-02
3.950000000000000000e+02 7.802740954879897051e-02 1.311695860837072680e-01 2.488523301389068687e-02 1.039124709436652222e-01 1.523132463637337786e-01 5.551169552359665194e-02 1.230375520645058535e-01 1.869679055481915930e-01 5.910719858082011391e-02 1.322040955477540858e-01 1.932931422166150881e-01 7.111504887889308346e-02 1.016680801354115649e-01 1.454021549151976456e-01 5.793400535562549108e-02 1.017399452576134844e-01 1.457174504248600067e-01 5.776244009036696908e-02 2.471292093684677093e+04 1.527215584561492142e+05 1.000000000000000048e-04 1.286198939561545851e-01 1.938928821302887684e-01 6.334690578202041567e-02 1.314011459424798689e-01 1.891761161073414743e-01 7.362617577761824961e-02
3.960000000000000000e+02 7.426209050355697672e-02 1.219915663146156348e-01 2.653261469249832555e-02 1.034303984704279950e-01 1.496242266882601424e-01 5.723657025259584058e-02 1.228445002701740313e-01 1.869176229531642197e-01 5.877137758718385674e-02 1.327580828439756944e-01 1.934554827315727588e-01 7.206068295637861609e-02 1.009504646648557158e-01 1.399243540037899414e-01 6.197657532592147633e-02 1.009388875970043953e-01 1.400210845889245659e-01 6.185669060508423162e-02 1.953628292613447775e+04 1.553152519109213026e+05 1.000000000000000048e-04 1.308102190948713384e-01 1.960150502935958383e-01 6.560538789614683841e-02 1.323041006252864693e-01 1.858814070368342564e-01 7.872679421373869613e-02
3.970000000000000000e+02 7.542817140548453703e-02 1.221692625212971728e-01 2.868708028967189433e-02 1.062442593939240815e-01 1.574425500328102412e-01 5.504596875503792869e-02 1.226512427048764980e-01 1.868854339193662950e-01 5.841705149038671496e-02 1.320178284005872338e-01 1.915440130392878082e-01 7.249164376188665937e-02 1.046065252523508821e-01 1.491647880780223034e-01 6.004826242667945374e-02 1.045927006861702285e-01 1.490868142746165914e-01 6.009858709772387259e-02 9.424021537294891459e+03 8.253183723004595959e+04 1.000000000000000048e-04 1.278449376711751628e-01 1.912768679079780987e-01 6.441300743437222698e-02 1.304814997426037015e-01 1.863924558768936812e-01 7.457054360831372186e-02
3.980000000000000000e+02 8.081745615813210049e-02 1.314187667631305789e-01 3.021614555313362899e-02 1.030307402738952910e-01 1.491720011293040660e-01 5.688947941848652295e-02 1.214124346244413455e-01 1.829146159895353452e-01 5.991025325934735274e-02 1.316081683901809407e-01 1.899608138068536733e-01 7.325552297350820807e-02 1.005887293032291518e-01 1.387539194646222884e-01 6.242353914183601526e-02 1.006174188161253480e-01 1.389476581661529542e-01 6.228717946609775569e-02 1.750796680477439804e+04 1.288982998234524857e+05 1.000000000000000048e-04 1.305593536144266653e-01 1.940193251491068305e-01 6.709938207974650015e-02 1.308802720933909258e-01 1.827809712243952667e-01 7.897957296238658498e-02
3.990000000000000000e+02 7.916873806725471807e-02 1.262845836401796928e-01 3.205289249432975024e-02 1.019397351658983542e-01 1.458406055649607014e-01 5.803886476683600693e-02 1.199998508330135799e-01 1.800145044060147415e-01 5.998519726001241142e-02 1.306150329887560690e-01 1.881456383686828104e-01 7.308442760882932765e-02 9.874778313818993736e-02 1.406131457402730045e-01 5.688242053610685633e-02 9.858948736271029578e-02 1.399353713822844847e-01 5.724360334313611381e-02 3.798232329117694917e+03 3.842041528842593107e+04 1.000000000000000048e-04 1.260095097858424107e-01 1.861590425888631217e-01 6.585997698282171353e-02 1.305147200717724776e-01 1.829721367418926659e-01 7.805730340165228931e-02
4.000000000000000000e+02 7.707885694904988150e-02 1.219271692689475745e-01 3.223054462915218854e-02 1.015378108356727593e-01 1.454949302179094350e-01 5.758069145343606976e-02 1.203874733498089822e-01 1.788184783902788122e-01 6.195646830933915217e-02 1.296067302829750356e-01 1.865208390562771157e-01 7.269262150967295555e-02 9.783785927664453985e-02 1.365932742389247001e-01 5.908244431436437266e-02 9.772892388691149790e-02 1.366158181582217135e-01 5.884202961560128925e-02 5.321797640169281294e+03 3.755433191108236497e+04 1.000000000000000048e-04 1.299905270758971165e-01 1.909193462479015224e-01 6.906170790389271064e-02 1.293878709021911433e-01 1.797586913494651495e-01 7.901705045491713708e-02
4.010000000000000000e+02 7.649340999912616901e-02 1.215567845948745118e-01 3.143003540337781926e-02 9.993198523719801218e-02 1.406311321479380427e-01 5.923283832645798164e-02 1.197403399555384829e-01 1.754810278648484545e-01 6.399965204622851123e-02 1.286539964621471188e-01 1.845171883806666357e-01 7.279080454362760189e-02 9.502299644471841333e-02 1.332777614636708186e-01 5.676823142576601505e-02 9.492665416706870529e-02 1.334373164163437098e-01 5.641599191779369388e-02 1.811928336111775207e+04 1.501626147243828455e+05 1.000000000000000048e-04 1.263713854102488932e-01 1.874863703641052037e-01 6.525640045639256870e-02 1.305104877853672518e-01 1.802189813650429129e-01 8.080199420569159074e-02
4.020000000000000000e+02 7.490948015494518220e-02 1.209211246082965013e-01 2.889783570159386306e-02 1.047562009341907741e-01 1.496354193329454130e-01 5.987698253543614207e-02 1.216598609171515299e-01 1.788694772583490633e-01 6.445024457595399658e-02 1.294484574368988117e-01 1.842894947827239949e-01 7.460742009107362849e-02 1.014778116852004114e-01 1.430540717016310637e-01 5.990155166876976606e-02 1.013223553281698830e-01 1.429655159855654223e-01 5.967919467077433676e-02 1.594533547671768792e+04 1.391357282457251858e+05 1.000000000000000048e-04 1.308502711062613511e-01 1.931311892026088273e-01 6.856935300991387483e-02 1.277479332017486258e-01 1.776916203806453987e-01 7.780424602285186675e-02
4.030000000000000000e+02 8.058903874300908654e-02 1.271426000003094137e-01 3.403547748570876635e-02 1.041131199872520896e-01 1.489806536135101500e-01 5.924558636099401532e-02 1.202048299745066134e-01 1.770051891217084838e-01 6.340447082730474304e-02 1.301090356282088023e-01 1.852151191038561850e-01 7.500295215256140569e-02 1.039317498738836359e-01 1.451140458294022384e-01 6.274945391836501962e-02 1.036364094836902811e-01 1.446258937522627297e-01 6.264692521511783241e-02 1.660309933291317429e+04 1.531693214899768063e+05 1.000000000000000048e-04 1.279758401640577192e-01 1.877838124109618700e-01 6.816786791715358229e-02 1.297584520310237910e-01 1.783186955771188797e-01 8.119820848492871612e-02
4.040000000000000000e+02 8.270246624234399435e-02 1.315969301024299265e-01 3.380800238225806220e-02 1.025771124629562825e-01 1.516081743263320292e-01 5.354605059958052887e-02 1.192118240113970301e-01 1.769349192080967303e-01 6.148872881469732293e-02 1.305429142144990950e-01 1.883136320266747266e-01 7.277219640232346354e-02 1.016954291613031969e-01 1.459004825961321417e-01 5.749037572647424515e-02 1.013736253094952577e-01 1.454429245781134472e-01 5.730432604087706133e-02 1.350782778596992830e+04 1.217797124916966131e+05 1.000000000000000048e-04 1.287648152130682344e-01 1.892691859427678425e-01 6.826044448336862636e-02 1.261190232730687311e-01 1.758375140204589959e-01 7.640053252567845232e-02
4.050000000000000000e+02 8.064380359210215898e-02 1.313144304085921421e-01 2.997317677561216892e-02 1.047926110915704950e-01 1.510414518868694322e-01 5.854377029627156476e-02 1.191295303788997006e-01 1.774150780449590403e-01 6.084398271284036791e-02 1.295950439883560845e-01 1.868522149436478985e-01 7.233787303306427052e-02 1.022197151514419727e-01 1.470556902704626412e-01 5.738374003242130428e-02 1.021595903990990817e-01 1.470415814268724031e-01 5.727759937132575335e-02 1.821134915091171206e+04 1.978307897441123787e+05 1.000000000000000048e-04 1.293026352428687242e-01 1.906610903658703671e-01 6.794418011986708139e-02 1.284820282102276390e-01 1.781400333997904539e-01 7.882402302066482402e-02
4.060000000000000000e+02 8.002863191200017268e-02 1.287589627561165351e-01 3.129830106788381722e-02 1.026870395815490805e-01 1.492254789142298532e-01 5.614860024886831474e-02 1.189182459462591324e-01 1.811628427807878139e-01 5.667364911173045777e-02 1.288499654934565641e-01 1.877278430715165203e-01 6.997208791539659412e-02 1.000614080106247417e-01 1.436159735648028235e-01 5.650684245644666676e-02 9.998162964814412412e-02 1.433487916994122813e-01 5.661446759687598085e-02 8.884345109841107842e+03 9.702647272223998152e+04 1.000000000000000048e-04 1.320068995476267326e-01 1.952265527840048032e-01 6.878724631124867595e-02 1.249274069600935649e-01 1.750344700280458965e-01 7.482034389214123338e-02
4.070000000000000000e+02 8.050157127676542401e-02 1.309409924261218938e-01 3.006215012740894033e-02 1.014934457960429137e-01 1.452435292802315425e-01 5.774336231185427798e-02 1.188627735344704034e-01 1.824766045097217515e-01 5.524894255921904140e-02 1.283153262100257264e-01 1.883958270075513641e-01 6.823482541250008859e-02 9.878175636319977415e-02 1.396091771120506198e-01 5.795433561434891467e-02 9.890443138313589899e-02 1.400528219286395204e-01 5.775604083763228452e-02 5.985249956795439175e+03 3.936985530327530432e+04 1.000000000000000048e-04 1.271160817624771289e-01 1.852419916031534941e-01 6.899017192180076363e-02 1.280478926561741670e-01 1.784118265641448930e-01 7.768395874820345492e-02
4.080000000000000000e+02 7.695817341234673092e-02 1.232976159923038495e-01 3.061873083238961235e-02 1.023272878657379842e-01 1.483157378135373794e-01 5.633883791793858897e-02 1.182964582347370286e-01 1.820912815348358360e-01 5.450163493463822117e-02 1.291568500273606868e-01 1.887088777669892470e-01 6.960482228773214042e-02 9.865780327597097055e-02 1.403199736524353702e-01 5.699563289950658473e-02 9.852814674701310116e-02 1.400693969394338212e-01 5.698689655459238113e-02 8.770224621530231161e+03 8.287415114134954638e+04 1.000000000000000048e-04 1.285934055777613605e-01 1.910154193204778861e-01 6.617139183504484878e-02 1.242054595344996709e-01 1.756584959043998584e-01 7.275242316459946956e-02
4.090000000000000000e+02 8.101633557064281954e-02 1.337851496376286087e-01 2.824752150365704428e-02 1.011469300229490414e-01 1.488179581812422436e-01 5.347590186465583234e-02 1.191001891621796954e-01 1.818432237260670936e-01 5.635715459829229723e-02 1.290145595030790238e-01 1.885860407073248202e-01 6.944307829883322736e-02 1.036439173231751276e-01 1.456411408125696250e-01 6.164669383378062334e-02 1.035374294029340614e-01 1.453816710111092703e-01 6.169318779475886638e-02 1.952350420255758218e+04 1.651948357480310078e+05 1.000000000000000048e-04 1.250262783520280918e-01 1.824304022882711762e-01 6.762215441578502129e-02 1.276152466727627499e-01 1.776460104990051359e-01 7.758448284652036397e-02
4.100000000000000000e+02 7.928963925604506913e-02 1.305059810760070549e-01 2.807329743608307643e-02 1.015523981164863226e-01 1.497103591891364716e-01 5.339443704383618067e-02 1.195576065355202083e-01 1.806185712337098903e-01 5.849664183733053330e-02 1.308359383585949998e-01 1.889224784204496799e-01 7.274939829674031966e-02 1.036037262954802307e-01 1.454058073765790715e-01 6.180164521438138298e-02 1.035300205684361041e-01 1.455292389582840407e-01 6.153080217858817452e-02 1.324451953521605355e+04 1.140571227918988588e+05 1.000000000000000048e-04 1.289517212146646663e-01 1.907625126109774583e-01 6.714092981835187435e-02 1.252164467275428128e-01 1.764486771831993706e-01 7.398421627188625505e-02
4.110000000000000000e+02 7.940307427844682520e-02 1.352491834747996391e-01 2.355696508209401130e-02 1.043587519936413216e-01 1.504563501094415001e-01 5.826115387784114308e-02 1.207594776134164466e-01 1.795648954099315908e-01 6.195405981690128849e-02 1.318051167875277652e-01 1.881449068779348921e-01 7.546532669712063823e-02 1.043303459408135431e-01 1.483081773231466338e-01 6.035251455848045232e-02 1.040164003874836512e-01 1.473394718476474241e-01 6.069332892731987839e-02 1.638801725799169071e+04 1.702856956320597092e+05 1.000000000000000048e-04 1.253093352544464023e-01 1.829817742419971305e-01 6.763689626689567413e-02 1.270842206496564375e-01 1.772242609625477860e-01 7.694418033676508895e-02
4.120000000000000000e+02 7.614725946307772386e-02 1.259171109980977699e-01 2.637740792805767093e-02 1.049503564631424773e-01 1.507349725062636092e-01 5.916574042002135936e-02 1.219667169608946722e-01 1.816276840036597506e-01 6.230574991812957986e-02 1.327799503102494727e-01 1.895053012498174039e-01 7.605459937068154153e-02 1.024505391400308829e-01 1.428982952031779552e-01 6.200278307688381063e-02 1.023726935071416488e-01 1.429126136686451887e-01 6.183277334563810901e-02 9.172020982328212995e+03 6.584281055191537598e+04 1.000000000000000048e-04 1.305014962035432324e-01 1.923127517458522728e-01 6.869024066123417815e-02 1.269751425829542812e-01 1.767589337272119920e-01 7.719135143869657045e-02
4.130000000000000000e+02 7.954030297758975243e-02 1.315886163908441264e-01 2.749198956433539232e-02 1.064190710433906700e-01 1.536912419144080000e-01 5.914690017237334008e-02 1.242105405980415966e-01 1.859210823458957162e-01 6.249999885018747703e-02 1.324005616571670430e-01 1.888441809777022806e-01 7.595694233663180528e-02 1.060730675867126438e-01 1.526124045231330717e-01 5.953373065029221589e-02 1.057125184849971034e-01 1.516823669370394867e-01 5.974267003295471307e-02 1.283625091953666561e+04 9.574066493532896857e+04 1.000000000000000048e-04 1.282545442244807932e-01 1.914904682517711287e-01 6.501862019719044372e-02 1.281723205478323413e-01 1.770878637851361348e-01 7.925677731052854780e-02
4.140000000000000000e+02 8.071024286685758720e-02 1.347824245295813350e-01 2.663806120413383244e-02 1.022980242017253044e-01 1.469628247863327686e-01 5.763322361711784719e-02 1.222604029270230735e-01 1.837568268656643578e-01 6.076397898838178241e-02 1.332330298583643546e-01 1.930986137984931905e-01 7.336744591823551875e-02 9.910172168769280920e-02 1.403923836044281281e-01 5.781105977095747639e-02 9.883864908159739615e-02 1.399192178605491443e-01 5.775808030264564796e-02 1.427554560521265739e+04 1.073276742818505154e+05 1.000000000000000048e-04 1.324437630631078444e-01 1.936291860561427935e-01 7.125834007007289528e-02 1.280141630666623287e-01 1.789455161641295144e-01 7.708280996919514294e-02
4.150000000000000000e+02 8.112611411197727385e-02 1.375802059977803138e-01 2.467202222617424084e-02 1.092698938605197734e-01 1.611252309639694957e-01 5.741455675707005102e-02 1.252533595146106959e-01 1.876673097198312268e-01 6.283940930939016511e-02 1.348978833559603130e-01 1.958274129814034370e-01 7.396835373051718898e-02 1.053417802915544016e-01 1.513848864016786311e-01 5.929867418143016516e-02 1.052950580868693836e-01 1.515580359777219110e-01 5.903208019601684925e-02 1.785032930328540169e+04 1.210450585194093146e+05 1.000000000000000048e-04 1.294035328849219291e-01 1.937444270791760514e-01 6.506263869066782057e-02 1.289974878997216245e-01 1.769995679698728175e-01 8.099540782957043161e-02
4.160000000000000000e+02 8.066403817243993080e-02 1.362191908121991313e-01 2.510888553268073031e-02 1.104367071507526415e-01 1.626521655654846743e-01 5.822124873602059492e-02 1.264701397769887048e-01 1.910043975230274471e-01 6.193588203094996247e-02 1.357729245373259508e-01 1.960155484454252361e-01 7.553030062922666543e-02 1.086074962422755308e-01 1.618906720162467949e-01 5.532432046830427358e-02 1.082525106008766641e-01 1.608774859623972597e-01 5.562753523935605460e-02 1.269549680222039024e+04 1.017032836345282849e+05 1.000000000000000048e-04 1.325053144364280733e-01 1.917980768964225313e-01 7.321255197643361523e-02 1.290949694960779048e-01 1.806383570458881260e-01 7.755158194626768364e-02
4.170000000000000000e+02 7.844450448608525361e-02 1.325890930649681054e-01 2.429991590720240874e-02 1.079922276820272364e-01 1.611570311851537318e-01 5.482742417890072717e-02 1.268661964498148109e-01 1.924202331617824169e-01 6.131215973784719109e-02 1.364441307807768289e-01 1.979175401801757939e-01 7.497072138137786390e-02 1.044161191617688361e-01 1.517200773188510654e-01 5.711216100468661377e-02 1.042852860193898695e-01 1.515042512411240716e-01 5.706632079765567439e-02 1.253464161078465440e+04 7.574770634323603008e+04 1.000000000000000048e-04 1.282836189233965973e-01 1.904847844870284912e-01 6.608245335976470347e-02 1.293660420507264097e-01 1.780735393639290842e-01 8.065854473752373521e-02
4.180000000000000000e+02 7.757427493227432580e-02 1.370716969581360356e-01 1.807685290641261600e-02 1.097962951260557374e-01 1.658695308482069919e-01 5.372305940390447593e-02 1.273454737178115470e-01 1.923548455924354861e-01 6.233610184318762182e-02 1.353275882934983909e-01 1.970097586155546421e-01 7.364541797144213975e-02 1.067793297403431679e-01 1.619772341767445334e-01 5.158142530394179553e-02 1.065718356302737257e-01 1.611754186935337174e-01 5.196825256701374102e-02 2.161479195897014870e+04 2.307042082440515514e+05 1.000000000000000048e-04 1.324157496071816376e-01 1.899570394422032682e-01 7.487445977216000692e-02 1.296374256684184878e-01 1.797965216833866398e-01 7.947832965345033585e-02
4.190000000000000000e+02 7.812881193742039765e-02 1.376838397148965609e-01 1.857378415994422743e-02 1.045310435076552275e-01 1.529100365553885676e-01 5.615205045992188032e-02 1.245424914584315895e-01 1.881241117595874868e-01 6.096087115727567840e-02 1.340228025623232955e-01 1.960165241101944067e-01 7.202908101445218425e-02 9.798678254325766945e-02 1.395358660991927180e-01 5.643769898732262785e-02 9.798887590941117443e-02 1.398483058907858678e-01 5.612944592803647409e-02 1.826014439311857859e+04 1.380201222029147029e+05 1.000000000000000048e-04 1.290642805867634468e-01 1.930240702617803394e-01 6.510449091174655423e-02 1.291988451639394797e-01 1.798904798092767765e-01 7.850721051860218291e-02
4.200000000000000000e+02 7.656300855372827341e-02 1.266598860104056756e-01 2.646613109705087813e-02 1.036922578879833357e-01 1.496348408929163709e-01 5.774967488305030733e-02 1.237960410188445881e-01 1.880125506231373200e-01 5.957953141455187007e-02 1.335554540727622308e-01 1.965107694164074104e-01 7.060013872911705124e-02 9.896117039376753355e-02 1.420082322137859454e-01 5.591410857374911475e-02 9.907861470915008129e-02 1.424749658046806366e-01 5.568226361361951898e-02 2.073451245146935253e+04 1.547207857701092144e+05 1.000000000000000048e-04 1.307741534255396354e-01 1.862227252485244844e-01 7.532558160255478641e-02 1.297574884362354408e-01 1.800452675557429050e-01 7.946970931672799054e-02
4.210000000000000000e+02 7.626249895577355553e-02 1.250564621302967805e-01 2.746853578125033057e-02 1.061732621609936950e-01 1.546971617605948646e-01 5.764936256139253229e-02 1.238049226046122747e-01 1.888252140914256638e-01 5.878463111779888561e-02 1.331601473705393002e-01 1.947177699423138508e-01 7.160252479876474951e-02 1.002511120096678393e-01 1.429620803354886283e-01 5.754014368384706424e-02 1.001341533169051723e-01 1.428636288313635538e-01 5.740467780244677687e-02 2.226029049125157690e+04 1.536025058264946856e+05 1.000000000000000048e-04 1.297829367741443751e-01 1.959182838690146644e-01 6.364758967927407196e-02 1.285490964132496028e-01 1.813474717441474482e-01 7.575072108235175738e-02
4.220000000000000000e+02 7.588338056719956537e-02 1.249639087721900466e-01 2.680285236220908418e-02 1.062856517377344934e-01 1.538773344851729064e-01 5.869396899029608039e-02 1.222831176344197079e-01 1.855279323026640670e-01 5.903830296617536277e-02 1.345733019809871589e-01 1.971127800699178922e-01 7.203382389205641168e-02 1.024061000613964711e-01 1.444578369369584614e-01 6.035436318583448784e-02 1.023408873521478440e-01 1.445227493377036487e-01 6.015902536659204630e-02 1.737883961491993614e+04 1.761275830044338945e+05 1.000000000000000048e-04 1.290878408687686218e-01 1.866618938166287323e-01 7.151378792090851144e-02 1.288956728154296016e-01 1.796562628444564047e-01 7.813508278640279858e-02
4.230000000000000000e+02 7.524283913766854903e-02 1.247642740213718293e-01 2.572140425396527569e-02 1.093329223857445742e-01 1.583247356585097965e-01 6.034110911297935892e-02 1.226033354374751055e-01 1.854070747608195791e-01 5.979959611413064591e-02 1.338811593312311532e-01 1.947184312051034871e-01 7.304388745735881927e-02 1.049832404262772134e-01 1.527788228064003440e-01 5.718765804615408982e-02 1.047979736048823829e-01 1.522530996006447312e-01 5.734284760912004147e-02 2.012033492489956552e+04 1.363793091017424595e+05 1.000000000000000048e-04 1.300589450248426093e-01 1.959092778117619837e-01 6.420861223792322103e-02 1.276892611900175556e-01 1.812168839291208866e-01 7.416163845091421070e-02
4.240000000000000000e+02 7.567577122411862922e-02 1.267948081377522906e-01 2.455673431048496086e-02 1.085045943634419530e-01 1.594241347122798969e-01 5.758505401460399520e-02 1.225899976388040574e-01 1.863624687027766180e-01 5.881752657483149682e-02 1.342969989105309292e-01 1.956223947370553939e-01 7.297160308400646445e-02 1.047501072210848538e-01 1.500062874362188825e-01 5.949392700595083211e-02 1.047271295555373127e-01 1.499800524182442474e-01 5.947420669283039196e-02 3.541658815815934213e+04 2.499692432274681341e+05 1.000000000000000048e-04 1.306341594500456949e-01 1.919660939285534051e-01 6.930222497153797068e-02 1.281689870104207596e-01 1.792267021454758691e-01 7.711127187536566396e-02
4.250000000000000000e+02 7.949552687233184256e-02 1.301518611166438688e-01 2.883919262801980937e-02 1.061139107332136206e-01 1.547688011313195777e-01 5.745902033510764950e-02 1.217205081043683940e-01 1.852184901775107972e-01 5.822252603122597681e-02 1.322533666558384502e-01 1.911000909976934004e-01 7.340664231398350004e-02 1.039467106026585319e-01 1.470901837628037778e-01 6.080323744251328599e-02 1.039036164999107281e-01 1.471896989482006923e-01 6.061753405162075697e-02 1.744832337408425155e+04 1.435642885128861526e+05 1.000000000000000048e-04 1.314160296968360231e-01 1.984440186241060999e-01 6.438804076956596012e-02 1.278049155284039784e-01 1.798486508733327105e-01 7.576118018347524630e-02
4.260000000000000000e+02 7.825916477471409061e-02 1.295881532263589153e-01 2.693017632306927978e-02 1.051232653302237030e-01 1.552054086694129031e-01 5.504112199103450287e-02 1.195316665711395748e-01 1.806734544040604351e-01 5.838987873821870761e-02 1.322997608544203840e-01 1.919741056745409569e-01 7.262541603429981119e-02 1.010250250769962332e-01 1.424944991114011905e-01 5.955555104259126903e-02 1.009145965480557211e-01 1.424606787783076478e-01 5.936851431780380828e-02 1.333980013690729902e+04 1.135538897063191253e+05 1.000000000000000048e-04 1.350566428504399452e-01 2.046601041192947223e-01 6.545318158158516808e-02 1.276593714728768703e-01 1.779580108357348700e-01 7.736073211001888439e-02
4.270000000000000000e+02 7.684832986325007553e-02 1.257447935928975580e-01 2.795186613360260003e-02 1.027896129103001155e-01 1.519466983025474227e-01 5.363252751805280133e-02 1.191838567611199079e-01 1.803700786218821184e-01 5.799763490035769048e-02 1.310718470872963282e-01 1.910856562564803018e-01 7.105803791811235448e-02 1.004780633077628910e-01 1.427007091320022514e-01 5.825541748352352361e-02 1.004302350609554695e-01 1.427020847925318803e-01 5.815838532937905869e-02 2.755333009467924512e+03 2.871169831760364104e+04 1.000000000000000048e-04 1.310512088035619138e-01 1.961013015022264883e-01 6.600111610489732550e-02 1.274733098675907006e-01 1.782906409386186553e-01 7.665597879656274594e-02
4.280000000000000000e+02 7.452860127300460491e-02 1.248074082689482611e-01 2.424979427706094176e-02 1.016421167414825188e-01 1.493509588710545399e-01 5.393327461191049083e-02 1.184168157576223068e-01 1.806197785989614168e-01 5.621385291628319680e-02 1.310612491464976936e-01 1.913859061944401252e-01 7.073659209855526209e-02 9.971622436721373772e-02 1.399474074825296510e-01 5.948504125189782443e-02 9.948028843368214580e-02 1.393391360216593711e-01 5.962144084570491359e-02 7.306126107728057832e+03 7.760849453597623506e+04 1.000000000000000048e-04 1.293638826609466441e-01 1.940836798561450527e-01 6.464408546574822167e-02 1.269489767680960779e-01 1.768630451548103832e-01 7.703490838138178642e-02
4.290000000000000000e+02 7.284582850811421872e-02 1.203647975845292262e-01 2.532685943169921128e-02 1.027824861030994935e-01 1.547929443425488938e-01 5.077202786365010018e-02 1.188134399507888989e-01 1.830660634572908452e-01 5.456081644428695254e-02 1.298482434364821581e-01 1.895353699017516269e-01 7.016111697121268920e-02 1.018072613034657764e-01 1.442867229455309097e-01 5.932779966140065003e-02 1.016337017059667502e-01 1.439837595855068542e-01 5.928364382642663938e-02 3.450380614258594051e+03 3.015829320963188366e+04 1.000000000000000048e-04 1.287443352859949375e-01 1.889008837253467465e-01 6.858778684664312841e-02 1.264744441099203420e-01 1.768106123257031648e-01 7.613827589413751928e-02
4.300000000000000000e+02 7.395467283969799077e-02 1.224089931706339035e-01 2.550035250876207804e-02 1.002359331259602415e-01 1.551646009669050419e-01 4.530726528501542727e-02 1.169859048104571059e-01 1.820109306710021579e-01 5.196087894991203993e-02 1.283100060582311741e-01 1.901322878171872455e-01 6.648772429927510275e-02 9.932195722378420188e-02 1.452490564902154668e-01 5.339485795735293694e-02 9.925506264591456296e-02 1.453086593080115119e-01 5.320146598381760711e-02 4.774644088739172503e+02 3.614891948931859133e+03 1.000000000000000048e-04 1.265034496065472192e-01 1.917183115852491571e-01 6.128858762784528125e-02 1.257677484857853689e-01 1.764016463074473962e-01 7.513385066412334168e-02
4.310000000000000000e+02 7.230263166029850253e-02 1.173119986247333352e-01 2.729326469586366988e-02 1.013052196603628774e-01 1.588054759957800710e-01 4.380496332494568379e-02 1.155161241557021573e-01 1.815023268090404374e-01 4.952992150236389113e-02 1.254321770454166485e-01 1.872681151270156052e-01 6.359623896381769170e-02 9.617985053596045386e-02 1.415344045461679190e-01 5.082529652575298179e-02 9.592420569775830796e-02 1.411175575615708500e-01 5.073085383394577291e-02 1.478261282426782964e+04 1.338800295613993658e+05 1.000000000000000048e-04 1.258496359277716525e-01 1.857707010413937321e-01 6.592857081414957299e-02 1.251335848416763596e-01 1.762665511718637945e-01 7.400061851148892478e-02
4.320000000000000000e+02 7.481157836849687548e-02 1.221926285047120198e-01 2.743052823228172427e-02 9.971788807724343839e-02 1.527251589123355680e-01 4.671061724215130884e-02 1.138770967323385758e-01 1.786507273287004649e-01 4.910346613597667276e-02 1.241864538809372281e-01 1.880561997044378209e-01 6.031670805743664932e-02 9.332229334050960723e-02 1.377768576791634503e-01 4.886772900185576418e-02 9.320442641783795168e-02 1.377515842878427321e-01 4.865726854783317123e-02 7.564613187229879259e+03 7.414337158181692939e+04 1.000000000000000048e-04 1.265251526040872820e-01 1.938199933698644128e-01 5.923031183831015123e-02 1.240632344503507234e-01 1.763549327093474339e-01 7.177153619135399898e-02
4.330000000000000000e+02 7.565027740736177120e-02 1.242606826537555886e-01 2.703987216096795376e-02 9.984866693399213622e-02 1.502014297030841716e-01 4.949590416490009387e-02 1.120940394061134132e-01 1.774118634033393094e-01 4.677621540888750318e-02 1.232576102084970288e-01 1.865736320148851379e-01 5.994158840210890571e-02 9.282783537760687376e-02 1.363765974446178308e-01 4.927907331059593055e-02 9.277916067504175801e-02 1.365330515968097014e-01 4.902526975327382158e-02 8.296126555616965561e+03 9.124239337006564892e+04 1.000000000000000048e-04 1.210398083410309383e-01 1.770048760791601006e-01 6.507474060290177609e-02 1.245532684946804858e-01 1.760465008457981761e-01 7.306003614356279541e-02
4.340000000000000000e+02 7.357359298325262531e-02 1.203291492430546561e-01 2.681803672345059453e-02 9.848744254925613506e-02 1.485978457643206685e-01 4.837703933419159469e-02 1.114965784607996890e-01 1.776334445481741742e-01 4.535971237342520390e-02 1.231774970893194099e-01 1.857224030727522568e-01 6.063259110588656298e-02 9.590033495488425874e-02 1.401408356358673779e-01 5.165983427390115346e-02 9.579994837879493574e-02 1.401013270365827346e-01 5.149856972100715080e-02 1.088195673004018538e+00 7.442089010099500967e+00 1.000000000000000048e-04 1.240833429174112573e-01 1.897807547319516897e-01 5.838593110287082499e-02 1.233607866676542930e-01 1.762703630506315955e-01 7.045121028467700441e-02
4.350000000000000000e+02 7.592553543578285657e-02 1.235093665884899050e-01 2.834170428307580814e-02 9.552407635310040945e-02 1.459302453785478459e-01 4.511790732765296602e-02 1.119370513872592343e-01 1.764507574456719574e-01 4.742334532884652509e-02 1.233608673319230159e-01 1.855232647214349329e-01 6.119846994241109894e-02 9.551262355128134485e-02 1.397946147813854401e-01 5.123063232117725657e-02 9.532575083636196656e-02 1.396685931872581055e-01 5.098290848546584153e-02 1.378399152336561961e+00 1.275292328551892496e+01 1.000000000000000048e-04 1.179594609227271329e-01 1.755376514624148732e-01 6.038127038303939265e-02 1.247483512601839650e-01 1.776035082015317290e-01 7.189319431883620104e-02
4.360000000000000000e+02 7.722024056722247287e-02 1.246547959663227984e-01 2.978568516812214739e-02 9.556584462315358131e-02 1.469029413274303142e-01 4.422874791887685536e-02 1.131624803292384795e-01 1.771378613760259402e-01 4.918709928245100504e-02 1.231289192608820415e-01 1.861021842794213788e-01 6.015565424234269043e-02 9.754681480574831087e-02 1.439863477679005632e-01 5.110728184359606546e-02 9.742515999601783494e-02 1.440058085620713746e-01 5.084451142996428835e-02 1.615215699701874109e+04 1.738030611095461063e+05 1.000000000000000048e-04 1.217073371633556472e-01 1.824572062455470378e-01 6.095746808116426357e-02 1.233058483298619251e-01 1.757101924116520886e-01 7.090150424807174778e-02
4.370000000000000000e+02 7.840437523050387825e-02 1.243886089269042594e-01 3.242014153410349014e-02 9.720418784851228566e-02 1.466817695079473682e-01 4.772660618907720309e-02 1.132654266464383497e-01 1.777635494467059984e-01 4.876730384617070091e-02 1.223856277746766530e-01 1.835183834356970412e-01 6.125287211365627177e-02 9.754175512857093944e-02 1.465301007843272108e-01 4.855340947281466812e-02 9.730644015068037889e-02 1.458526816076763100e-01 4.876019869368445475e-02 1.358646091628025897e+04 1.047202105538733304e+05 1.000000000000000048e-04 1.183065617917691686e-01 1.781212130927094517e-01 5.849191049082887867e-02 1.250161113273570990e-01 1.803016665177089306e-01 6.973055613700526734e-02
4.380000000000000000e+02 8.049631450145634803e-02 1.268198275588244273e-01 3.417280144408826187e-02 1.005682933477832497e-01 1.475029818784762969e-01 5.363360481709020244e-02 1.127363394908666716e-01 1.765337136825991804e-01 4.893896529913414895e-02 1.238647104790086689e-01 1.860698422392302320e-01 6.165957871878709889e-02 9.573878596446463995e-02 1.392065639232708540e-01 5.227100800565841893e-02 9.555773189154434522e-02 1.390317004734369366e-01 5.208376330965173995e-02 5.908903428841913410e+03 4.425148823331744643e+04 1.000000000000000048e-04 1.272331701796982351e-01 1.918126095639148543e-01 6.265373079548161583e-02 1.236174957727236845e-01 1.756594136702373521e-01 7.157557787521001691e-02
4.390000000000000000e+02 8.096287038056314278e-02 1.297596123436157711e-01 3.216612841751050056e-02 1.021454743078989563e-01 1.520755256810560063e-01 5.221542293474191326e-02 1.134207667193610353e-01 1.770160612926313659e-01 4.982547214609071851e-02 1.233333631566684158e-01 1.850912295667112295e-01 6.157549674662559508e-02 9.705721586654622590e-02 1.443910515361338798e-01 4.972338019695856509e-02 9.705487694177809821e-02 1.446147933994904600e-01 4.949496048406572257e-02 5.146140854472858337e+03 5.153578917030101002e+04 1.000000000000000048e-04 1.184902489353982652e-01 1.816371545777030749e-01 5.534334329309345546e-02 1.258986844998227772e-01 1.828933689080617375e-01 6.890400009158380301e-02
4.400000000000000000e+02 7.856141775935289451e-02 1.263970264153341794e-01 3.072580910337160270e-02 1.008835932558753423e-01 1.473825139422635655e-01 5.438467256948711220e-02 1.133688790795189250e-01 1.758647918803505350e-01 5.087296627868730797e-02 1.246565522668653669e-01 1.858814328797628590e-01 6.343167165396787488e-02 9.590252526560837099e-02 1.375104242626276341e-01 5.429462626858910790e-02 9.583180553344648744e-02 1.376714629432686243e-01 5.399214812362434363e-02 1.171691182720473080e+04 1.217023540258417343e+05 1.000000000000000048e-04 1.273643123201051996e-01 1.924951850915718743e-01 6.223343954863853889e-02 1.247520876380821403e-01 1.766138492527072612e-01 7.289032602345701939e-02
4.410000000000000000e+02 7.715815157680118441e-02 1.231728242921594635e-01 3.114347886144290534e-02 1.027227082973565520e-01 1.513237681661518397e-01 5.412164842856127117e-02 1.166655356853655567e-01 1.796939796091005515e-01 5.363709176163054815e-02 1.271766223192895284e-01 1.881325860898431512e-01 6.622065854873590562e-02 1.013336468563502679e-01 1.460215310451095372e-01 5.664576266759100559e-02 1.010582601112309381e-01 1.454785252078285851e-01 5.663799501463329111e-02 2.319180173825129532e+04 2.053300631843028241e+05 1.000000000000000048e-04 1.182058613202046915e-01 1.826858334967668696e-01 5.372588914364252732e-02 1.281447385043551768e-01 1.856812991290990589e-01 7.060817787961129466e-02
4.420000000000000000e+02 8.069626597481588393e-02 1.282640405530560412e-01 3.312849139657572661e-02 1.015920677920618825e-01 1.519219252016035249e-01 5.126221038252023326e-02 1.172047381811270883e-01 1.791790816742553916e-01 5.523039468799877116e-02 1.288729026681441348e-01 1.884950267227865350e-01 6.925077861350173447e-02 1.010825668822819545e-01 1.436257005939504672e-01 5.853943317061345575e-02 1.009956015701770210e-01 1.435304177011609283e-01 5.846078543919310672e-02 1.343639675480186088e+04 8.830811452823171567e+04 1.000000000000000048e-04 1.232743506447781939e-01 1.839449646757904400e-01 6.260373661376594789e-02 1.268364126512891155e-01 1.791818373899178307e-01 7.449098791266038633e-02
4.430000000000000000e+02 7.984724083986245724e-02 1.275629213861872446e-01 3.213156029353768373e-02 1.004587014202977663e-01 1.520934549076328191e-01 4.882394793296272045e-02 1.198803355689949529e-01 1.822631459412036026e-01 5.749752519678630325e-02 1.299341513161166028e-01 1.905947685596301178e-01 6.927353407260308793e-02 1.039693231306664800e-01 1.538209877019257599e-01 5.411765855940720710e-02 1.036723052002950646e-01 1.528483758290045957e-01 5.449623457158554035e-02 2.138838674998579154e+04 1.792695880154804909e+05 1.000000000000000048e-04 1.193811627752066340e-01 1.809501937070739364e-01 5.781213184333934552e-02 1.315931999852027745e-01 1.868790787779564533e-01 7.630732119244909573e-02
4.440000000000000000e+02 7.856525586993248766e-02 1.238183367590585671e-01 3.331217498080640133e-02 1.010743688878216612e-01 1.481024398670781339e-01 5.404629790856518151e-02 1.207476517929373522e-01 1.821102416202979857e-01 5.938506196557672562e-02 1.295999662612082604e-01 1.881262389470899077e-01 7.107369357532662690e-02 9.809142911868994064e-02 1.383321457577746660e-01 5.785071247960521523e-02 9.813539158282874597e-02 1.385533457538613011e-01 5.771743741179618387e-02 8.503540446514496580e+03 8.240874549550485972e+04 1.000000000000000048e-04 1.254096684175151355e-01 1.864213068340710988e-01 6.439803000095915830e-02 1.296753768886634295e-01 1.820133805321808573e-01 7.733737324514600164e-02
4.450000000000000000e+02 8.218091098949352469e-02 1.321035945721235061e-01 3.225822740686352941e-02 1.044803158251988162e-01 1.514432789691511627e-01 5.751735268124646278e-02 1.219120342165899568e-01 1.824740031151232400e-01 6.135006531805668739e-02 1.310030048327015806e-01 1.912534596173670609e-01 7.075255004803610026e-02 1.020977235702968527e-01 1.449427096795925518e-01 5.925273746100113981e-02 1.022248204313812581e-01 1.453580522057041913e-01 5.909158865705831098e-02 5.229816926843235706e+03 4.165837146838787885e+04 1.000000000000000048e-04 1.213339195819572031e-01 1.848917115298260583e-01 5.777612763408834784e-02 1.341508846568381375e-01 1.876071633488217150e-01 8.069460596485455994e-02
4.460000000000000000e+02 8.554345203456054092e-02 1.434121736295948246e-01 2.767473043952625028e-02 1.070007610690784233e-01 1.529110706290833233e-01 6.109045150907353727e-02 1.233023974339599038e-01 1.842350919593292446e-01 6.236970290859056298e-02 1.323676819395754045e-01 1.901536094352384021e-01 7.458175444391240694e-02 1.029538111326918082e-01 1.443485215831483148e-01 6.155910068223530845e-02 1.028708837697093481e-01 1.445608305329083576e-01 6.118093700651032474e-02 1.160736051728091479e+04 9.565494812850464950e+04 1.000000000000000048e-04 1.256160404012811038e-01 1.874139465693288598e-01 6.381813423323334789e-02 1.332941127346739807e-01 1.860121195708516750e-01 8.057610589849627247e-02
4.470000000000000000e+02 8.244116817541378983e-02 1.358313875571066087e-01 2.905094879372097788e-02 1.054690944291064858e-01 1.531577085093601132e-01 5.778048034885285844e-02 1.239078465616708369e-01 1.851718565992743204e-01 6.264383652406733949e-02 1.358492437119675489e-01 1.944778275275451107e-01 7.722065989638997319e-02 1.048173103333880779e-01 1.468034261813125352e-01 6.283119448546362062e-02 1.047402371577512564e-01 1.466352244140511074e-01 6.284524990145140544e-02 1.548977231855652099e+04 1.490263076883233443e+05 1.000000000000000048e-04 1.219333841992428502e-01 1.809166519388806516e-01 6.295011645960504887e-02 1.365165619689395760e-01 1.900796413929649875e-01 8.295348254491416440e-02
4.480000000000000000e+02 8.046428177982073437e-02 1.325546805203959011e-01 2.837388303924556071e-02 1.062084901137476806e-01 1.554338634447071654e-01 5.698311678278819570e-02 1.256044732511790718e-01 1.863959198768895820e-01 6.481302662546856164e-02 1.372618310972794076e-01 1.955821015049106215e-01 7.894156068964819362e-02 1.068534240523653228e-01 1.502548239833856047e-01 6.345202412134504089e-02 1.068175434731800100e-01 1.504440966279923519e-01 6.319099031836766800e-02 5.345259780521628272e+04 3.045931216070889495e+05 1.000000000000000048e-04 1.299228376903431847e-01 1.901553542155624554e-01 6.969032116512391406e-02 1.358387995381900859e-01 1.873476070426059181e-01 8.432999203377425368e-02
4.490000000000000000e+02 8.012667096639081166e-02 1.316344274900225209e-01 2.861891444275908858e-02 1.072011596738982331e-01 1.584377893014044802e-01 5.596453004639199286e-02 1.275298597711680137e-01 1.891713887767927371e-01 6.588833076554329038e-02 1.374237227722181764e-01 1.949804879684329806e-01 7.986695757600335843e-02 1.078508526406142393e-01 1.577432672376055667e-01 5.795843804362289797e-02 1.075249659060200924e-01 1.570379357662672060e-01 5.801199604577297192e-02 1.680528271861484609e+04 1.175015404360508401e+05 1.000000000000000048e-04 1.272468345388557409e-01 1.872268760836705570e-01 6.726679299404092482e-02 1.381749167294823721e-01 1.924324513949035587e-01 8.391738206406119949e-02
4.500000000000000000e+02 7.860287846826712055e-02 1.285908124968438704e-01 2.861494443969036378e-02 1.078952289620823402e-01 1.583037842129179640e-01 5.748667371124671632e-02 1.280602825796424149e-01 1.902093137906646914e-01 6.591125136862015232e-02 1.385092943538213939e-01 1.982829703055064841e-01 7.873561840213630370e-02 1.025785408307963581e-01 1.456999906620975449e-01 5.945709099949517823e-02 1.025566513997527157e-01 1.458175720202588010e-01 5.929573077924661650e-02 5.620288184376480558e+02 5.376820636311904309e+03 1.000000000000000048e-04 1.327905118060895007e-01 1.953783197771254976e-01 7.020270383505348988e-02 1.381241771821866138e-01 1.899218288411252675e-01 8.632652552324796003e-02
4.510000000000000000e+02 8.118843756041169146e-02 1.302645103315518971e-01 3.211236478927147198e-02 1.097255372813995128e-01 1.591389024194706514e-01 6.031217214332836724e-02 1.285284271506771936e-01 1.915774422352235495e-01 6.547941206613082377e-02 1.362714177027337104e-01 1.956820927839746371e-01 7.686074262149278358e-02 1.045098144074243507e-01 1.536395091835459359e-01 5.538011963130275855e-02 1.045751347566548639e-01 1.539045775429715435e-01 5.524569197033817047e-02 1.491925024788215296e+03 1.269237501714884638e+04 1.000000000000000048e-04 1.319327534538757563e-01 1.942651900795930586e-01 6.960031682815845389e-02 1.396823812832143075e-01 1.957776279705875089e-01 8.358713459584110606e-02
4.520000000000000000e+02 8.048753484769256838e-02 1.284790721301283800e-01 3.249599756525676370e-02 1.097579920674503079e-01 1.595092285374321017e-01 6.000675559746851406e-02 1.289165271924584411e-01 1.911655932697477189e-01 6.666746111516916318e-02 1.381350046179863900e-01 1.980260290352040542e-01 7.824398020076871185e-02 1.034461114914270591e-01 1.455798988529758975e-01 6.131232412987823455e-02 1.032967865897684023e-01 1.455363932528916937e-01 6.105717992664510402e-02 2.126813350847018228e+03 2.324055698967284843e+04 1.000000000000000048e-04 1.341291717816851803e-01 1.977720434857095921e-01 7.048630007766075456e-02 1.396242545498800336e-01 1.913753720013177118e-01 8.787313709844234155e-02
4.530000000000000000e+02 7.754920756768968193e-02 1.217197238508844759e-01 3.337869128449489492e-02 1.092926411732701580e-01 1.559121122308425589e-01 6.267317011569775720e-02 1.294510930554289840e-01 1.902727179731243667e-01 6.862946813773360133e-02 1.382436101840331388e-01 1.978522797896397900e-01 7.863494057842648766e-02 1.063620623370742507e-01 1.499491373532166327e-01 6.277498732093186873e-02 1.063211468564191076e-01 1.501254563619381643e-01 6.251683735090005078e-02 8.026149471109592014e+03 5.730237520508883608e+04 1.000000000000000048e-04 1.336175626574408470e-01 1.951489353199294674e-01 7.208618999495222668e-02 1.401602406348788632e-01 1.971624876089516920e-01 8.315799366080603439e-02
4.540000000000000000e+02 8.007773396683846856e-02 1.273256260879996882e-01 3.282984184567725588e-02 1.094225228698263996e-01 1.567946385010959287e-01 6.205040723855687057e-02 1.291593062872194442e-01 1.873044579684925992e-01 7.101415460594630302e-02 1.404425167744761394e-01 1.992967650230669796e-01 8.158826852588531298e-02 1.072140385208657093e-01 1.490770953940175059e-01 6.535098164771391271e-02 1.069563333524945897e-01 1.485031528335491458e-01 6.540951387144003371e-02 1.173601570001936125e+04 9.370411562959410367e+04 1.000000000000000048e-04 1.358115935035858757e-01 1.997416638692354196e-01 7.188152313793634562e-02 1.401885032400522757e-01 1.933585651857123167e-01 8.701844129439222086e-02
4.550000000000000000e+02 7.750104068725507944e-02 1.241472689694960996e-01 3.085481240501405931e-02 1.096295128962789245e-01 1.569154001128940934e-01 6.234362567966376251e-02 1.305271162689828901e-01 1.906994612546988321e-01 7.035477128326693419e-02 1.406400850375037759e-01 1.973010190724863722e-01 8.397915100252117959e-02 1.107219482469067595e-01 1.537161125499486025e-01 6.772778394386491652e-02 1.105624989481426429e-01 1.536218657677090871e-01 6.750313212857618483e-02 1.841688926845420428e+04 1.442987741620504239e+05 1.000000000000000048e-04 1.363662391587646128e-01 1.983248310355782973e-01 7.440764728195092825e-02 1.407307536931191594e-01 1.977628849511888776e-01 8.369862243504944121e-02
4.560000000000000000e+02 7.749547041372582823e-02 1.246788659271955979e-01 3.031207490025605161e-02 1.074018386817763154e-01 1.539457548321154778e-01 6.085792253143713915e-02 1.293316806923662243e-01 1.870386118310558288e-01 7.162474955367661988e-02 1.404504276547391961e-01 1.985751756034607740e-01 8.232567970601763208e-02 1.073705165893650698e-01 1.487628837443582264e-01 6.597814943437191326e-02 1.072216681255136750e-01 1.484719286698878427e-01 6.597140758113952119e-02 7.111366414579740194e+03 5.529169007097118447e+04 1.000000000000000048e-04 1.398375775564065226e-01 2.079828282097637704e-01 7.169232690304926103e-02 1.392353800161955923e-01 1.942809888389596673e-01 8.418977119343153126e-02
4.570000000000000000e+02 7.629336790865194617e-02 1.236315222112756851e-01 2.895521360602820032e-02 1.064479972542667352e-01 1.516835026742594517e-01 6.121249183427403262e-02 1.285133407866181354e-01 1.884963623357245321e-01 6.853031923751172483e-02 1.380668994116225345e-01 1.960749947742206345e-01 8.005880404902443459e-02 1.028569806237962514e-01 1.411777203139338577e-01 6.453624093365864511e-02 1.027675505429169051e-01 1.411712090261686703e-01 6.436389205966513982e-02 3.025236256003562812e+04 2.308453154812821012e+05 1.000000000000000048e-04 1.373228305665709081e-01 2.016079264232928381e-01 7.303773470984899208e-02 1.407681873663673700e-01 1.971117838825942603e-01 8.442459085014046571e-02
4.580000000000000000e+02 7.734822194469023748e-02 1.234988112556792694e-01 3.119763263370121248e-02 1.072253615566043372e-01 1.529445878612594734e-01 6.150613525194919412e-02 1.275209197493863689e-01 1.895413709689196813e-01 6.550046852985305645e-02 1.377528784990414978e-01 1.964609955941739594e-01 7.904476140390905015e-02 1.051838951121732563e-01 1.462221307372937318e-01 6.414565948705278076e-02 1.050965316623575785e-01 1.461963112073675630e-01 6.399675211734759395e-02 7.374563955068247196e+03 6.249721640179642418e+04 1.000000000000000048e-04 1.389625736357751051e-01 2.022381921651189018e-01 7.568695510643129454e-02 1.379610195526024541e-01 1.946860723712046937e-01 8.123596673400021451e-02
4.590000000000000000e+02 7.549498590032444056e-02 1.204660427668276385e-01 3.052392903382124267e-02 1.017025164535780291e-01 1.443180665900741233e-01 5.908696631708192093e-02 1.251680785916713112e-01 1.871704582025093266e-01 6.316569898083330969e-02 1.372057944243809113e-01 1.972046170376281216e-01 7.720697181113370111e-02 9.918135929249297100e-02 1.358004236896410699e-01 6.256229489534487209e-02 9.912975176945365563e-02 1.355984853306655968e-01 6.266101820824171442e-02 3.867328347985431719e+03 3.313728117743494658e+04 1.000000000000000048e-04 1.349251722053192715e-01 1.963848358874772104e-01 7.346550852316133251e-02 1.403028826212150415e-01 1.956635504228196598e-01 8.494221481961042319e-02
4.600000000000000000e+02 7.253867404429281684e-02 1.172356034939089492e-01 2.784174459467668450e-02 1.060267950352010990e-01 1.519913247556849423e-01 6.006226531471725583e-02 1.259576696412089691e-01 1.894313696305522376e-01 6.248396965186568675e-02 1.369681763332687152e-01 1.981250097903810847e-01 7.581134287615634570e-02 1.060388981101916817e-01 1.509326513262106984e-01 6.114514489417267190e-02 1.057774256270792718e-01 1.501621314475605762e-01 6.139271980659797429e-02 7.031255967806107037e+03 5.166159876329520921e+04 1.000000000000000048e-04 1.368467744682059506e-01 1.962992680306238635e-01 7.739428090578805153e-02 1.363073247959080692e-01 1.946981222135709955e-01 7.791652737824514285e-02
4.610000000000000000e+02 7.231434617686120780e-02 1.209406572737366514e-01 2.368803507998576419e-02 1.049459825848086114e-01 1.523077225516390742e-01 5.758424261797814858e-02 1.241700839316685345e-01 1.872479353296704341e-01 6.109223253366662110e-02 1.363469435168484234e-01 1.952515777923205520e-01 7.744230924137629479e-02 1.040345604355840115e-01 1.440018160200930708e-01 6.406730485107495210e-02 1.041218795595302837e-01 1.443668366262672587e-01 6.387692249279330881e-02 7.390137304824468174e+02 6.953820222142127932e+03 1.000000000000000048e-04 1.321413932578958950e-01 1.926919951897846373e-01 7.159079132600715267e-02 1.384341990258693700e-01 1.926849044151546786e-01 8.418349363658406137e-02
4.620000000000000000e+02 7.217498409030359552e-02 1.190108035697109712e-01 2.533916461089621291e-02 1.025081250934346683e-01 1.487849266333425846e-01 5.623132355352676581e-02 1.236080760906938109e-01 1.869643143725913392e-01 6.025183780879628248e-02 1.356474032166145038e-01 1.946812313862579802e-01 7.661357504697102749e-02 1.045420119118008612e-01 1.460211876107210816e-01 6.306283621288064078e-02 1.044502087273360552e-01 1.458163973816223591e-01 6.308402007304975134e-02 1.180004490519018191e+03 8.895881043411065548e+03 1.000000000000000048e-04 1.356675612720494584e-01 1.951933896804023960e-01 7.614173286369650684e-02 1.354432184931923799e-01 1.928549287391154166e-01 7.803150824726932944e-02
4.630000000000000000e+02 7.141505073160175909e-02 1.162889505783348543e-01 2.654115088486866392e-02 1.010586836861322863e-01 1.514511661017908795e-01 5.066620127047367916e-02 1.211340148931805000e-01 1.841223496307166085e-01 5.814568015564439141e-02 1.326266423125337934e-01 1.913679864152905696e-01 7.388529820977703111e-02 1.008982844771402765e-01 1.426300382831640623e-01 5.916653067111647679e-02 1.008225140474330178e-01 1.426579098260236378e-01 5.898711826884239090e-02 1.062647963248011729e+04 9.085310314388031838e+04 1.000000000000000048e-04 1.327595511517989380e-01 1.965032030941608054e-01 6.901589920943705658e-02 1.364731174818876736e-01 1.896957493982013299e-01 8.325048556557403112e-02
4.640000000000000000e+02 7.262183684431633424e-02 1.221927475158188642e-01 2.305092617281380429e-02 1.012083998086292236e-01 1.494626531356866295e-01 5.295414648157181076e-02 1.209176654384774147e-01 1.831692329889263726e-01 5.866609788802845671e-02 1.320679176055006843e-01 1.910444965193826838e-01 7.309133869161868469e-02 9.880029336976199617e-02 1.398368249372317351e-01 5.776376180229225721e-02 9.874719445406227036e-02 1.399389341277692822e-01 5.755545478035526547e-02 1.348854626158672545e+04 8.872843681577338430e+04 1.000000000000000048e-04 1.350769777999460408e-01 1.969016230430970515e-01 7.325233255679503008e-02 1.342396376543761316e-01 1.899949035648033635e-01 7.848437174394889970e-02
4.650000000000000000e+02 7.452741367558307628e-02 1.272496882147932107e-01 2.180513913637294188e-02 1.000998999474569523e-01 1.463905463502497006e-01 5.380925354466420396e-02 1.200879016302849184e-01 1.810691480776579765e-01 5.910665518291185333e-02 1.303642787107486267e-01 1.888758821011715383e-01 7.185267532032571514e-02 9.611863373993108361e-02 1.352903293005292829e-01 5.694693817933288438e-02 9.597482977044789754e-02 1.352046151270580865e-01 5.674504441383770165e-02 3.189182452989073136e+04 2.370027686384602857e+05 1.000000000000000048e-04 1.330252316882508667e-01 1.971671533198514070e-01 6.888331005665031259e-02 1.347006051935562276e-01 1.877743002660709482e-01 8.162691012104149324e-02
4.660000000000000000e+02 7.273437437655833060e-02 1.218010197615702200e-01 2.366772899154644116e-02 1.014339973143633666e-01 1.496859534125476454e-01 5.318204121617909480e-02 1.192734681032237565e-01 1.808419461258960192e-01 5.770499008055149370e-02 1.307367511609760502e-01 1.906343718114671959e-01 7.083913051048490450e-02 9.882592795340892911e-02 1.431630066518944644e-01 5.448884925492337994e-02 9.859409872101357331e-02 1.427559887307326414e-01 5.443220871129451216e-02 1.663936066414595189e+04 1.817892999905699980e+05 1.000000000000000048e-04 1.307570652612273787e-01 1.910276385183691805e-01 7.048649200408557691e-02 1.322154418763296368e-01 1.869284953296534435e-01 7.750238842300583020e-02
4.670000000000000000e+02 7.321982578159742794e-02 1.228459651899049404e-01 2.359368637328991547e-02 1.041316444479375436e-01 1.557613842239070900e-01 5.250190467196800409e-02 1.189111168171981675e-01 1.819633785226164591e-01 5.585885511177987595e-02 1.286520929653637846e-01 1.896147286731673653e-01 6.768945725756020382e-02 1.018372341055065050e-01 1.497811567877343764e-01 5.389331142327862673e-02 1.017139490580706018e-01 1.497934539333482251e-01 5.363444418279297160e-02 2.114208693002978180e+04 2.087470080113306758e+05 1.000000000000000048e-04 1.300424316678256420e-01 1.919655507400443717e-01 6.811931259560691232e-02 1.324211812828636203e-01 1.860589213927257568e-01 7.878344117300148386e-02
4.680000000000000000e+02 7.587046636571051494e-02 1.311360676344921483e-01 2.060486509692886770e-02 1.026166353992563895e-01 1.556195955256605146e-01 4.961367527285227147e-02 1.176682283652293048e-01 1.807610398072975744e-01 5.457541692316102144e-02 1.286029717587384713e-01 1.922968492759203063e-01 6.490909424155663632e-02 9.915211891452198334e-02 1.472396934897401977e-01 5.106454433930376208e-02 9.893281152526794964e-02 1.468071155650459425e-01 5.105850748548997065e-02 9.841481224864763135e+03 5.907124871579037426e+04 1.000000000000000048e-04 1.299060021999534631e-01 1.915865990322853096e-01 6.822540536762163044e-02 1.299784312532124564e-01 1.848562168953683527e-01 7.510064561105654624e-02
4.690000000000000000e+02 7.716847447717480046e-02 1.271701030051684833e-01 2.716684594918112455e-02 1.021081218496695114e-01 1.518227664781273412e-01 5.239347722121168172e-02 1.173433682110840148e-01 1.824603092768247170e-01 5.222642714534329877e-02 1.256704785699232219e-01 1.872950939032995976e-01 6.404586323654684610e-02 1.003365088168417935e-01 1.495699678008557409e-01 5.110304983282783903e-02 1.001880477941293063e-01 1.491120005637503187e-01 5.126409502450829381e-02 1.630352940766248867e+04 1.082489562481407338e+05 1.000000000000000048e-04 1.303956703913733417e-01 1.964630645624594607e-01 6.432827622028722270e-02 1.303320077602116434e-01 1.843319224761095221e-01 7.633209304431376463e-02
4.700000000000000000e+02 7.558921344189073466e-02 1.250644870648510709e-01 2.611393981893041227e-02 1.050839213597403593e-01 1.608616800889595411e-01 4.930616263052118448e-02 1.148279321560531085e-01 1.807251589687963178e-01 4.893070534330988541e-02 1.265788312087119116e-01 1.905338443437179785e-01 6.262381807370584474e-02 1.009664873349495895e-01 1.511268930255489640e-01 5.080608164435020807e-02 1.009054456593784510e-01 1.512090115369984500e-01 5.060187978175845203e-02 2.295568317466862572e+04 1.702120624710851698e+05 1.000000000000000048e-04 1.267691305658638357e-01 1.905617892417956205e-01 6.297647188993205081e-02 1.281514667525560924e-01 1.833918875807436233e-01 7.291104592436856158e-02
4.710000000000000000e+02 7.689457633900499689e-02 1.291256278872442986e-01 2.466352479076568821e-02 1.026880447108990818e-01 1.533988554110939928e-01 5.197723401070417082e-02 1.134612295274792654e-01 1.793218109088147161e-01 4.760064814614381468e-02 1.247227355728620785e-01 1.877951016567774301e-01 6.165036948894671298e-02 9.713639968073119191e-02 1.416807815920282931e-01 5.259201776943410456e-02 9.710491480512048468e-02 1.418114760144215669e-01 5.239835359581940244e-02 1.649084719031145141e+04 1.409047764658648812e+05 1.000000000000000048e-04 1.274944767718502181e-01 1.892935459984836366e-01 6.569540754521679959e-02 1.288423018693188593e-01 1.820639640963313821e-01 7.562063964230633650e-02
4.720000000000000000e+02 8.015769722797699837e-02 1.374421656046935225e-01 2.287322885126048116e-02 1.024509373600124146e-01 1.524585888383698795e-01 5.244328588165494270e-02 1.133056813841013810e-01 1.788996109939759993e-01 4.771175177422676272e-02 1.248816092244517811e-01 1.879909913159669155e-01 6.177222713293663292e-02 9.904247965010684607e-02 1.469589303685521486e-01 5.112602893166154350e-02 9.898809211539658093e-02 1.467785048597295972e-01 5.119767937106355776e-02 1.474132978910615384e+04 1.320775203879823093e+05 1.000000000000000048e-04 1.234180091056707174e-01 1.885809862007512550e-01 5.825503201059016589e-02 1.261739577041292582e-01 1.825571253922411707e-01 6.979079001601735943e-02
4.730000000000000000e+02 7.834150617172631892e-02 1.276143139241884827e-01 2.906869841926414122e-02 1.002928434195992646e-01 1.477726859982199936e-01 5.281300084097853564e-02 1.133862452449997671e-01 1.775113865742907193e-01 4.926110391570881486e-02 1.249090566896790266e-01 1.865455579954959919e-01 6.327255538386204747e-02 9.753301264382382985e-02 1.384864406431281225e-01 5.657958464451953717e-02 9.740195161150980163e-02 1.384762750139176823e-01 5.632762820910192092e-02 2.392792064185578511e+03 1.471194451901819411e+04 1.000000000000000048e-04 1.236457760338838391e-01 1.838683586067253739e-01 6.342319346104230426e-02 1.278655959013144106e-01 1.793985183938743844e-01 7.633267340875443674e-02
4.740000000000000000e+02 7.700371145371652515e-02 1.268328039400723473e-01 2.717461896736070304e-02 1.024536712919375120e-01 1.495870196735610280e-01 5.532032291031399596e-02 1.153821450895029105e-01 1.792341866618551993e-01 5.153010351715060777e-02 1.260566440796528354e-01 1.864410518959878360e-01 6.567223626331783470e-02 9.887954937502219099e-02 1.415980022110755465e-01 5.616109653896884935e-02 9.883345531504889037e-02 1.415793951829732167e-01 5.608751544712455711e-02 2.152213616479598932e+04 1.547097868231857428e+05 1.000000000000000048e-04 1.221411133289345280e-01 1.862267350668316834e-01 5.805549159103738643e-02 1.257061513232741456e-01 1.816454365903077961e-01 6.976686605624049520e-02
4.750000000000000000e+02 7.879170855728311051e-02 1.295134309426239638e-01 2.806998617194226414e-02 1.042413293040607009e-01 1.523717501326776191e-01 5.611090847544379645e-02 1.160078121791727618e-01 1.782132505001842449e-01 5.380237385816127871e-02 1.268917409666429630e-01 1.867763316723835554e-01 6.700715026090237059e-02 9.993737851088553559e-02 1.413770755168213267e-01 5.849768150494974450e-02 9.989973908832144867e-02 1.414048708980369384e-01 5.839460727860596584e-02 6.700677442186533881e+03 5.549466081415182998e+04 1.000000000000000048e-04 1.248278898770608519e-01 1.870628622269982777e-01 6.259291752712342616e-02 1.266178993087375693e-01 1.773142705916171402e-01 7.592152802585801219e-02
4.760000000000000000e+02 8.283081358691635199e-02 1.344634608647239105e-01 3.119816630910878658e-02 1.043796048347623157e-01 1.527817807490184088e-01 5.597742892050622948e-02 1.181967852765221788e-01 1.805976211924886776e-01 5.579594936055566612e-02 1.270781087608029436e-01 1.858552815155884441e-01 6.830093600601744308e-02 1.033989088111865184e-01 1.495042277194861269e-01 5.729358990288691694e-02 1.032755388914593925e-01 1.493439908131309057e-01 5.720708696978787228e-02 2.937894760569571372e+04 1.803603495584034827e+05 1.000000000000000048e-04 1.235626384866964911e-01 1.900305303960259928e-01 5.709474657736698933e-02 1.270506436883288848e-01 1.806405513439802712e-01 7.346073603267749830e-02
4.770000000000000000e+02 8.364605075314102134e-02 1.355802687765798598e-01 3.171183272970217598e-02 1.020822271491330230e-01 1.481484391886308261e-01 5.601601510963522684e-02 1.173654083839900386e-01 1.770056051108456208e-01 5.772521165713447033e-02 1.271857205115526634e-01 1.853334696096039513e-01 6.903797141350137556e-02 9.584739235333543383e-02 1.307643099985056623e-01 6.093047470816519845e-02 9.585699057414386048e-02 1.309773450327371136e-01 6.073663611555061431e-02 2.987368167174714108e+04 2.130315706935890194e+05 1.000000000000000048e-04 1.234553250655389955e-01 1.847048637444348440e-01 6.220578638664313320e-02 1.256876942899617100e-01 1.764886758965159286e-01 7.488671268340749143e-02
4.780000000000000000e+02 8.591290669326336060e-02 1.393969317407116881e-01 3.242888164581503307e-02 1.072379549961246376e-01 1.557195012780418775e-01 5.875640871420739764e-02 1.194253010817427629e-01 1.811695212103875963e-01 5.768108095309791572e-02 1.291765726641630196e-01 1.885791111357873473e-01 6.977403419253869199e-02 1.055473153518668855e-01 1.558780989053638599e-01 5.521653179836991804e-02 1.052424338478002153e-01 1.548825797162429185e-01 5.560228797935751893e-02 8.577123899268182868e+03 9.153236845159350196e+04 1.000000000000000048e-04 1.227697859862419694e-01 1.874288157612071237e-01 5.811075621127682889e-02 1.287706183496292178e-01 1.800224723684060169e-01 7.751876433085241880e-02
4.790000000000000000e+02 8.581289652862804374e-02 1.390982422440893151e-01 3.252755081316677926e-02 1.075098886201894810e-01 1.566268919085972988e-01 5.839288533178166318e-02 1.200482926181664217e-01 1.822952927499982556e-01 5.780129248633459477e-02 1.301766913979837403e-01 1.888520116155627260e-01 7.150137118040475470e-02 1.048193779755379612e-01 1.452433464481540093e-01 6.439540950292192700e-02 1.046539313467614862e-01 1.450271320296523947e-01 6.428073066387057777e-02 3.225639827373003936e+04 2.559323579630627646e+05 1.000000000000000048e-04 1.219583686132446748e-01 1.795469877010490989e-01 6.436974952544025075e-02 1.252958389889559654e-01 1.768027695371760522e-01 7.378890844073587862e-02
4.800000000000000000e+02 8.658772470485542883e-02 1.396260895085752185e-01 3.354935990113564609e-02 1.068069016975742580e-01 1.595063487334826280e-01 5.410745466166590190e-02 1.191945815435549449e-01 1.829870536305853168e-01 5.540210945652457308e-02 1.302977193724405014e-01 1.915626518352135654e-01 6.903278690966743736e-02 1.051240100839958974e-01 1.531397809291253354e-01 5.710823923886644560e-02 1.050522657885641364e-01 1.529727301161591391e-01 5.713180146096914075e-02 4.876267562417614499e+03 3.673382196551492962e+04 1.000000000000000048e-04 1.253433402973478106e-01 1.905409020775195028e-01 6.014577851717613222e-02 1.292293175122377624e-01 1.813514497767428901e-01 7.710718524773262084e-02
4.810000000000000000e+02 8.605867650898350874e-02 1.413563840094088087e-01 3.076096900855820881e-02 1.066502033662736632e-01 1.631758673492829659e-01 5.012453938326435349e-02 1.189973109177817762e-01 1.836364677917465549e-01 5.435815404381699745e-02 1.308375032866164744e-01 1.949081083282226956e-01 6.676689824501025328e-02 1.030798797321723220e-01 1.539808434304284768e-01 5.217891603391616034e-02 1.029704029867768433e-01 1.537918980129054369e-01 5.214890796064824280e-02 3.638929543602661397e+03 3.927515247552631627e+04 1.000000000000000048e-04 1.218080892388601205e-01 1.781393761666997255e-01 6.547680231102051551e-02 1.252574816834269023e-01 1.781284567742198177e-01 7.238650659263398679e-02
4.820000000000000000e+02 8.296450160671559049e-02 1.392500312556178566e-01 2.667897195781331054e-02 1.026593058565207217e-01 1.561561846181460100e-01 4.916242709489543339e-02 1.202343984650499076e-01 1.869754756358670833e-01 5.349332129423271798e-02 1.291471204988082488e-01 1.913783162999787013e-01 6.691592469763779638e-02 1.016723359315815367e-01 1.501758089505615401e-01 5.316886291260153330e-02 1.017153608366053175e-01 1.504940369606845851e-01 5.293668471252606367e-02 2.944506789579301653e+02 2.609592400709246249e+03 1.000000000000000048e-04 1.267360150981997613e-01 1.911225493874069425e-01 6.234948080899258005e-02 1.288484505705304317e-01 1.823935182033977476e-01 7.530338293766311586e-02
4.830000000000000000e+02 8.366873206291336462e-02 1.404471905351493133e-01 2.689027359067740208e-02 1.035982849295537800e-01 1.566923510243207196e-01 5.050421883478684038e-02 1.204312707519254594e-01 1.854709782049792088e-01 5.539156329887170993e-02 1.310472187448935011e-01 1.964585876731562708e-01 6.563584981663074525e-02 9.887012219120633327e-02 1.431906787902250677e-01 5.454956559218759882e-02 9.884246827603346275e-02 1.433935468955171710e-01 5.429138965654974752e-02 1.235583329869670160e+04 1.197611773878853710e+05 1.000000000000000048e-04 1.225784488446238080e-01 1.832529898009637170e-01 6.190390788828390584e-02 1.258742874178619686e-01 1.793735767076188592e-01 7.237499812810507804e-02
4.840000000000000000e+02 8.229779229649970829e-02 1.325949684226971625e-01 3.200061617030226097e-02 1.040611679382972832e-01 1.593323404497780649e-01 4.878999542681650842e-02 1.201695775550879475e-01 1.871827265324136624e-01 5.315642857776223251e-02 1.286424179736442297e-01 1.923199242901288408e-01 6.496491165715963245e-02 1.024788181522833935e-01 1.524475089080400414e-01 5.251012739652673178e-02 1.025183566066302926e-01 1.527910708792310501e-01 5.224564233402952812e-02 9.893383768414292717e+03 9.664146128906922240e+04 1.000000000000000048e-04 1.271544754989799575e-01 1.915770104519405881e-01 6.273194054601931302e-02 1.282927439348981180e-01 1.832924795639302162e-01 7.329300830586601978e-02
4.850000000000000000e+02 8.288450500651663166e-02 1.298273175777590049e-01 3.594169243527425839e-02 1.007137819911892440e-01 1.513917204824995755e-01 5.003584349987891255e-02 1.186315102257888693e-01 1.834440823825881361e-01 5.381893806898960242e-02 1.306849241974229747e-01 1.951079424273386431e-01 6.626190596750732020e-02 9.820366193932505983e-02 1.395614776715298766e-01 5.684584620712022918e-02 9.809830721925491548e-02 1.397470486891398411e-01 5.644956574936998983e-02 5.998816425476255063e+03 6.551488537072768668e+04 1.000000000000000048e-04 1.240027340340442014e-01 1.856861115810097274e-01 6.231935648707868231e-02 1.262776701829800285e-01 1.809912310612989128e-01 7.156410930466114428e-02
4.860000000000000000e+02 8.154510165734377147e-02 1.290381189304751208e-01 3.405208438421240824e-02 1.018402745458205083e-01 1.521521387238023160e-01 5.152841036783870760e-02 1.189895448507341108e-01 1.856731148054045488e-01 5.230597489606365891e-02 1.303990916404538791e-01 1.934105871584942959e-01 6.738759612241344843e-02 1.020312181924767914e-01 1.478328088608515667e-01 5.622962752410201603e-02 1.020051871722244541e-01 1.480376503963654056e-01 5.597272394808349566e-02 1.218446597610291792e+04 1.241015695701102959e+05 1.000000000000000048e-04 1.298790496354986779e-01 1.956649202695789902e-01 6.409317900141835167e-02 1.277577392229735653e-01 1.840251611129508635e-01 7.149031733299626712e-02
4.870000000000000000e+02 8.135437895559372024e-02 1.300396852175675355e-01 3.266907269361989802e-02 1.020681698286901029e-01 1.537512808439965573e-01 5.038505881338364856e-02 1.190486144063422069e-01 1.859584253907799467e-01 5.213880342190446715e-02 1.306283279481673665e-01 1.939845224531412393e-01 6.727213344319347976e-02 1.011470147874072856e-01 1.442127843110684315e-01 5.808124526374614655e-02 1.010932360667417262e-01 1.443589733201614544e-01 5.782749881332201192e-02 3.112341923767757908e+04 2.183696980711504875e+05 1.000000000000000048e-04 1.270574110999459216e-01 1.951238683812376584e-01 5.899095381865418486e-02 1.271343902260585468e-01 1.823885611676447915e-01 7.188021928447230202e-02
4.880000000000000000e+02 7.949146942189376508e-02 1.259992264366319725e-01 3.298371240715555763e-02 9.883893348344738317e-02 1.523633902706700294e-01 4.531447669622473695e-02 1.193079351125739263e-01 1.864193516378100934e-01 5.219651858733777294e-02 1.321884851069160816e-01 1.956476917137747740e-01 6.872927850005738915e-02 1.001330618597975897e-01 1.436110651847149478e-01 5.665505853488024546e-02 9.995099566209532382e-02 1.433395489336596884e-01 5.656244239053095230e-02 4.215185232436405727e+01 3.716551072222267749e+02 1.000000000000000048e-04 1.329990981325107902e-01 2.009025480682031795e-01 6.509564819681838699e-02 1.278014929879476014e-01 1.835637255225916753e-01 7.203926045330352745e-02
4.890000000000000000e+02 7.870046256019019859e-02 1.265245919738813563e-01 3.087633314649903399e-02 1.033120790033830727e-01 1.582698250738732160e-01 4.835433293289292944e-02 1.209925794306485475e-01 1.868405629220484254e-01 5.514459593924865566e-02 1.330271170347670784e-01 1.978536944796466246e-01 6.820053958988751830e-02 1.027013637832983745e-01 1.496971317175751215e-01 5.570559584902162742e-02 1.025924190830816707e-01 1.494065669067508040e-01 5.577827125941253045e-02 6.256226973620460740e+03 6.732855540185248537e+04 1.000000000000000048e-04 1.298051820522764244e-01 1.999581139867955271e-01 5.965225011775732167e-02 1.276527038559335248e-01 1.835595789187141891e-01 7.174582879315286044e-02
4.900000000000000000e+02 8.310381621949171349e-02 1.336729087755382239e-01 3.253472366344520306e-02 1.036336294111405432e-01 1.583336372744734433e-01 4.893362154780765000e-02 1.222210714928416153e-01 1.887599372259886055e-01 5.568220575969461128e-02 1.316042269791996011e-01 1.956099621531072752e-01 6.759849180529191315e-02 1.024867301400998604e-01 1.531149591023205636e-01 5.185850117787915714e-02 1.025498546773984526e-01 1.532807619951001288e-01 5.181894735969676952e-02 1.543668213746901472e+02 9.938723576847800132e+02 1.000000000000000048e-04 1.316379373259668750e-01 1.999074682509638934e-01 6.336840640096987054e-02 1.285352730568702917e-01 1.829276481901015439e-01 7.414289792363903953e-02
4.910000000000000000e+02 8.181713352087713331e-02 1.324937581165591960e-01 3.114050892519506369e-02 1.058052135304252406e-01 1.584601583712314521e-01 5.315026868961903600e-02 1.229907911662432851e-01 1.903326424482019164e-01 5.564893988428466776e-02 1.321698825240217312e-01 1.963226784895413246e-01 6.801708655850215168e-02 1.024851172421702289e-01 1.485580740626331331e-01 5.641216042170731776e-02 1.023500695206758376e-01 1.485397499057026782e-01 5.616038913564901092e-02 2.644890422984110955e+03 2.168698303567909534e+04 1.000000000000000048e-04 1.290592400908056603e-01 1.983655232638772969e-01 5.975295691773400975e-02 1.289543050460836282e-01 1.834384826138339974e-01 7.447012747833327284e-02
4.920000000000000000e+02 7.862900359376703840e-02 1.251319329229739208e-01 3.212607426456014215e-02 1.043675544821751067e-01 1.563459598238346460e-01 5.238914914051555349e-02 1.210561242049708885e-01 1.856327710907333395e-01 5.647947731920845149e-02 1.318689642943654816e-01 1.955605269161623527e-01 6.817740167256861050e-02 9.861299748022096801e-02 1.423904764324056549e-01 5.483551852803628807e-02 9.848183151460553064e-02 1.423533837157013593e-01 5.461027931350970893e-02 1.879164274961249248e+04 1.961345268322227639e+05 1.000000000000000048e-04 1.312883333312097611e-01 1.969880085209205767e-01 6.558865814149895945e-02 1.291081808583177948e-01 1.818946888632883563e-01 7.632167285334721940e-02
4.930000000000000000e+02 7.699163435567547842e-02 1.232615019623539698e-01 3.072176674899698701e-02 1.066332168420035670e-01 1.623270869915067194e-01 5.093934669250040070e-02 1.220321351270227672e-01 1.855508131942739669e-01 5.851345705977158140e-02 1.329645686597820953e-01 1.959905338327507240e-01 6.993860348681345263e-02 9.900358108979161187e-02 1.445023493842982898e-01 5.350481279528494782e-02 9.883618566477780920e-02 1.443071371019065685e-01 5.336523422764904295e-02 9.564826238559671765e+03 7.173917358034334029e+04 1.000000000000000048e-04 1.282471006457337193e-01 1.923140619429079545e-01 6.418013934855949787e-02 1.299298980474802856e-01 1.824733871801551000e-01 7.738640891480545736e-02
4.940000000000000000e+02 7.757846425798076151e-02 1.270286494088901375e-01 2.812827910707137169e-02 1.043330019976236867e-01 1.569076654385886394e-01 5.175833855665872008e-02 1.230840223978217074e-01 1.869279311037218283e-01 5.924011369192158649e-02 1.331458929748114139e-01 1.946149647578023223e-01 7.167682119182049172e-02 9.856600816750325789e-02 1.380442555531428694e-01 5.908776078186364633e-02 9.834766126930893915e-02 1.377781676756319185e-01 5.891715486298595289e-02 3.261131192258645751e+04 2.745556792456898256e+05 1.000000000000000048e-04 1.302095843762948735e-01 1.924008731232750291e-01 6.801829562931471784e-02 1.294942544082620661e-01 1.811311488417688964e-01 7.785735997475523584e-02
4.950000000000000000e+02 7.652249023835873409e-02 1.273981603518873629e-01 2.564682012483009838e-02 1.068598793543114323e-01 1.615643729456384126e-01 5.215538576298446583e-02 1.237108224826788810e-01 1.870386329938953096e-01 6.038301197146245247e-02 1.338187310184986711e-01 1.956487223693648136e-01 7.198873966763254251e-02 1.028509889318248438e-01 1.506029041336496843e-01 5.509907372999999636e-02 1.025873224003286815e-01 1.501353419884874363e-01 5.503930281216994069e-02 1.370898048110720310e+03 1.119651245988516712e+04 1.000000000000000048e-04 1.307859628597409507e-01 1.948545882874460344e-01 6.671733743203586697e-02 1.305019058307752555e-01 1.813252241790649366e-01 7.967858748248558831e-02
4.960000000000000000e+02 7.704453652501180860e-02 1.250226536203010164e-01 2.906641942972258696e-02 1.079614382273731965e-01 1.618031087788496802e-01 5.411976767589671278e-02 1.248689040026608743e-01 1.871300344132711957e-01 6.260777359205055292e-02 1.346645289812048729e-01 1.956183284632582453e-01 7.371072949915150052e-02 1.031833796027723377e-01 1.522321458252806625e-01 5.413461338026401976e-02 1.028863039670970259e-01 1.514903400469338191e-01 5.428226788726023960e-02 1.700620131705585300e+04 1.208332813612519094e+05 1.000000000000000048e-04 1.308314765627554832e-01 1.907073349230327675e-01 7.095561820247819895e-02 1.295516799465935842e-01 1.803779044972829704e-01 7.872545539590421193e-02
4.970000000000000000e+02 8.012391438962662704e-02 1.307483458172016832e-01 2.949948296205157777e-02 1.080077245941845343e-01 1.601019469604068879e-01 5.591350222796218072e-02 1.267664466148581415e-01 1.876110658361419548e-01 6.592182739357431431e-02 1.340692260712889050e-01 1.925859403680975079e-01 7.555251177448028821e-02 1.042756083195024719e-01 1.543744089522184060e-01 5.417680768678653086e-02 1.043891683952429261e-01 1.547451408884745194e-01 5.403319590201133282e-02 1.843323482388786215e+04 1.429321563097039761e+05 1.000000000000000048e-04 1.302434805989051980e-01 1.933134238070619570e-01 6.717353739074842511e-02 1.308569705715413867e-01 1.810177693448296043e-01 8.069617179825316899e-02
4.980000000000000000e+02 8.119049168334986633e-02 1.340311739999483776e-01 2.834980936675135510e-02 1.057159080318404998e-01 1.498461563595651358e-01 6.158565970411586377e-02 1.267622007624372715e-01 1.859005224291516434e-01 6.762387909572289968e-02 1.352892754770196604e-01 1.919081442590417352e-01 7.867040669499759942e-02 1.021975784610142518e-01 1.430162103733220447e-01 6.137894654870645200e-02 1.022277376005867600e-01 1.431005675445627956e-01 6.135490765661071044e-02 2.660642814056910197e+02 2.084264474314486961e+03 1.000000000000000048e-04 1.331027421537853417e-01 1.961029334814457514e-01 7.010255082612491806e-02 1.308230872257477029e-01 1.806024949269761926e-01 8.104367952451921320e-02

